Optimal simplices and codes in projective spaces

We find many tight codes in compact spaces, i.e., optimal codes whose optimality follows from linear programming bounds. In particular, we show the existence (and abundance) of several hitherto unknown families of simplices in quaternionic projective spaces and the octonionic projective plane. The most noteworthy cases are 15-point simplices in HP^2 and 27-point simplices in OP^2, both of which are the largest simplices and the smallest 2-designs possible in their respective spaces. These codes are all universally optimal, by a theorem of Cohn and Kumar. We also show the existence of several positive-dimensional families of simplices in the Grassmannians of subspaces of R^n with n <= 8; close numerical approximations to these families had been found by Conway, Hardin, and Sloane, but no proof of existence was known. Our existence proofs are computer-assisted, and the main tool is a variant of the Newton-Kantorovich theorem. This effective implicit function theorem shows, in favorable conditions, that every approximate solution to a set of polynomial equations has a nearby exact solution. Finally, we also exhibit a few explicit codes, including a configuration of 39 points in OP^2 that form a maximal system of mutually unbiased bases. This is the last tight code in OP^2 whose existence had been previously conjectured but not resolved.

==> grass_data.txt <==
\\ entry #1
{["4 points in G(2,4)", "grass_general.gp",
[
[[-281610076708295, 1039446061324174, -324518471758221, -50852846625801], [-554198057429330, -109752395947652, 275746189506040, -934041521521626]],
[[1094928570055014, -138809594536862, 221584483669595, -20352881046740], [-16683536479635, 701718855008339, 582639443963349, 659919833542398]],
[[443331651419690, 906377223433739, 338423302392455, -367501897023745], [711825688248810, 14959851224169, -866738941763753, 97440235318572]],
[[320975815527974, 228987488265110, -273894927257074, -1018416135533633], [378748368480882, -238644724513450, 1012224994703698, -206517624333367]]
]/2^50
]}
\\ 
\\ entry #2
{["5 points in G(2,4)", "grass_general.gp",
[
[[949703666254695, -268204725221908, 532644790204444, -100345898607392], [-180303540962908, 719718996824008, 755833663593186, 381917886376657]],
[[-83189483219607, 1066694616996357, 48207952490755, -347230035419646], [571454776800610, 71962660459544, -966133583647176, -49973116259086]],
[[-28050397994847, 358624338989900, -9614184328690, -1066845783768353], [527806582985580, -768144280305399, 567610114991103, -277207382981053]],
[[-804615364479066, -189615142422018, -99023499526148, -757947992792593], [-670922334428145, -169957698525968, 570982134948773, 680152632630953]],
[[-707040426535740, -763213176083108, -430397937320789, -2774684762832], [-156152443867858, -264934587337638, 731471859584552, -798765045285832]]
]/2^50
]}
\\ 
\\ entry #3
{["6 points in G(2,4)", "grass_general.gp",
[
[[67669902544175, 938906907680945, 133659715498855, -603042522281523], [505157329214012, 126980363747993, -997614899174782, 33274211283114]],
[[180752967921269, 420823820536383, -32794380484410, -1028013037608808], [729872668049251, -609079105164365, 586887712317319, -139720955643803]],
[[-694030969474978, -504462373766799, -204899465629198, -699646722336557], [-614417174961374, -366047741904048, 457680436195497, 739377984735522]],
[[-621558801018376, -777263003094232, -520792176698270, -77155620765067], [146143538422184, -583974935980343, 778234119974053, -547373359838273]],
[[659852573889446, -826703036178810, -381549778071744, 56807022328597], [-326974678496552, -422332080408688, 205226656287393, -969667877810270]],
[[887877015013374, -93938024059263, 674551541128640, 124422154120514], [-616667437829076, 391084614977260, 820544167666718, 247248790059274]]
]/2^50
]}
\\ 
\\ entry #4
{["5 points in G(2,5)", "grass_general.gp",
[
[[386914527292606, -342541889277693, 154470947332534, 231942493531607, -960705058284158], [-14318755776542, 1002187070873972, 291613707260669, -208832756300156, -366629205148823]],
[[170840248592143, -614941012254692, 807922472986905, -182474983045228, -417463674278069], [-750672024232998, -422616808829515, -352480755307394, -626624865833961, -92928681328315]],
[[524765117819760, 717941504385687, -404319598294618, -473939351252524, -297891459087826], [3449213732766, 211066264547081, -477475111282282, 940279245003658, -333139902509922]],
[[937089050187774, -440078721212167, -415155064680071, 31062924388819, -150089301356121], [-534245014855690, -202899791206864, -817088556288766, 318654474687452, -414596377217516]],
[[562723048839123, -192633180787631, -328007702903025, 47536317319442, 896681143754600], [192606500990432, -157784009443861, -557123557422003, -893548023277745, -311195781189525]]
]/2^50
]}
\\ 
\\ entry #5
{["6 points in G(2,5)", "grass_general.gp",
[
[[208427838432190, -573281123809844, 677363319089541, -106915885232788, -652154212525631], [-378004556421840, -729247050316037, -428603233904675, -615075667208449, 175906471320565]],
[[-245326292122992, 575397940604063, -726102847449558, -515807859161106, -288270234195792], [382866741768282, 8521946743588, -273389700994255, 652493445977428, -787719118116631]],
[[711083304376556, -707107322704544, -436786786046451, -241397060640850, -113820610136865], [-505679593678943, 18401019714362, -922141029485671, 266632580454554, -300271776924925]],
[[210161408092011, -281590041919273, -466553513787103, -57515390908652, 960837983038997], [639272174701103, 62653480948614, -477541805171721, -686603205879879, -394444026694512]],
[[-872743464481328, -390498919704803, -152328827256962, 564970904335993, 105279840344807], [470217071601161, 323712589833492, -494455676670302, 831362446576441, -78145577080853]],
[[478787879336327, 726536790859580, 111701618189277, -10086930310439, 705675605846712], [-472280393236253, 694305977431333, 175668715916095, -588431873861519, -430615225193179]]
]/2^50
]}
\\ 
\\ entry #6
{["7 points in G(2,5)", "grass_general.gp",
[
[[-360139056947380, 230410421597120, -756230156544205, -559551180407625, -447079326681831], [120565320084255, 626506664401825, -188796120644781, 791503382662715, -445513662354221]],
[[918557764002444, -508544473807200, -375333823471344, -18762568176198, -155103963756679], [-492257176002867, -147952751760907, -762116931139089, 218346269184488, -612328462634753]],
[[315504983411204, -358775303386082, -400782619799612, -48004990622750, 936192448107236], [625437485822667, 184036678915809, -522061713648878, -642418651515462, -396684882112670]],
[[-337525867331881, -938057977670260, 175373389670776, 492236197508872, 26866702377899], [764657290664640, -61536592481934, -217766467211891, 517563670198429, -603215292326162]],
[[960592436285930, 241549944078719, 421561161682307, 312234143073350, -106594666631932], [-134449798588368, 96790134922594, 595267236773806, -685219795938228, -645241249260688]],
[[-380908743331525, 29760103395454, -237058719418350, 1013657418063240, -194872440536925], [138360533146714, 696333912222410, -138058813550766, 162191402973907, 847502069960262]],
[[138502234427248, -948657316142202, 511517858484460, -30326022222624, -293166916012684], [-74482014156455, 568817975890269, 916448727740981, 122070416134322, -289429927661697]]
]/2^50
]}
\\ 
\\ entry #7
{["8 points in G(2,5)", "grass_general.gp",
[
[[982665952918736, -235377736556441, -212643385276649, -51852016510151, -445768668053314], [-346465364509081, 146090279817254, -857908780614718, 401757925328613, -478385906091046]],
[[268207544505772, -348131140463132, -427226964317923, -79113932116134, 941136615504396], [456758323059292, -317199355973621, -564088673763550, -579000222311998, -552240630349261]],
[[-269238916852418, -859861209500929, 874418454642, 582044849767661, 342085858414628], [389549957112038, -53791531745726, -102329493837424, 605194409605989, -858065442450238]],
[[937980223530918, 238694264506657, 474791446615520, 287307925740255, -151314198317010], [-203975140314094, 170549445336699, 510522135443880, -681314921210010, -687120627267031]],
[[-554468642150611, -84230899453109, -246155539940271, 941995848122566, -71913510231162], [258349625896799, 827525587547938, 88133769272920, 298522367165100, 647475333890448]],
[[189207004722528, -932926428266094, 429327482336499, 64094195823856, 416016148733584], [403524288293548, 564739821382222, 757027708151443, 393294261598283, 241073341569377]],
[[-91793008070643, -85913474597354, 897688900003945, 574685589362486, -340197929107426], [232915062702591, 372685506228210, -556492022449887, 855918887280793, -179516502270805]],
[[-336917737349701, -737051054506713, 549638466325926, 231592470494194, -505128959260117], [-891962012945546, 599093614062756, 186016507751669, -217612674044200, -176589332120576]]
]/2^50
]}
\\ 
\\ entry #8
{["9 points in G(2,5)", "grass_general.gp",
[
[[95953054128676, -166608240214214, -515328379180404, -269744602591993, 944647985711141], [682476885714876, -406894123736184, -415524691609028, -462428174720790, -499812451475288]],
[[-243462924696068, -1030079150165496, -54784750581940, 294359050950085, 240134814528081], [65083239359663, -136230244528940, -477820070625754, 278649665039692, -968967717180884]],
[[722724100731516, 503931974092509, 440869713541777, 530394647981501, -125253554885478], [-280784515377965, 443127328750075, 348089067252519, -512054257796508, -780437867481296]],
[[-752405282089742, -22158960924621, -243139187312058, 801181998381414, 6050886317030], [380576470840716, 781203737019003, 124874886654749, 412592655617207, 571582395243157]],
[[600033149499797, -838814439266513, 235351351860307, -329925137585909, 199399851991004], [-92137922979722, 347546790579882, 947686620294073, -466359286912598, -150902342462954]],
[[-35322615871582, 156139049159730, 758287743235123, 733636527409620, 358888080706856], [354089154031894, 224250873297104, -598801176032660, 770807520650254, -373196911484546]],
[[-229529607113993, -760277798492741, 498652508695806, -84853490801089, -617324865427925], [-834628218722061, 288738711673913, 274945379678956, -587967933389110, 257633539395187]],
[[-574570809633322, 149263271446533, -913896985256734, -15416189337301, 282478498628809], [710536539827404, 586469503514805, -445258073594190, -340261469919609, -323742686763369]],
[[445194034107651, -541732012506355, 508798565584099, 713589390945279, 88845369259795], [659767083994866, -96754778342393, -10540499061676, -565830227868188, 709028602443668]]
]/2^50
]}
\\ 
\\ entry #9
{["10 points in G(2,5)", "grass_general.gp",
[
[[97463773652288, -96083982355031, 316243254921440, 926476373814376, 539027841459920], [-129546814658394, 22105643272714, -273754249601616, 624845695024571, -886005661274187]],
[[150232007985329, 752541934613098, 307832339060186, 54148403330748, 762278677452785], [-342393975538597, 498061950437124, 650544019014506, -146484517658356, -676524962348564]],
[[-659259961624319, -198839622215596, -540205883988607, 701117137390992, 100509056433927], [-234318906316611, 720978717012588, -336221039743490, -370303183595586, 665406570931246]],
[[1009608024967888, 285932071760825, -8507880153860, 313906224789059, -260721277423228], [135847609102475, 333266455054623, 869167159363685, -245229804770694, 567926306135299]],
[[-20520292093662, -455143187650034, 833560049222900, 517508619809729, -312148473227938], [938751879427770, 19860006538961, -56579043911564, 419905698977017, 454399719405732]],
[[112776549899218, -1031330238723235, 172873701728946, -399359557782247, 43779168272511], [-609706150205890, 310815900000740, 278792412354374, -841253589238373, 117769590061508]],
[[-236812491539202, -206909111004778, -920346176837411, -212901581505744, 525732722241588], [-215644396375922, 679643372449452, -517540369849855, 406658026444644, -570976528352305]],
[[-239078491481824, -567634507986248, 23454405979441, 401778529805307, 852236495528003], [1038513078403173, -421421725457122, 13174260749757, -92121119504586, 53712696091845]],
[[-214692853625662, -839742867501710, -464341173699282, -530569817239273, 138825209355371], [691199104027204, 441160556354621, -316122810550945, -703738921710810, -9468952200638]],
[[-91910873328006, -453079312451960, 772806875330070, -561667648253814, -375793978887336], [583559608180161, -130091297603550, -619089931228277, -475281459142390, -548653105216693]]
]/2^50
]}
\\ 
\\ entry #10
{["11 points in G(2,5)", "grass2_5_11.gp",
[
[[-376960563518782, 49635674996492, -135895323167400, -645819938321996, -829178329404764], [-261903673802849, 5303331062725, -1054359269373049, 287584834997472, 68194093021662]],
[[150464325699481, -366335500655254, 616020817698383, -774611937257206, 362359057704575], [145588408223737, -1004168092605578, -422392559448967, 218442330959353, 109400782351765]],
[[49635674996406, -135895323167410, -645819938322014, -829178329404762, -376960563518763], [5303331062782, -1054359269373055, 287584834997459, 68194093021671, -261903673802836]],
[[-366335500655260, 616020817698404, -774611937257184, 362359057704592, 150464325699455], [-1004168092605559, -422392559448973, 218442330959382, 109400782351855, 145588408223740]],
[[-135895323167427, -645819938322032, -829178329404766, -376960563518716, 49635674996421], [-1054359269373082, 287584834997395, 68194093021702, -261903673802787, 5303331062776]],
[[616020817698448, -774611937257161, 362359057704557, 150464325699428, -366335500655281], [-422392559448979, 218442330959384, 109400782351872, 145588408223738, -1004168092605555]],
[[-645819938322020, -829178329404784, -376960563518685, 49635674996489, -135895323167432], [287584834997394, 68194093021706, -261903673802797, 5303331062739, -1054359269373080]],
[[-774611937257184, 362359057704537, 150464325699476, -366335500655271, 616020817698424], [218442330959357, 109400782351830, 145588408223707, -1004168092605566, -422392559448987]],
[[-829178329404771, -376960563518736, 49635674996535, -135895323167415, -645819938322008], [68194093021670, -261903673802805, 5303331062717, -1054359269373068, 287584834997440]],
[[362359057704555, 150464325699490, -366335500655260, 616020817698398, -774611937257200], [109400782351744, 145588408223713, -1004168092605586, -422392559448966, 218442330959343]],
[[-679452683256862, -7308614549798, 674935711054512, 424441824202542, -412616237450252], [213082827337802, 712044116782590, 226984638323180, -571759895374734, -580351687068822]]
]/2^50
]}
\\ 
\\ entry #11
{["5 points in G(2,6)", "grass_general.gp",
[
[[53967303237356, -395969084831476, 886938921633593, 175040599703234, -532072999070715, 86862395051636], [-752968478353884, -659483782625955, -330114403767155, 83610015963755, -45616462337821, 384347753091917]],
[[-348946542437652, -543587270098205, -227480388991602, 156919856564171, 355966404954398, -804559842597286], [524320693264090, -505510267752965, 504673532301910, -672837565658189, 143138152860439, -96454576192095]],
[[-194195130748272, 96603934486119, 196332137887415, -898135314038813, 536555968306795, -295839269616139], [514703550203433, -137500554233668, -316386782415691, 261354403393777, 878798394845178, 207680317263128]],
[[-32712357321794, -198742028053895, -476105178970663, -358245338033843, -619072236466825, -699153638739011], [-220300368497369, 868711768480449, 268338480934868, 233248946319924, 45983238251771, -579597396182745]],
[[-287455240878275, -292969230133711, 640539824282673, 595680380662055, 427980804014283, -388452267224975], [843407827041349, -248565184379605, -251102122204145, 430411253728984, -227280583127184, -441097041533198]]
]/2^50
]}
\\ 
\\ entry #12
{["6 points in G(2,6)", "grass_general.gp",
[
[[-591719887727028, -789999938743042, 85995916351093, 480963955902919, 79936552243762, -219788067444670], [455889377224617, -429280773532872, 755743323298781, -264236757785947, -464843188113546, -135960542163967]],
[[-124789676950778, -620159630316005, 267704780588670, -646732864471571, 386254180121205, -477868842343096], [596272461812812, -129182511016077, -581422475506470, 244082067048208, 701302064633730, -77258617780599]],
[[311149428629596, -105449863573194, -493136572421478, -696880915562097, -269472316341457, -598560724367544], [340522471735240, 914668367000305, 166429093505571, 299965681050997, -70756646059685, -438625431257077]],
[[138199819401552, -29909435154276, 534868258559371, 256770519278807, 944157401042521, -64872831801535], [1004377752868261, -322491808186329, 49845873902418, 153559132406894, -245235232757233, -262048899536130]],
[[87627808549683, -462470563803233, -877244078066365, 497944624212610, -92498061088918, -141531029893007], [-44035014794370, 136603777726087, 293297636141222, 437145337182659, 288008328971746, -941797525409567]],
[[594533824304065, -313576983526161, 270950025922965, 199220184724651, 164311282198304, 822039422036569], [49887610039304, 205255088714832, -242062817760802, -782589836611422, 723959284166432, 166954694180485]]
]/2^50
]}
\\ 
\\ entry #13
{["7 points in G(2,6)", "grass_general.gp",
[
[[-29942384467386, -513787112716033, 44057923481121, -947089233295722, 256357404029489, -195291120127551], [455685960465324, -151136490519248, -569595679562023, 260394944141330, 803009602388667, -9459400512539]],
[[301979919063488, -265140386476176, -400025340577895, -483919237328539, -377737380954549, -754503594317750], [161340260843628, 926675186701765, 333984307854386, 138139658186439, -54914067807248, -499248816633961]],
[[164719330479544, -36146077236041, 354429541761400, 535338889461194, 902525837236350, -111582659822805], [936065291208201, -270224917847917, -10165020338592, 307076817793174, -392513235532311, -264470650290562]],
[[-299927180655853, -178992062443238, -848902127610252, 649923686328841, 22623069417720, -45920632966197], [239405412489599, -3318824749942, 244095850601647, 349259525640534, 319283513677697, -962713701711586]],
[[570799145983174, 125515328698087, 488387858540759, 142194574151828, 171374196628180, 798732574067639], [-122396738293952, 272850767946077, -599468180559687, -475720921461712, 686328711473854, 348572090536786]],
[[88702463117188, 688670014929510, -136242531715802, -540290756412912, 550123903725033, -415215179682684], [-588259313556338, -195559465744677, 869273620704027, -156094248873025, 270463465123860, -173797432231272]],
[[-97807556841300, 1013184156107917, -260090737035052, 9689682529532, -391707030905305, 101816837336679], [-936581317401237, -79842048083731, -119303772022722, 501634780968134, 29934517299271, -342526443737195]]
]/2^50
]}
\\ 
\\ entry #14
{["8 points in G(2,6)", "grass_general.gp",
[
[[-31727548006679, -186718557303108, -649257404751144, -285629490899635, -393743415884012, -757381596050877], [-116859316869446, 918588556355410, 372464673455934, -3788943535714, -38126773872048, -519607182850927]],
[[2200259198434, 14217836739999, 587504963706740, 817324765050592, 488178495060383, -126267633309727], [1037839553786408, -336248523652354, -92045559126876, -8999408384896, 65177754999841, -254312951131462]],
[[-213152817947297, -220503982669568, -927536408857200, 456064496602571, 324214451093497, -12682465899423], [242636812220034, -67448366285926, 258410329011298, 288105963663383, 410841613867266, -941093470036901]],
[[828390936751095, -57443051571991, 62476770335351, 338909439027856, 205508711560798, 645850266502909], [-273961033874426, 361253800076022, -577784611159516, 141602264384902, 835682621976183, 99196477924605]],
[[195001084364698, 520525823544191, -127407267787332, -844253691285369, 138384011371364, -458836575058298], [-529306753806695, -338147752879523, 811192862463511, -225567484055231, 172263914477979, -366812829136808]],
[[114551392454657, 881232434604800, -182858117810742, 246414770548652, -606273827517113, -127407576655959], [-839071968231448, -70551232803170, -345057279877307, 598438878714345, 138636489914982, -249434684070259]],
[[67295229722027, 30026691624919, -453025191051680, -723508631875424, 725471879455328, 84937259602881], [-210626508542734, 843410598673110, 53059831456296, 6087834432207, -59411755675555, 711029867177530]],
[[-518245627008149, -567131716343979, 35050342754095, -373824032659821, -644388402379584, 348172858777576], [264961484626567, 27781072305101, -406964550600994, 599208704620501, -765606905261620, -293000125240880]]
]/2^50
]}
\\ 
\\ entry #15
{["9 points in G(2,6)", "grass_general.gp",
[
[[5006756318645, 15394568519977, 685804692001197, 661166635764560, 517681368612495, -303191597264651], [549759213335031, -864524422584542, 356457004113486, -232356897940988, -185229185693159, -51495196877672]],
[[-426420297030233, -227132845558722, -792764785976245, 556414135991922, 308300743639286, 33240875938222], [55790554598184, 167977471331681, 158960374168241, -38376856175000, 764208796288166, -790926871082958]],
[[887848516304880, 98747189897350, -144491579506935, 172036620241651, -5413042472596, 647395465329686], [-254715377830256, 429165000471252, -535613008921482, -166275226096142, 810994633674131, 215283619692823]],
[[381893886487660, 195528254372698, -176296392986604, -937667338689800, 72932098064462, -409825346068007], [-482943042787036, -520188039023760, 767040045061089, -361036069922717, 108015384916678, -182910425665644]],
[[-198938261481706, 941391768710215, -35524275703656, -155188087798305, -468460064732216, -311537408899547], [-828944068928435, -335501036752018, -256497010253268, 495455558787012, -282447546322877, -277304600988320]],
[[-14227690356410, -169273884957807, -291509638175398, -883252257731546, 567298217607367, 227716572275984], [-110676231083939, 632785268945524, 101112176802547, -154008536268967, -339079301501458, 840277990464256]],
[[-504995263764002, -774447592587556, -269741373523119, -341557914950318, -416707536180794, 223145516590137], [403969016065306, 37958544477645, -400927500436900, 467055576078401, -814810781322075, -245394380696460]],
[[576348764980044, -489927340543055, -623689188186658, -253176847763129, -240680479210434, -429453244888713], [-75468639292520, -403276454895440, -523178186918274, 183176625372904, 537323535752768, 709462833568170]],
[[-766430939016678, 152429488873495, -49687158450985, -654248220465159, -475005646396942, 29318169490425], [-28905230599382, -133380832367098, 750798127722194, 5636237004678, -31403783255566, 827229622334572]]
]/2^50
]}
\\ 
\\ entry #16
{["10 points in G(2,6)", "grass_general.gp",
[
[[-834440155931684, 179496510523956, -399064131828999, 582663063582451, 200051002529822, -19297629848062], [145159741436469, 281597942142970, 32784364017264, -28874264569138, 405816772329537, -1000342970332067]],
[[575454298145146, -152696830487911, 342747896350835, 393274873304472, 195269993047660, 776476021730902], [68106449435734, 177984933209083, -627726576298124, -72825277133347, 909460915382928, 69786410814553]],
[[290372472663710, 409887978265792, -93217827111096, -975448400066116, 72551603195783, -223323516476511], [-268192715911869, -637514666554353, 694632057253723, -320732236816036, -100060720644414, -440344531900534]],
[[80654331070675, 889376916914572, -96334280914846, 14170591713730, -611264549080196, -295006322739340], [-482593949737951, -362628368964491, -414380312823851, 529136056878780, -204848062271944, -639996567932141]],
[[-445369587629743, -85294162203158, -142085841459692, -706089900518920, 735841354626594, 42515919371158], [-634143154964346, 680952557555570, -337154206522893, 64982758935478, -331724540795819, 416988950330195]],
[[-635290372523225, -414053090775808, 179888786817568, -54515974118327, -705021523565209, 400286728582846], [307311843015381, 172896719820198, -768889154754254, 179835731055643, -695782421561599, -188870736295973]],
[[352107630489764, -588602777153075, -550553911831074, 212359923806496, -475555928994952, -472078170256738], [-163973691986348, -141886824121005, -758940687416628, 200193264943017, 317798910814384, 709624477907627]],
[[-273652017655736, -389617430867086, 86593165461055, -929921345110953, -376303972760988, 164641023783481], [-143818840797748, 593309320471487, 592035995931432, 82774048900532, -281890785185537, 676853169512454]],
[[77145026271530, 138666110289513, -487430892366434, -711273009450721, -699832708352118, 95952939096659], [-556133229315547, 863613195494500, 144307522088406, -216933186743979, 184156643293861, -332776715434857]],
[[315479630904959, -255479349351827, -779743530725022, -556766664379737, 114580577946667, 414410067025902], [1008455845563206, 434780008217094, 143292351311697, 181142274593685, -83455247545354, 36383406933742]]
]/2^50
]}
\\ 
\\ entry #17
{["11 points in G(2,6)", "grass_general.gp",
[
[[601872439468146, 485088065559300, 304030685912823, 416390111599415, 5671557725429, 635800429307343], [-162943951832370, 358509972158798, -467622327649769, 137270010548321, 935424879279692, 6088248042426]],
[[379179298132180, 650337221587360, 444446948850212, -572877314634898, 401049984086953, -119885614702304], [-304472586993880, -711895860828752, 563484351907668, -301467729576159, 255326076381688, -441092411214811]],
[[-107216363043717, 801962649980170, -49320746453932, -59694442776496, -750600954928244, -208838223733900], [-695676043878264, -4421122402616, -360052957775160, 584851489722978, 215199528728071, -515427648928738]],
[[-62369182013955, -33879077598124, -458724564185740, -905089038223594, 481587403922754, -32742525059547], [-286913110325864, 602965011636435, -110147403209537, -240989304557162, -504644387479272, 704904538880665]],
[[-326612549215778, -382741465660160, 18394224895785, -43321919212489, -661995229381231, 757648331001946], [318394616091631, 183674758052374, -350569184363981, 240678170969660, -845586750040954, -486515534258408]],
[[330900441019207, -753229624718266, -431881950656353, 179806606996911, -171468561784313, -585274916518251], [97536419144322, -336165037030445, -522456617562612, 167929893465525, 476960019851977, 785161186098463]],
[[-783886179804838, 250250578099177, -170527861672944, -736764912803444, -56915067995569, -124121280166940], [39217425487773, 2832511728112, 922566550995355, -351618682565961, 332378100120223, 425281824510799]],
[[364791467764444, -226119018679884, -258114041388157, -903746847491396, -446262447567302, -30275069688032], [-346263965215417, 592455587478866, 192372919252925, -498118196347416, 356327591963566, -620201429454777]],
[[277739318270297, -235711034121252, -626797758263462, -495271436028987, 10783452359308, 704745536880773], [935551445761639, 294236011650882, 229518465898938, 145344505864277, 480828275057175, 28630060099957]],
[[235148872277796, -298427024782523, 984216306102507, 241332916580418, -230851197484268, -207560424385203], [727947629777420, 328399871947426, -162425411909625, -451694639358049, -438138798034155, -455544404677477]],
[[813159621241594, -473532638900670, -370675982051519, -310344313477263, 225098557006952, -312738282853380], [-215006031643047, -676735556566324, 568058300114199, -580694839917494, -271002671979673, 173530445192325]]
]/2^50
]}
\\ 
\\ entry #18
{["12 points in G(2,6)", "grass_general.gp",
[
[[165908169640070, 321835732233408, 125172519544589, -1022977831449477, 243937667122929, 122022343056939], [-241673172717346, -551931535499960, 514087842023218, -257718933557277, -74922485128821, -753855106190672]],
[[-110648397046380, 718575662551871, 228455627769847, 124051116633902, -571327243885880, -587418995814203], [-738718896036381, -139371718556990, -445260861958605, 576318337134496, -335731619684899, 243730867080176]],
[[-705287902584555, -90460751266783, -288286102808600, -580964499471577, 567560851143487, 138861372263157], [-195792901050474, 940934775556282, 80520363039302, -288238014905516, -416925322759199, 283841648488736]],
[[-553409232896565, -737190089551436, 291653484515505, -203903292294394, -530453478251554, 99601168730639], [321503524705675, 63903379096885, -318010498787400, 334144107656242, -824616972572924, -517132795802322]],
[[622206758161179, -510422974647413, -478904908317432, 139141823232306, -277881888134631, -542262883980331], [248077980069145, -306452016810967, -444282039134464, -163553191014181, -35487852572783, 941700330868003]],
[[-102969203546996, 432273915499227, 174262759997185, -803758866721728, -624803691059309, -58409995815139], [-16854599007798, 170597541905242, 962147411209565, -83574760586219, 469375879191910, 291953598958660]],
[[-165224016669794, -679834919914620, -515940265561774, -669089766141519, -250086157154068, -41923113255765], [-51189395083619, 630386914574998, -163717760765216, -588913549057474, 336936735886850, -616841589509240]],
[[282727301045102, 88403746925136, -375009840745903, -632650953766516, -533543617912472, 595274935494934], [999967933310959, 358865798761477, 241665844462744, 127814124996390, 253006372504520, -13379671182295]],
[[262002206633542, -396020071219836, 925193836636961, 239968163890181, -329446740505249, -141668759001564], [787585197832720, 77370711181342, -240302894885357, -509206783318536, -305813452675612, -480432130616851]],
[[611406986908699, -577434866263196, -160085654296931, -296062636816296, 425729231008555, -515630868010857], [-35717116462049, -411314558648878, 386803972695653, -745725367022958, -571627300409692, 254389101132513]],
[[459068780296689, 224242906104775, 611869131265250, 242479947966838, -265844112267153, 709061438281918], [513964022584005, -12286176058962, -527881586732493, -7364064262496, 746523160892603, 409060637060798]],
[[-127571819669159, 553205939659042, -802482971124362, 307934223366159, -454370884158173, -9160466423834], [597295539816638, -311565051927737, 59616271368203, 108726417365571, -592133640372077, 669192106241070]]
]/2^50
]}
\\ 
\\ entry #19
{["13 points in G(2,6)", "grass_general.gp",
[
[[-24769770151549, 410733713154829, 370507252470335, -33487637160589, -612092174517720, -765036600112288], [-982860334328717, 81286788089133, -28685278176805, 495052885665734, 190818317836209, -112768729272497]],
[[18618375681130, -180707946107771, -427490538579738, -816065799210422, 524763044803658, 332506830186978], [265975885239607, 891881124985298, -153996600655989, -123592844430194, -336352391353790, 499331965947341]],
[[-785427625182617, -593649199048786, -299135236024133, -18694349317051, -372459052595567, 264154425117145], [314662373210948, 213328007207176, -440549924786707, 401914372730121, -841861346962240, -242444685874534]],
[[91191897918664, -142684188980868, -791386270847663, 409823413760192, -296363552859391, -597408607722909], [330610938774149, 302115655096200, -603145401503825, 184699018961425, 256361426353336, 776822923486723]],
[[-89264814107580, 671751106968375, -111174348126717, -871013220460260, 81544726153187, -175383965105078], [-722826875810144, 124368838823469, 727113184809283, 115921652212992, 433004157000915, 8960290682538]],
[[-309264631220861, -837415760556508, -291992376470485, -573198569901023, -196984610878782, -134617037179901], [-392062395478822, 442747627721980, 159370424751446, -356892344760551, 127047746222501, -865447865889008]],
[[186432317243395, 168264662594839, 288796059685104, -959791198329164, -215146157617694, 392033693730398], [793107426411652, 50107654236613, 623290008821887, 390818170094425, 217361112456861, 218278040590874]],
[[430877852797740, -372870088544965, 779700268483382, 449530466764167, -341765804359716, -127077767580314], [413413506984163, 351425029557659, -155880978874293, -23630894683729, 110842027902638, -967521093911524]],
[[624956011034138, -350697163926582, -271646388487561, -743936052488346, 236708586641325, -266136277411344], [-452796098320084, -478556600683863, 559582657729259, -569870131099843, -325509463588910, 299614327893727]],
[[89126979675484, 341882067006144, 811629796859958, 288113710705090, -458232766039946, 437142915603065], [-220319656941057, 173825136331417, 215405210265947, 369090028854181, 964254626311624, 276551681608161]],
[[-217214897509582, 658800818712475, -753787557501085, 242264028276479, -369052094453435, 152848880045746], [525745450291816, -290025192243738, -26568498973080, -271468663046398, -717676666810116, 563619367438795]],
[[400996589977376, 29298913632655, 375872269186175, -398741960674411, 473366439991178, -762655235515454], [-118421858910593, 694992263425089, 515399227195309, -474028337169608, -507292838137850, 151417851921103]],
[[818728283231735, -432755428973905, 30764712184762, 277561046026163, 575358358399843, 32148013791603], [-30849938001246, 796508004351242, -224232684805181, -81252490694131, 674823294945517, 346417576023341]]
]/2^50
]}
\\ 
\\ entry #20
{["14 points in G(2,6)", "grass_general.gp",
[
[[392161365259967, -576698090934756, 263661724056869, 53176082625297, 345233592654818, 767950481310162], [367682809252011, 280797062995411, 471553419681078, 713761014027744, 422744434451754, -378262728540846]],
[[-112947210332242, -457562878907832, 123050998117370, 774877886546639, 651278869119342, 76080793857152], [330584116879681, 466382928089237, -569070197841979, -183183363844706, 734821719652132, -208546665636571]],
[[-139019225411712, -804900487336887, 706815035343025, -254557856313346, 109050069804134, 155500310472053], [881245193179513, -71121988386180, 29276406438467, -115003585139519, -512321813636692, 457648991255684]],
[[-487183867596172, 397410598714081, 438370430347818, 356671076976744, 670712031566709, 321138248685137], [409329277142950, 231275274610959, -424656497966707, -414970940988190, 283405922167364, 783427693285079]],
[[-470118639489990, 250425227838263, -960998355048581, 206672597292292, -82440321347780, 104395703134367], [166843673276448, 77330681688294, -276766774702075, -920645325751000, 503021997883326, 237938985508447]],
[[-156136750856652, -923002155556496, 149236955886031, -374237151192559, -201330125675449, -434142836240419], [-443913541109793, -19155740043480, -435669313360952, 117504566623080, -862837481290719, 349457913015555]],
[[-703930470341237, 454027499572533, 342153004917899, -228796517304172, -539124759406780, -325452748452096], [-312469621022700, 4926849604884, 308809415722417, -580810823888480, 858626992818672, -6654407370913]],
[[741245371496227, -650517385485354, 235459564672870, 8941571042644, -263899329874558, -412151690580131], [18775443457892, -417277092321167, 23365873036393, 668337268201696, -117020032226992, 795150020526137]],
[[617651038710792, 377276666824358, 351669507306504, 276154185206656, -684535537349750, -274405963868407], [174546055413131, -532693606274227, 141656163975119, 408593334334802, 411301785648414, -772811526874408]],
[[65038458044981, 46741143447252, 448288220888279, -922841358051635, -316171314494052, 329655977476434], [-421797111094112, 944976478240601, 335544491471627, 249936379899614, -61044490367116, 134061639981106]],
[[203643195474632, -200893894854120, -1009031517788204, -26212046702932, 250296226726382, -323019838059003], [62277241373577, -210668823116044, -366069961929625, 94387599981661, -551336461154777, 878921306458035]],
[[-244291948602813, -435395671248081, -466273362902980, -841428068456154, 153300365579335, -263608816447850], [-1008583312097058, -160996091113798, 360576558090847, 68107776014049, -127476038335363, 271267944449275]],
[[572229186681285, 830780016042330, 136537208944418, -310066357108148, 113329115872088, -349831215505438], [-198826712013294, 70448506282876, 617015531243117, -442683137780102, 493178067111723, 635023160704085]],
[[-441638778501964, -323126003376136, -756831559072883, 455182670320428, 413631240805742, 130840742715960], [642050551736744, 259879917191241, 47587693855953, 364048309754003, 343622346492401, 731445172540791]]
]/2^50
]}
\\ 
\\ entry #21
{["5 points in G(3,6)", "grass_general.gp",
[
[[468850505229497, -81138952398106, -715296801325301, 228939466566418, 675357328361587, 145175618023102], [77911344246342, -297921602656288, -533697957983814, -304831778748511, -378231227070959, -807470344046138], [92212909023324, 973886815242218, -91390355892879, 376386103075079, -87301093205330, -391218192473125]],
[[-250461601990356, -53350078529703, 650761822063878, 736117700855817, 441952817404765, -203447398352415], [817700132872778, -30038349279207, -55199368257394, 48972230593704, 108644428641021, -762145608791770], [-229783640540360, -88767105223949, -888458699540779, 630408139887576, 57441299386233, -129991127762721]],
[[130123985177266, 227835200134887, 496011485955401, 107303811905271, 220638016403296, -944768137564897], [794416784790652, 107364679818226, 468114588350955, 298282853702116, 289808768454573, 482630652658763], [-381925341190281, 242399007254060, -55060031038292, -234131326107655, 986173767433085, 180661481260206]],
[[237205739720220, 598312358771220, -49809250705935, -763977980627076, 338816202096434, -390469747191339], [-435452120887432, -500974717056747, 629951758618637, -142718750438280, 500978558935365, -398583751658853], [-823799370975753, 469434203423950, 140495714192918, -69344741156853, -565899589892476, -154423575242714]],
[[-524465563215292, -322177502833820, -371643428916744, 644337438233365, 403469674976212, -415584863422285], [-322021261586246, -105571576308819, -294389259186725, -851574882294476, 583916977151640, -1922837755707], [-231036104406406, 1023349001399798, -190685947046846, 189599279138781, 238619315886206, 194374754168020]]
]/2^50
]}
\\ 
\\ entry #22
{["6 points in G(3,6)", "grass_general.gp",
[
[[-30954196429332, -244114520605185, 586441996217947, 666670556008786, 647066076415691, -6495102477514], [964630981432971, -493441677298928, -108035495002863, -9377704600822, -35287015414328, -283986263772332], [-350047103862273, -442395979058689, -825492927003198, 498936464816157, 49159830619927, -128881983288731]],
[[346062984563686, 242910843990952, 269835729008325, -18288796968438, 240472676473411, -978730005640174], [817610181064614, -88395194274385, 439884019444247, 202526000970713, 363570283961998, 473975103423259], [-279001785806884, 570770925440633, -294602696219986, 63956254316045, 862214300660996, 172436953887172]],
[[238139352637961, 521122731435645, -124502295646035, -810348476949807, 317527670002565, -407899559697227], [-434363358566243, -549319674174440, 598533607360396, -182063221367182, 457217409822745, -420463688050116], [-726352220285555, 388674470593309, 70828298102561, -54901223722193, -670685902644791, -362139249514228]],
[[-775508850680126, -330122473941681, -66908534458259, 582775481731308, 301374032300798, -349750558981529], [-258097280554305, -345390532644390, -440479266579113, -726416983880238, 548015060192166, 244371948073356], [-145308041657772, 860428666737377, -450293826002062, 278747592590312, 328239691685162, 343500563909744]],
[[-341300563006301, -685563053834010, 117118304892860, -200220763291961, -599409003753123, 517756332615155], [434794039470743, -88100004824011, -547876155550417, 438319745465836, -685312185079479, -329996758339537], [32766563188032, -807645712486730, -416872814707814, -96624358235432, 560666536909409, -341788208998003]],
[[215941976450906, -176310465729021, -537635241899404, 137079260576298, 192478336675865, 919262745686585], [-172292691899688, -233118164400412, 22702941599299, -1070220401402521, -66435656708138, 182540193806995], [-194490139732654, 55506728819943, 924969789204023, 143139045582833, -61965187557239, 588935995717030]]
]/2^50
]}
\\ 
\\ entry #23
{["7 points in G(3,6)", "grass_general.gp",
[
[[182052752576942, 109137384804844, 412849650697097, 42651584391136, 323101144732751, -972593484085692], [864305401761364, -41647322981721, 431231264919944, -185516490752407, 324254358866139, 439743802427708], [-280463362963911, 24248179753438, -308021903731788, 149710930095883, 1021638017324592, 165432263570908]],
[[334484474340839, 567348139275094, 187769483071585, -847732163246769, 211588330164782, -187643291050633], [-479041454276183, -335245693029808, 725465685970590, -52103455269518, 574409469165785, -258493212249435], [-737169346150777, 398709460714587, 216026054618631, -133952904118289, -703037648108650, -79938412584890]],
[[-507078204970688, -424141968873213, -495918426385160, 618106624296988, 284190607624215, -349099840192341], [-260701176049082, -266884362707816, -382354651080544, -857138924731277, 482558775635344, 121297347628884], [-329766371072324, 839391798846167, -581191456702608, 71493865801585, -125217905953397, 309437784708182]],
[[-140130638036093, -599621377373945, 144209133455787, -451803667703874, -660324409463410, 476987478087273], [275457437810703, -129833308643001, -501769127527475, 470997775072426, -702116057193803, -456441664309441], [332098238518816, -703441635061857, -510264229004430, -293297796044228, 536874089343891, -167045676052125]],
[[-389765973625850, -213324572224902, -545227419702068, 407107023400588, 383114042938903, 678557495959430], [-653420426604939, 18737868085222, -120395773822712, -870714468081765, -198462935307006, 168270242916914], [-282380925913839, 145019484112270, 949372401044244, 129429605292226, 190504983109886, 461008497704513]],
[[43828100427314, -388910551004693, -453547304739323, -897430803245994, -278193254081152, 161243884507519], [-203618068773703, 397260971677717, -4989244063686, -468164374794054, 472339164520208, -791243920644254], [356373536299053, 624795444153820, -629774198201171, 23479465585393, 392357301672950, 446282508752456]],
[[834039145995884, 587209100564612, 61856322137935, 9185323205543, 9945093863524, 472446077077594], [625779320469738, -921410046631930, 98118851155311, -172021491481, -128471742179123, 30365131062406], [370553794584705, 205496420161394, -534361621162820, -197862143452824, -272917545368725, -830021656521301]]
]/2^50
]}
\\ 
\\ entry #24
{["8 points in G(3,6)", "grass_general.gp",
[
[[273242850807689, 246463834849723, -106488630809679, -1025999102938404, 59225736128092, -254406853838177], [-361395076603933, -310740417272906, 877299045495403, -213195367597029, 466512104856932, -88006635759498], [-726935224687390, 443701366548176, 181280242531176, -105382151957156, -687174584626593, -161765393765761]],
[[-531016163372656, -450539547245489, -341432805398805, 698402738010370, 310987884330366, -285710240575807], [110515668468857, 55560006206326, -374853457563821, -473465772081266, 941883833565230, 22800549332613], [-436199466578015, 490063624073163, -297558181830072, 192755587016736, -19669143293248, 843288685354836]],
[[-237828064387650, -544012175770714, 5289221762757, -345294626950945, -614037580781861, 647179000548210], [504518463539476, -162212707418360, -297531476305106, 555668314194455, -699760830818134, -315976712098713], [337352252332466, -829825039469877, -350464948415490, -13235264291871, 584548995282698, -23153439668854]],
[[-57370875857588, -81773671222880, -590064673956830, 154779313716955, 533652460301008, 775083444368736], [-507234466835356, 31909023939650, -140405141456719, -887321158799058, -352769772867113, 279010133910942], [103858698329501, 169994011398328, 906910162978379, -82268925825518, 188623531181435, 602605136646650]],
[[-54448327644420, -409795278237702, -556454041930888, -829574620247906, -271069201314766, 159499675664044], [-369325269481364, 306320488876212, 80780323248301, -507148449656942, 646200896584442, -596755053841447], [317876634228904, 672152640930491, -543397317317837, -17685959647676, 392584526416891, 514878456444668]],
[[850922035269159, 432726400297798, 285121759037089, -151154274412422, 17101726664747, 501892071468026], [475556550676709, -725562411702916, -326513694100167, 401729167570997, -476331128810898, 142010187219302], [357180937927003, 264435919381732, -259942700766073, -410494037972168, -450980664388517, -794157981642186]],
[[902526210150956, -416144950113106, 14636040852825, -219009263874634, 402617504515393, -263894475912599], [-202551478011521, -735278911924794, 633578253846086, -322457238379302, -324613461779618, 274252523714660], [471850679456024, 438107178114236, 558984808876887, 358444737899424, -9504969816475, 641897691128244]],
[[-357461709233195, -757490768422903, -266245982672943, -263958951613739, 220047249456547, 614082583203998], [-121400314451678, 480888571444751, -916975718535741, -71190697170449, -355726477172099, 221821629748012], [785628842653990, -121444868986328, 128862068369140, -558954983257879, -470659384380417, 291775090672137]]
]/2^50
]}
\\ 
\\ entry #25
{["9 points in G(3,6)", "grass_general.gp",
[
[[-459604266563553, -609375162804954, -160520165980363, 752642882327368, 304388388519509, 13642077236556], [109345472667977, -293323250676639, -434900985375647, -581580830586993, 777943380647921, 192573636219640], [-191724800210519, 709214166931086, -541547105461088, 301549309386794, 73052401258357, 581691980245701]],
[[-180549995713508, -615152160797208, 202547213037860, -503979307119163, -664729067183296, 346056166063425], [390867896453078, -105853430731632, -603177714686608, 482710415343988, -675307503623858, -225377492057454], [30937458897260, -929037313057517, -183464625686982, 230505820326650, 542368652051596, -150423362550128]],
[[-147987127242673, -172934761008662, -535423222372609, 162518916254219, 630104448841366, 711141292000100], [-425085202146728, -75443478558016, -95404024785390, -991209138089335, -198738934308322, 223979475175985], [-3565864484961, 100661654645073, 921365609402887, 30402506564800, 88167695133389, 632370678527958]],
[[-74907699111190, -128764609947543, -402126503225700, -842169689646591, -600800525918697, 116371514413995], [-108204769408276, 323056103236650, -74210362235180, -472144556266105, 496410797600821, -822633419220010], [518060082663747, 686338475093816, -572539903916062, 12025720647334, 229120688344797, 384396929258886]],
[[876907258187636, 475352578723612, 92697848963296, -76156264494673, 328008920827739, 388254641569295], [589514221357501, -851469203867520, -234916655371672, 348356906088453, -40841309984505, -130066891709298], [354636144819394, 226188644794595, -221821893972190, -528693156595378, -451979217664795, -746803777644957]],
[[877419140553257, -213136704807484, 205154931228190, -211510097196868, 346253951898509, -495622972484140], [-258238492937915, -483577218883610, 841430501176415, -443625175967467, -69755294556006, 239670958168533], [587906492172285, 446329525028048, 348923354279779, 240363138099076, -335627030353392, 656230952451667]],
[[-218161944664615, -665190782992456, -262545375536418, 24125750947819, 379930993085507, 750811229783474], [-251754979842750, 392401951848308, -880621367944820, -183209483095559, -448788195668988, 199549957627835], [849456713346688, -238250548417689, 51825516997702, -84300854833957, -593433040645594, 356868710437680]],
[[51334939090298, 252700645734782, 638001208066626, -205164334323883, 484773867971237, -719036897009617], [-612191177737804, 264287173897395, 187500293702973, -737758165731935, 88293555267296, 485577623760577], [744663070255345, -199586533592875, -294922191133869, -579851370976612, 459754564280244, 196753035583488]],
[[286811656984162, 210624023337265, -30389704265909, -469945767693893, 936700651692278, 204564231624056], [-509599582394966, -6803069991501, -802450762250933, -142055301505543, 181989675918549, -557391610473214], [-488815907088690, 708396939107157, 334760701235271, 561809834082168, 302355998089253, -88143176283756]]
]/2^50
]}
\\ 
\\ entry #26
{["10 points in G(3,6)", "grass_general.gp",
[
[[-382446690304869, -489934294547261, -222868751410592, -651816615997731, -568104128537243, 289951434247960], [78520151053786, -168502498014829, -411150386028046, 640649911702614, -693437544475063, -415643497346342], [-315831715651, -974274291704472, 76234106123582, 196888527106175, 487485402565011, -190319090597435]],
[[-164761415177299, -318195379431279, -476235766073299, 56962000797312, 708465373414528, 638190893899268], [-650862986912845, 137979613722063, -160005400155871, -798080075715342, -334861570551090, 224329650129982], [-229604059477134, 13461908520797, 889134531019916, 196036058932129, -24483111678791, 620613873280081]],
[[-193938296025088, -427816248574701, -378448931670057, -898000334810138, -114989614198264, 290105133432333], [-114427016397047, 308460708529513, -112150002453200, -414777844863832, 487312690606675, -858671711059422], [324932729139335, 666871098573676, -754810198959021, 28539464647656, 135950948713668, 358213151207984]],
[[631484941231398, 605191185535219, -158985384410875, 233688973643204, -366440324501604, 537080625136631], [611750885281315, -863078009210484, -207674939115306, 300703312657713, -120438457808410, -21237229195127], [350490348694553, 193522682704591, -262037672569189, -556698301839521, -412876738203085, -747202880691259]],
[[885195590027766, -236088086660510, 155269131422270, -291252283078380, 361462927149083, -434453610511441], [-278197888140616, -475869429488095, 726582998058269, -596846164582931, -235392824212445, 155713976269302], [508620031243899, 642193319181536, 465604310026036, 100256001584444, -436146782917001, 423652391975919]],
[[12421856423040, -256122607956670, -22935074049230, -385489866118857, 584307155189900, 843418165145035], [-226762587733084, 482643310176394, -834023331445390, -20662926857599, -378188535861157, 379784572588728], [854685424453154, -7396646961608, 198176803180410, -121336571289897, -600043768666669, 350798491875883]],
[[101478893079371, 117836074288389, 659202818297091, -332773056943430, 262372938520941, -793310451297284], [-330378956757549, 597941877545278, 329698524712180, -565668993610896, 121396348081627, 597951716595866], [707199120589118, -195089984614586, -376803377012087, -577231161360515, 481511997063561, 149764815894212]],
[[404683344742494, 199510767825194, -117914369796907, -376921361525310, 922504405251496, 238934206740993], [-511473572891502, 133651687269511, -767108896875818, -397556119055952, 61315076384981, -487766486030851], [-514258177829275, 867908657485011, 211722768870394, 385075361228002, 182612516029544, 153188750673297]],
[[701283701795726, -61149867959803, 163946119746026, -743878519969026, -395500266609434, 188304062444735], [653520079337834, 521346098409991, 310311923275240, 280776680143678, 611128787353214, -141960991938230], [331903452162290, -509127827268416, -355977836502872, 313958300719099, 293834325281183, 765931399530525]],
[[-19530547370562, 158772126471457, -974075440294897, 341386542171052, 389872101789492, -157138726889352], [514064170144136, -57704715655580, -412906719446197, -108031336763566, -903531138230396, -39083865657076], [-354069426595292, -593076893366476, 48144027085586, 815614460058562, -291525294499571, 194970376723697]]
]/2^50
]}
\\ 
\\ entry #27
{["11 points in G(3,6)", "grass_general.gp",
[
[[-58179099704021, -235120615704701, -538728054926236, 26250328095573, 812897002021250, 507213520986610], [-741758829377465, 227944846583158, -145168522643283, -790311808006833, 28214946827865, -137923345083495], [77405165247130, 172026757744301, 920549708974329, -236371811701276, 456530031824198, 346933372889104]],
[[-219061878466945, -133382233919715, -120668367046961, -979895253670069, -349368233815074, 324126437575486], [-34187743131098, 248857979565518, -134469833139645, -469579851871958, 511092133369188, -839493277134390], [-101291076587019, 412425753302506, -788161322989965, 63640200640903, 462193793379639, 498421776421703]],
[[798477943894294, 584309794099097, -111058219094265, 68024192516769, 120374143831752, 507163173508552], [620008922134145, -666032024566067, 322770707879401, 519247469728802, 107092503277819, -233180638157777], [411650563848367, 220719748731498, -334913110450839, -344582527467488, -233582540267136, -874078081824541]],
[[961968288601970, -279467669614159, 229368823412832, -81759738413204, 191686282476835, -410033036137195], [-202868723270989, -418724369145320, 455805219787318, -859277499824404, -311299549776488, 90228345045190], [311385257011010, 712135733773174, 294664662262707, 15709197146396, -757425640596486, 52771919932709]],
[[-211659970441307, -413328136383667, 35866391763690, -176351986113145, 397329773749875, 928306597327788], [-264240579954875, 498487644573479, -764484130721959, 244765211675795, -380257578892580, 400494398292003], [615918257230123, -618210859511382, -296961499352035, -149629729280420, -618676368218085, 113026533378563]],
[[-295192176861970, -233051698412929, 499747893438265, -353552602176710, 427811867577843, -753942100742638], [-223758893935429, 669890428829637, 331972443332185, -693522014302694, -7734459344371, 421415545109232], [673344586329574, -299303749431468, -287342320091603, -524234543031144, 569456438785905, 207380889109211]],
[[437574273484434, 167577690583514, -30325309892606, -243069319709343, 992888802791842, 47608609704884], [-538960905202059, 63684107582987, -599651458416548, -314536727875550, 164934833171413, -698138491544717], [-368278504191349, 948653134516239, 69306679722954, 444228945550701, 106522764520475, 136341126117301]],
[[623866784838120, 288442905613230, 49167629950092, -579731263621361, -606478938987619, 298192937399424], [543005999634729, 603096024459663, 294930027890063, 127997686467878, 706302682683219, -82702244298411], [317772871847047, -404246431147402, -438663092442884, 155041863749099, 351316322115214, 814474909791572]],
[[141047355268892, 194679330547328, -895514242361039, 473200366948120, 274948127289706, -329234542243226], [675871826150018, -407386706556512, -200594280905277, -214347129315606, -689185918144334, -289350927110510], [-524748109495605, -594174456598225, 95555337963634, 698515768730093, -354608229578148, -128236651050846]],
[[-148834724208999, 98835180572319, 6672191976526, 834666345960359, 210938410634423, -703223287351558], [-34858653492517, -1006968333758802, 134057536225658, 167540886644503, 412778006238693, 189797774383760], [16798788668001, 226376548008148, 991647858959240, 298742585173537, -61523922311981, 373797081379950]],
[[480132435608786, 476808032557350, 634198268023128, -48648617757483, 493928170574394, -401544985939530], [-628517612889503, -437763606484538, 185446334285407, -505504780304840, 598616361876044, -180865311314555], [457902995981290, 60424925120878, -728555457403143, -642005136980410, 113729637944528, -313729491689245]]
]/2^50
]}
\\ 
\\ entry #28
{["12 points in G(3,6)", "grass_general.gp",
[
[[-426718294183051, -88369535206985, 71077982918839, -913965395388698, -287040925395244, 393669412590628], [-157116625476313, 645595521670724, 27923101594957, -391571149661218, 197222633347117, -795717887615837], [-73258225004999, 542441887429305, -633370132472984, 10681425121238, 510243637173995, 553552386528562]],
[[678147687643473, 616594345898816, 52691398400201, 54453364378235, -242150818278373, 602660066229121], [448769066260258, -531819322964020, 588582095094768, 541853304821046, -326181579447914, -192345584132950], [302987016772809, 65984442624512, -460197640205760, -320759080347856, -690365716837105, -616621798646718]],
[[873580229758005, -340628941538982, 334569927538926, -67152131834561, 261818943166906, -451092565185739], [-306292296286065, -457696204338156, 584809126195590, -625702327971677, -480462763321591, 479321435801], [509674680224224, 680858390601412, 299106471677239, -39163395672319, -558066896270209, 376665712325613]],
[[-168208692218260, -445524972445850, -108635796327292, -150029185291323, 484599509284629, 878474107720786], [-307168679913258, 381076215189733, -675510243356611, 386880621868651, -512275839558900, 399576876548540], [772414482748766, -363466338568839, -78446745691415, -264691430835761, -630109633737896, 256252008380005]],
[[-437503713654985, -199480815795637, 294477458219034, -309513622509952, 577152744762650, -721683835339547], [-272939259953840, 754134578499455, 13864515921298, -755104380638847, -90411418328947, 214211864959829], [754177551823952, -239907337132370, -282583620166467, -541331683862217, 502144317562462, 127549520357216]],
[[438640041438591, 173596958838514, 52157698808810, -268908632125381, 979042724641583, -107483373164460], [-490564145690486, 290816187214954, -727481474839224, -482631020703196, 27905452445647, -423653929274229], [-304468456389291, 810118878442922, 49995765954822, 692583883284790, 185383570934135, 46020448835194]],
[[589524649105533, 175489226272674, -229703831692052, -862228984530348, -304649001271285, 17353205859659], [782193974034728, 246214809468900, 497708855533612, 273596639948545, 511741530396950, 103695875566283], [177692329069918, -287070737593255, -748471799998751, 138198907916317, 388753045544673, 650560161762699]],
[[125903919596531, 251967899108553, -850495048888930, 528453549647529, 308110186906028, -301287423372362], [598201262032129, -208701615113130, -371762617351285, -136531183820620, -841905091607070, 24435529282619], [-516670966814617, -613613386677352, 45461487495508, 706880758473174, -348968374276954, 25578197337083]],
[[-126726950410893, 100451817405209, 17642781733495, 773703862814183, 264546081834670, -756694620142640], [78284247089000, -1027965159129421, 211577866482175, 84355192717769, 383656488431315, 75739786525399], [19511369382468, 248891990028152, 1072610348571058, 133280677805599, 4073370607650, 192482188024566]],
[[256284567466221, 497424238328074, 614813097418671, 154627591346147, 409199853786568, -620635634433454], [-781969644757666, -233627639167858, 167743632298822, -605559837066140, 385967006576927, -240376846872421], [392387352257030, -108601870452871, -756134407190073, -309756453039177, 176482214805215, -634865439028174]],
[[33724138080970, -511543318444010, -634656571493215, -339503243652198, 279781829921361, -639145857805700], [-41173884227970, -57591773798752, -332278388785969, 13941553161394, 799299759614470, 716348447892521], [-72346906864294, -16021846013203, -568266063822810, 940441470334584, -232419893370538, -28006079583031]],
[[502437771210418, 523660071801309, 229060621248321, -150607891307567, 750575944121335, 320111328237495], [-742467236232450, -144871684255822, 306192235130812, -210653452734745, 150534005975959, 731174500028425], [-383652084903018, 925907049999326, 197356044868247, -148188958127120, -370278786150357, -255229421324270]]
]/2^50
]}
\\ 
\\ entry #29
{["13 points in G(3,6)", "grass_general.gp",
[
[[811854030081316, 478042310027530, -220058510925650, 15026462743070, 5095565230192, 575622859426292], [635197991527323, -662843273541579, 405616984153066, 467176275651143, -33705660393411, -202232600243657], [407992032786252, 71790879289149, -516866590808643, -369299843251240, -130653636899450, -821848739919621]],
[[930808649938751, -394518201392880, 202936672738582, -79466804607388, 389650018581472, -215118207132498], [-190089747908683, -511450845965072, 493802965193579, -723456151619331, -448816856902905, 35605861031992], [518000807427575, 591538434316310, 366228444765714, 84885242928570, -596404594597230, 390359867020134]],
[[-23104064983496, -452451176635064, -358524422512746, 292872917842038, 472754948564571, 790312081544574], [-420345442323173, 330829194304230, -652882791202828, -399807544699319, -526395495048580, 343974017169388], [341279934922028, -274410486826893, 473861385971416, 85260893969892, -772012126313465, 498056959229503]],
[[-313420610438415, -40289036163087, 325676805296147, -267884694078499, 564302594975326, -819469282658214], [-240034931269393, 696029716726179, 140444066419095, -781078204298810, -123252353029737, 283861983862668], [616664064423424, -474269827348756, -180940634421635, -633375665618193, 426371373251148, 216211396168958]],
[[390158526678592, 421662174122606, 191301174658024, -547044113910692, 742278605676614, -225381908695716], [-562362354885667, 110349683289935, -747689394933241, -275708895303371, 55809195091833, -548682637716602], [-525954541111059, 565987784318932, 232447706552119, 672957328289699, 402813924351090, 38957531792385]],
[[548386841392778, 122893487843581, -246154360249701, -932646950931612, -137876014874395, 48862699797534], [771074910718915, 528594773750303, 131858097217810, 417789850435843, 422063074641726, -153653804205363], [133851462146808, -181439164252582, -697391764502384, 243761691124293, 243969616511510, 781996168116199]],
[[359646896216479, -78165766284510, -743715434377331, 491954596665219, 517297600699244, -263564115635919], [622079273759238, -214298831066794, -312644517535574, -31717393688676, -856128325834996, 55097102340570], [-374799040547535, -863188353437664, 137880939607747, 563383304037974, -115940691737669, 179521589637521]],
[[-63398116629261, 129913430592866, 31995258989426, 828852174306416, 95512577115029, -741357878322107], [-138811836129631, -1094017849913988, 195417110476170, 96660990440585, 13391705240343, -61614012522075], [213167189175681, 163719897622032, 1071799773515402, 111661932048849, -64596495224264, 173234800308695]],
[[293709120253760, 386770859798670, 700857275889899, 140758249969199, 375671213606476, -616158411517546], [-593150661655148, -418885929478776, 190379052293145, -490594227101626, 680242810813299, -26463371106809], [457063635129342, -282921529593898, -653648130731451, -286887044809911, 174591387419208, -662311583707685]],
[[-11159102432028, -131591660583563, -669531291695816, -373172099940925, 288848550171095, -761082556531070], [161253474011146, 149214825923939, -378382750152824, 42085555644750, 842517688695434, 603822902596627], [251875308981215, 51679522810096, -363979423902473, 1003093734704457, -109175870069931, -225701625254956]],
[[341248996876959, 424755055155468, 249820729223725, 119442327525315, 898955817139992, 293231031704020], [-685229061865889, -96441610600712, 46173868116163, -613074598207496, 172998990533192, 617162546625902], [-509116249140777, 907715310731377, 133981336889463, 12233386207494, -150861616649450, -379004324516252]],
[[832878808251032, -30354139023330, -324072228907431, -105536043514787, -668730635829729, -98390995074263], [-387515559121834, 534881074092052, -729888973248676, 493855521765483, -219027499523435, -82342534871726], [-232212695224359, -2018522148038, 616799022386622, 381817405610285, -558055276627520, -613247529923543]],
[[372025849107597, 452299771951857, 628812478921514, -653985190666873, 188098424383407, -257273208091658], [-88458088916282, -874782093831880, 139355142650899, -265110912035447, 21008902750129, -635953637922088], [-20136363387391, -325226369037440, 369626073629515, 178278278561650, 870213017363076, 485587954420882]]
]/2^50
]}
\\ 
\\ entry #30
{["14 points in G(3,6)", "grass_general.gp",
[
[[848767811058837, -443801642716797, 221246792464120, 84038285340044, 388010061644667, -379103574956024], [-238599546952968, -440126756557352, 585676579508827, -751207626930498, 140349586312366, 299968887824406], [612188258505258, 513844349395568, 272819926247132, -33948945541306, -199536126418278, 716548820502766]],
[[-241429827222699, 60105903232649, 502694361753679, 249311407426635, 341438652123715, 879949638772576], [45635060651084, 851703199549987, -461949905625804, -329855063993633, -235542973099321, 403096924594464], [570960486425660, -249564693072340, 245009923203441, 94444219427130, -836895338135162, 331705904525061]],
[[-102021094730043, -296860936422, 709266069908088, -309023847752446, 479691321463015, -654663538042537], [-400819638228517, 776446581992270, -80265684301906, -665661408596582, -130071489924035, 194058340941107], [693379254647417, -331294692563292, -261357943176502, -779427119189167, -13912791345915, -33338592954793]],
[[725593982268503, 309764174740600, -282931724610681, -135832482546424, 728506649361188, 126441159840759], [-472384760845160, 344350992881278, -656747416475802, -542371082047870, 45195383599266, -445420530805514], [-384350663148835, 776689774149223, 43578825940876, 683877305090351, 174642314041301, 128805831993673]],
[[635326853627728, 226481451014424, -230396737420812, -809830096111455, -302340909133116, 111351134330275], [662731102382513, 598832939041939, 386632082269645, 562956876477508, 49959305199028, 30601524341755], [974239358271, -53879258791629, -207216735388048, 122886062526474, 188982931815028, 1082124007797823]],
[[409521239155578, 147060266408304, -629865416939864, 670808815360362, 270134843712419, -398281921436428], [332106963761890, -152545138923051, -527628414880290, -359278022996380, -850147041919765, -62153926326765], [-620013574154946, -573359989305354, 50226616402962, 586524501731395, -402726539604072, -213938591487328]],
[[72271135859384, 79193047874384, -74275211433397, 937897582967918, 327678012145332, -513433911525267], [-12507045145607, -1087573822756446, 187906485487666, 98710679030604, 174821360240901, 95195591627966], [161560420684269, 61391156723829, 926029021300669, 135736054892406, -562599201236766, -212856924838225]],
[[198361346790637, 589020053534692, 587093485577559, 67688713397985, 486256354708991, -543739816123176], [-232490303855539, -655124861696069, 368793771736085, -592410056548856, 545112479258097, 17439558900377], [238710809614355, 2411501148565, -780067431055802, -414916454729574, 201506449133019, -624016204775281]],
[[36824325700429, -241410210555182, -662301059332241, -294689828742851, 391048469566057, -727744450750114], [337356040259988, 20186588123741, -426418054280624, -118422918119528, 603209202753532, 770529893741498], [325456431309569, -297616274787700, -385855436027766, 935034780304150, -221367625018674, -31227891890836]],
[[290001008791666, 463840815065160, 511394053499949, -67223032873485, 813700866902826, 200623524307361], [-559985539028219, -19109607151160, -170986375225960, -539506580158263, 78082515060324, 792023389501163], [-465650792653296, 819152129198551, -43182018680419, -301320564457719, -173763731392981, -506909385501019]],
[[870999282759652, -47464551437918, -317566985481687, -193214055900448, -461984039814672, -393888628051490], [-429477708126611, 394386427554656, -825227610271824, 362623897376932, -202377527016375, -272406830065205], [-248728302199160, 275181245688462, 670202907621255, 177105104999285, -480015674787563, -647384669491136]],
[[552160642981183, 394271276336057, 530349216650237, -659180787820911, 227398156907590, -199549143893142], [75671694273556, -938634760135908, 2219877817123, -346051028909008, -12898785593851, -510848863013615], [-59692878955202, -195403684430048, -132313765096719, -12077408720230, 1048078597069264, 331335507712787]],
[[-945327682702894, 319532531218689, 399950516202571, -74887320600174, -315616231685649, -81993915237405], [531762862005215, 781122959240716, 303139310444483, -346518368457481, -254157080297343, -313307418818671], [-234723901107313, 220785448182041, -253990669746944, -49356842235640, 793879282992077, -683093992207705]],
[[-733737762698635, -29142037549967, 55338673264020, -537677135526089, 568519951289223, -336238355375477], [196030824147916, -142436420407142, 925433710419550, -249523989428051, -331524468456223, -424660023415851], [368376179099292, 132693549058574, 334080423186220, 502671946394266, 858757733599214, -112197830077647]]
]/2^50
]}
\\ 
\\ entry #31
{["15 points in G(3,6)", "grass_general.gp",
[
[[-209384044094840, -194415417758636, 309434609370867, 17383200139270, 409420612351216, 960382411700062], [-286884215847584, 743504673207689, 69952113837288, -325689964516697, -635878852629354, 342402805779478], [740423144930553, -412655240368517, -89789955567093, 15741262281873, -632035219143335, 375980421803116]],
[[-324983170760139, -193955115774038, 479556593650248, -513794646312276, 255004732351767, -751951510006871], [-421695292352046, 768731292182239, -231960942811037, -550110514533756, 238257947255688, 292714151409365], [523856957730275, -432123194773071, -479903912923839, -753268693216153, -90216893293, 93661809968923]],
[[296793345113830, -39545268288468, 56121574502637, -129072432843217, 1063266077472007, -166302154925715], [-799923299914796, -85656977083454, -503161733947918, -391827495351266, 129686775445541, -443753332844267], [-505760636519659, 486351091479047, 11459225741, 811760120792222, 286712393809897, 184826686353677]],
[[671935389302182, 16330853010792, -648024227405981, -568359523651256, -266982147537270, -40488535879687], [718810632131856, 570908569016504, 205796356957911, 479587339838639, 349906679750905, -173880532495749], [213654047146029, -204133863471939, -74594243073566, 124704806716125, 283288662975432, 1038731850701681]],
[[393986128736772, 265737269431134, -502749915484889, 691990544278480, 142478695422572, -538424242290703], [719477998518374, -731904057758555, -110203371172163, -159465304848970, -417735435763228, -47345531491444], [-688461919749827, -549206648387428, -210818204821859, 549440270824843, -380739321885718, 27413221833208]],
[[74420304306495, 110332535581504, -108408869603823, 884894954640335, 664379890388624, -117246524971165], [-46254152863209, -1075343704088030, 254894969782194, 17527372229265, 207294951864102, 29953633894770], [-232548219144548, 207270544622574, 945817130807754, 320298071107107, -218027997811539, 354843261481372]],
[[674560493377844, 24397454559617, 830219984477971, -144466240349308, 107519112893273, -300545218475455], [-677983741153322, -584262419385317, 362617819827286, -219521710889203, 440925907447506, -304185718907982], [455766285207923, -434068736525614, -633243543324671, -98614035667772, 138921410816305, -664447705911304]],
[[-352385580038079, 177969497503040, -834280776157682, -219812226697454, -69804665693732, -602152257608821], [11894745176028, 427923329376830, -438269843126661, 119406514546774, 720026603195675, 599678296272674], [659850655989742, -51553565396429, -346750397863726, 803121993975943, -161781285390345, -195386749765569]],
[[448048561693007, 519625826878343, 228838901006570, -103477068336862, 792539570036614, 325112857750579], [-503693320684489, 45618824396141, -546986662544331, -546639631896946, 79537298991493, 638378479974145], [-359281601246785, 832376949533892, 430707824825837, -2891799800087, -502752182874590, 86247289006530]],
[[767953683735270, 473134214437393, 14379932515368, -343592174230481, -541128536833874, -207266246569055], [-505887121440273, 649504340014625, -665265263451446, 212948942630916, -211228849734662, -239437221434542], [-97560453224511, -90648662773252, 538095599652457, 704581260546525, -457521421662580, -504586860484360]],
[[288686069504644, 556287689086629, 357916707708414, -685128144176968, 344348017223831, -398465130101314], [-178714698095349, -875681755908043, 248051004854576, -407161864206531, -66916715236985, -486934480018734], [-94126615103047, -270847399617279, 337822817271058, 69710990066723, 896718086576693, 512196507093935]],
[[-768278422774050, -13495222876493, 572717421925602, -102545124221260, -405652362737938, -417303435181198], [432638644392736, 855042298877262, 346897605879402, -442205800612010, -165140923277422, -78877291638623], [-348891072662334, 226500117138459, -406127170336821, -395495679761555, 711469933170321, -516795645859938]],
[[-560771632958828, -138793311404726, 245660923956383, -727635477965990, 578767008669093, 95646557327285], [241831419404618, 425551505861568, 815337703785556, -295353276836345, -311055679908690, -423449306671061], [-91195308260991, 156342321770138, 256079845338481, 665412873902995, 745344499657414, -413523265716635]],
[[262762940175123, 101831604880959, 582767085515616, -270281399637151, -100257485889966, 874937419087196], [313680305276649, 77189466135421, 708211507968981, 117242714972413, 658320278971998, -463251625672200], [-120104177617224, -528648971690145, 276082806158771, 905820000848310, -220727366810834, 168237009083896]],
[[514919173773341, -25165107190520, -376211545746950, -1961692276617, 819454870348610, -434546087499294], [-48689058421685, -129333211950664, 732227735450786, -342799260750738, -46298091937386, -769896482037086], [306824142001379, -601327552693259, 278275754764346, -578243534200198, 227990688839768, 590027105948234]]
]/2^50
]}
\\ 
\\ entry #32
{["16 points in G(3,6)", "grass_general.gp",
[
[[-87938923966361, 78617214032466, 602554590400454, -270070776371400, 542961409852637, -723131612008470], [-513120395986014, 477960655268731, -80494578327000, -819373457925737, -277631283081721, 144845784984058], [652984950417535, -382125919934988, -317153779225629, -690024005036399, 324177103713261, 115890440912042]],
[[137731612286190, 394946275274367, 186744084033197, -677407314707847, 758748823745584, 152460625657177], [-622893188695133, 295972020991197, -500261582232047, -365350341601471, -117853257704112, -628031309234445], [15934042674341, 884230393595980, 9328652165322, 680209638911671, 147860233698235, -29974859874845]],
[[513080236202869, 134556009461259, -759888739904790, -497940464930106, -399156758953338, 39902755507179], [593066310891428, 735698304993841, 54841362362716, 572611669970625, 181143819004645, -104719493730237], [216424025641850, -299482883111777, -175494023804672, 269854148001468, 272302234564683, 976398137822164]],
[[329988599579136, 314002680630288, -800706993055436, 570483083885914, 304505409111241, -29227709919817], [493804178956401, -244491375884549, -426657262480564, -329337189520912, -803811037598182, -165591098788240], [-718318066119578, -195128433661551, -164017645160150, 598574478422975, -562588776503528, 109065690756964]],
[[8414123865219, 98390690240702, 11221120391139, 924095771878641, 471618515218937, -425906259378328], [-151279723378603, -1046158885667736, 230138299878724, -33699597606261, 1387206395132, -310186084745411], [728650304377480, 160565999339897, 756177819010813, -197253031694830, 38203375563533, -314268585184099]],
[[326967963048427, 407379231757205, 686427580648520, 35391811902661, 379254793047023, -615235817412501], [-238459924684985, -527767208905507, 189553249113419, -680282616635859, 651164714316612, 97564746881908], [104360304237858, -32808106017718, -827105476284771, 34627068869666, 385846544662287, -649232698252755]],
[[105996473594109, -544819816998196, -790901941507114, -463023684338360, 92315145471653, -333388385218278], [-100447495695871, 229583245481563, -442368937885560, 167084745829182, 769798403639312, 623422218476672], [448652346276130, -209108654494882, -193275994397010, 932595108128190, 75777483670976, -331366519549283]],
[[151621914863029, 346788325851793, 137448188870561, 124604342065201, 1036290216410778, -126821105894924], [-802049801141000, -159856243528831, -43102325739375, -220915714243097, 286663974451541, 682623542364845], [-392303950152105, 962831933374916, 118207191902241, -245813732274647, -274461412465760, -192292695836061]],
[[623540338416671, 300632773434173, 72321942962651, -611528977900427, -360731023893374, -528339811378752], [-484182696305286, 726435101457402, -660219653257857, 50532260893593, -99159314261845, -239235638343297], [-216049542493703, 327961803864143, 701857785289890, 503255946257716, -586228320752471, -154530606530319]],
[[377253366076055, 404427939416306, 100935516240057, -907545326482608, 175208977000251, -311839471766247], [-161257055980100, -654932327261341, 126341485452535, -12725852475613, 156299554869271, -878724495910400], [-395606112634814, -256444797463445, 155782583287187, -245714122456785, 873320828151584, 445027591969788]],
[[-853979381448668, 44285155736669, 202903298434382, -481586782486777, -513078542390913, -7966996087400], [544662579432848, 666854672005992, 348674245268569, -620701616897154, -127625178562726, -56264629049262], [-144575508577323, 71777270020190, -543579863099303, -359363788735527, 381892127465478, -819227409706712]],
[[-665892431702960, -227462170371105, -48015062448648, -355525859888871, 650352893813782, -469931761977614], [143986717633390, -359963432575019, 860673006667946, -109456061960510, -336866928447347, -501125504433677], [558779181970593, -147410197806791, 322838969368503, 290369899140626, 841663552052633, 191701450916152]],
[[-83201866761310, -235081364665408, 717297881425362, -375526000096596, 36628160905808, 740666694246142], [-501460286877792, -219222614145071, 409735019680849, 555498670391019, 645857328006091, -273013514430788], [696551007272606, -440403601005422, 314554267849873, 606074282375261, -347133597052215, -41710973802312]],
[[723350171909205, -171570771686704, -557632035070366, 206220687689177, 435778827241348, -414240213511947], [-251314744561685, -734005547422410, 358314774664942, 34946591435213, -116935259727837, -722802019078190], [361394920973344, -589030619848833, 385123641958013, -384842389653529, 395296474287808, 580864918160656]],
[[-193434335851966, 968462301138626, 382617780943039, 65922330550775, 369712283666293, -69894467322169], [484808636776383, 261878411260835, -708450737936548, -467539668255958, 429989600351536, 242165310820010], [-477228925509421, -345691571333798, -213556617616458, 61420984762904, 764788317554780, -534902190525357]],
[[-746909520709632, 509859833168875, 43386416810332, 187964702071982, 359385531978530, 532398955331812], [-622634142760978, 6160232804641, -321748803514136, 96589027802398, -17207647654769, -875666340586369], [-102059762091394, -459146927178956, -870150515009473, 256289264042306, -214189264137334, 421539272127651]]
]/2^50
]}
\\ 
\\ entry #33
{["6 points in G(2,7)", "grass_general.gp",
[
[[-11265676752442, -407355922116178, 470293627238087, -820333925751598, -5086178118610, -313129264700815, 330734313751543], [-543149278106913, -573368831995959, 507211158821839, 615446739088749, -61633280071487, -20439754960326, 60277287034026]],
[[-221127057555659, -554860270720678, -248253758958301, -541287587437591, -84037402160326, 720600135062832, 173015848567173], [804364263628206, 258192504496677, -85041567370445, 227632570668567, -29627772734714, 455301921136392, 535498891250118]],
[[544870318474819, 346187842293648, 647929132711722, -520904538486657, -91838037552673, 64734321942791, -383591524033009], [-277591886206508, -70165529842688, -121122637452445, -198371626898284, 878065804438627, 16219561092405, -600321177882511]],
[[173429446763396, -228218136182896, 154434982086230, 246084459291421, 256765433349283, -658864087650143, 775274926065555], [-219040845554136, 629949096963742, 428031941164726, 341132710135750, 650805515851578, 304376574001256, 84024142937255]],
[[111825979966020, -324307738311410, 838744876548540, 83135687670371, 239390808965542, 604283341416973, 130763965495534], [-638559999391646, 419926864726594, -112123022144207, -95966227706967, -360060368407654, 551745250536587, 477185264172596]],
[[354137621107546, -447433692729720, 81449119431774, 517943445316395, -508744588304744, 230346225278402, -596037268065483], [429422001230080, -498489482407757, -511440321492607, 67643456189365, 668332342956262, 306988676566451, 166428883375144]]
]/2^50
]}
\\ 
\\ entry #34
{["7 points in G(2,7)", "grass_general.gp",
[
[[-227739592800937, -520408070033135, -518911045356256, -415721551298524, -330020778228911, 625690173953665, 49656114343793], [866226561329626, 317447234262171, -306062186605196, 118029101723152, -163744094592972, 281816128897389, 450213291885824]],
[[419405057399154, -44160836255510, 496635683705056, -310883174464580, 135743653192569, 613304328585780, -593241880904386], [-186395127648647, -322178377106802, 214663326724974, -754911328225202, 184184829582036, -668148562634734, -181081582220572]],
[[-194709321119400, -594622085412336, 451826857060930, 194981246515166, 373934356690985, -364361273761777, 601175697988504], [35713155176219, 569635618023814, -84201797503158, 281177193161284, 874428639907812, 256719525838186, 158775047031283]],
[[71868456243529, -215743010055565, 972075712648964, 300422758901931, 128832399671365, 386348179726665, 122035857296686], [-732625077826905, 206823404547710, 41382272943067, -184510778263980, -629866972628426, 405966827232497, 301391750165482]],
[[139776634625319, -638111917751135, 254616239975973, 634765584081521, -485061100242190, 354318500563463, -111101871547949], [-50409240225583, -642784241356263, -244036529588208, -266684938052381, 706355967017398, 469798444735410, -40173536287083]],
[[171059859931683, 61619254245660, 79076450615345, -769715108358294, 238536032289232, 444518925619037, 617560721746338], [856814673138752, -238347875005433, 42266673831139, -388562446535980, -302397758288949, -340648652864334, -341257016208482]],
[[-3981813657760, -504136101465187, -746615848796240, 466946318683301, 349634301787572, -477124565110, -340239729819662], [394796953421740, -394278363928664, -178583157825024, 71420652399265, -156943990700611, -263056943079748, 908574329467594]]
]/2^50
]}
\\ 
\\ entry #35
{["8 points in G(2,7)", "grass_general.gp",
[
[[639151359859997, 161052801237978, 768534431289302, -121991679876442, 188454223125247, -93545302984082, -428258420431372], [-496800446224934, -272774122695504, -26929471959776, -255655377199508, 665979260878224, -515261130025253, -413916559780799]],
[[-253033799791964, -404536679948272, 436327313459096, -11595200713597, 359598868283570, -648540977542142, 547304167895089], [251845666032535, 553474715770998, 189572175079330, -214519649063377, 846252916424996, 280201035169585, 145867034194060]],
[[-75531707631228, -156769059222367, 733838467673291, 710694520316581, 101494267692959, 298908402204815, 306783484419890], [-726050914017165, 140981905536730, 109036536278483, -194484758459079, -779162763724564, 216976915720897, 129375001245036]],
[[31089868258066, -305440190144085, 271186732579841, 655521236170916, -210808497553710, 378996786612505, -694306264311966], [-79670110619666, -896423983388873, -178719686428893, -567602996275646, 146160586509436, -44127550341181, -283378316497712]],
[[5421683616672, 38548029545018, 319602962607806, -859659313877362, 252703105381241, 470052254389542, 374388947517672], [1050694266491928, -331778152006310, -130197681422986, -24226798223320, -76058547127575, 158123063042246, -72727139249400]],
[[-73955341873124, -580451106453912, -527487027661314, 555994507083474, 554027833686251, 24862042192065, -174127260226779], [466528479104090, -274111231671849, 27184855872009, 228853533456949, -155410233575938, -513488070262589, 796196907754456]],
[[143210504500030, -795780259655510, 114396737850692, -210033345839824, -350983434641820, 356829454764507, 553315352033205], [328019896179403, -142100420055740, 138964884321846, -547871956757476, -537393684712327, -419780645752304, -596136171999235]],
[[-234309699852259, -424611592142891, 281165596136220, -164944533014005, 256336631220284, 919289027361573, -124068468382009], [253825405839111, 168701414887807, -956229959103607, -60915919354718, 106568182436849, 428062822951822, 249162706628018]]
]/2^50
]}
\\ 
\\ entry #36
{["9 points in G(2,7)", "grass_general.gp",
[
[[33944534115719, -361837060541410, 241079367505227, 58564321657319, 515095361860912, -857989277917720, 269359307265129], [273617718203672, 518274031297214, 119978677408798, 3722484469268, 847506360057021, 394488885541149, 189416794187298]],
[[-15697136996575, 9026263921023, 715215132117794, 735893582881983, 93163968265149, 400573700513699, 212395531060953], [-760241316115097, 116947237880621, 181981427580236, -253548651265175, -675114901027196, 85211776936300, 339943745334100]],
[[169308968556365, -328352020414244, 116745359506688, 581397281055186, -328334287762386, 310764965434663, -758379508186860], [-110634512122080, -917585811109346, -343104443542773, -300094538495274, 435464406965180, -46405029702288, -117842337374342]],
[[-402023501313100, -352946612612598, 467261906874818, -773946325746177, 402975095986255, 41528640037513, 4028968190896], [903460767594619, -27516440640535, 509444338117393, -63789516489545, 198286367175515, -348456997867940, 162202615007918]],
[[-29050286539300, -469036127275177, -569655709173112, 619279315836646, 576648800702362, -47383968451541, -63468216901082], [457616723591025, -236006753511956, -355879514898153, 67602339611393, -572404599775853, -488381443876982, 552407984013440]],
[[-86891388967664, -735875739586423, 175280898623252, -394613020644279, -352470618115539, 174119672796510, 614484626386977], [629551570118367, -224117411119907, 101802941942470, -295971265637922, -509259078375525, -324850864485350, -598540796175512]],
[[58515785805293, -411224198863135, 143722380566620, -99021209753346, -41088849618797, 1030826140943215, 19209691240682], [-177348996183702, 29051605756370, -1039335714398697, -71708944029042, 241652442488366, 164576400798588, 253991620816550]],
[[-55246427271494, -319171589899411, 126849617745980, -451922414403801, 224022037052566, 43470975074707, -943571743844133], [-672827594943600, -96533811819888, 621461049715093, 285249927163222, 292358469155563, -498296190604323, 65428782418678]],
[[273166783149833, 668268389207138, -45574996352370, -826099034200704, 235898324380237, 76464997688478, -20886811186526], [-638187101639889, 419662392493369, -189182082645456, 69840915276690, -131686048498935, -505943965679373, -608492542467084]]
]/2^50
]}
\\ 
\\ entry #37
{["10 points in G(2,7)", "grass_general.gp",
[
[[-35357684401246, -40023497012669, 710547870589840, 638535826440602, 37385438540631, 112376612297879, 581520508679209], [-518570543519800, 181358427453752, 71188472440015, -118046382359152, -938941691738731, 252983343542693, 35064124424466]],
[[431187352483809, -338925624794368, -52321677538264, 758773692620410, -102945065665665, 353146234831555, -503063081402460], [-341274784317260, -736121912290624, -352496791656072, -292126211540613, 319415880072464, -284465971422358, -465583018511633]],
[[-235731839785345, -513353679438687, 230399987750715, -580207632989356, 597327434910854, 435424061764278, 111489326624952], [1010829066631568, -45417353447956, 433814381228020, -65570446912819, 203600188739037, -96369867339603, -24038994000299]],
[[-178216680678410, -537151409702026, -346579145370014, 681092206497873, 600963318145486, 2986251071743, 46778764433004], [546569996827110, -338869691312512, 15385453174446, 228012865244873, -426566419108237, -604901211135442, 503972426900418]],
[[-78004129650317, -806477871219483, -127991926193925, -374794577061957, -280906492697610, -135074973673336, 597622610767540], [339896164324072, -170546692033071, -335545585427045, -67652768861339, -642571083918656, -356321378503911, -682645415893993]],
[[407525925581579, 77447484859458, 46791456220570, 34818442389743, 474542532715685, 912477166192798, -185386484973704], [-25507523620807, -219865719729711, -994890646448460, -235922026810252, 241730756904011, 32859766730331, 337163028113774]],
[[114052838429780, -304267304621109, 337982790563440, -442815323024391, 138793117923315, 155620736386497, -899035503978763], [-738164623897876, -157582687511450, 514488974991180, 268366853599724, 477897040566346, -363058283560825, 31854555528375]],
[[385286578276636, 703268720829644, -233574377711731, -688932704478687, 305773390751457, 23054503798552, 37467602938617], [-561619492013040, 405289100209880, -95535293295158, 93398554285661, 35697751042204, -619849336936517, -620191163700803]],
[[491940881093864, -595400674720999, 329885909699116, -333208718032441, 45748735058754, -669937121539313, -19528172262385], [175784217795260, 512237289891921, -459650791819345, -118659527855718, 519425031687042, -472755896602638, 505671862535159]],
[[241380291250805, 136947846278938, -592075326681880, 773213641856273, 296050694378479, -263833568087449, -291487133358637], [13701556263778, 340482698936582, 623736103167985, -77195975219349, 455482177192719, -716380191429459, -189377564434289]]
]/2^50
]}
\\ 
\\ entry #38
{["11 points in G(2,7)", "grass_general.gp",
[
[[243366174191161, -434338015446324, -59369675304596, 815365300204924, -144670646982015, 501877194262277, -280389636903946], [-194692374327687, -889570681207402, -296169770587348, -415300051856229, 231443850690071, -148113055360264, -320491939791200]],
[[-357308014716474, -150806293215100, 141088464308518, -483956922542724, 924605002840876, 90638272364232, -3013211046984], [895634190476957, -165245297737251, 451094102490108, 179297132904440, 353698349947294, -88383834896194, 263887120673097]],
[[180933223775819, -498952706998136, -560453743036404, 505238985028770, 633445062325236, -60784753527514, -107878179533731], [135674223447010, -409260564670069, -128152265830201, 226873352161909, -594433903648632, -500472965800645, 640335473844278]],
[[-184639411095502, -829335241422964, -246724299681184, -431684060300881, -375425003751452, 48039321280359, 394063735492836], [181746902026494, -22149927918997, 52310366429347, -101308927083393, -773259980825862, -263083930566504, -744301027080637]],
[[132059539040795, -73286819794460, 49158896591582, 137812044915058, 373191922141509, 1039709998537179, 56232301867788], [-286099309094437, -53175714357937, -1035127313601965, -268512700165670, 97521223644575, 73663744307113, 156351422011059]],
[[-99166931702682, -311268516575698, 223984241005315, -553390763328844, 212111766793380, 73047429809646, -868441606962297], [-482933516219734, -10583695896084, 845367302039055, 325744300050059, 402852193971090, 138128582396710, 179413446226625]],
[[245306792704791, 396823280513576, -204181679180741, -942357170046253, 29627301152376, 254336901734847, -233910733219444], [-440691004958836, 672332526250513, -254847181354825, 193381096429519, -114277525514511, -532494634431628, -471654311636425]],
[[777657530800170, -620509528479058, -73860983999330, -219307229004714, 64046588951583, -457603225835552, -103988011723459], [101600923263131, 546589329099899, -684280392990789, -60029477296430, 580626024050804, -372052413494231, 105712749308648]],
[[275874831090763, 257282991292953, -572456308468424, 753797208665478, 245425832397277, -282263622480822, -299209110003639], [-102879935690475, 70947904293508, 540368152506381, -31924331818141, 586247478325862, -781317028195211, 69809786853204]],
[[-775543083227869, -230218095994410, 219275541534081, 290879175510604, -384516118875374, -4277239344268, -576731962223499], [440851998853959, 169253658369159, -178098696102142, 118470243794587, 22672629881939, 723806863876988, -688831289870109]],
[[-125021847377686, 375824286409652, -186070568197176, -222068626054568, -343331011238787, 577248383722328, 758780358757331], [-853736694105094, -395809895488978, -349415953813688, 423404693573361, 233838243888984, 119795900585200, 108279077287137]]
]/2^50
]}
\\ 
\\ entry #39
{["12 points in G(2,7)", "grass_general.gp",
[
[[-391024178263299, 58448970152319, -20897429526118, -687739642126724, 741515646129584, -215738639026744, -203772614431860], [730188097747984, 67068049874980, 255370466369438, 381434262300355, 711463801139129, 7250592131525, -114185532592443]],
[[175261241503982, -711385952888513, -659439336636489, 218507409757648, 417018243285836, -18469065017711, -272053441568403], [332549402867538, -253865433633048, -178511103628240, 245834872421215, -488331088915946, -380564563876506, 785503786235116]],
[[-283215938714435, -757050866874335, 297063755416668, -70272234407431, -489078994393310, -274431214935148, 454551978383912], [759308055980933, -159689688408547, -233216027336904, -131909471884512, -582858902704504, -248975850349155, -438289608669912]],
[[-266414551790906, -529680155753320, 378222636830828, -86401579223718, 465660135606751, 733041830900935, 106796703019846], [-435907248360268, -145252443318732, -810627438285735, -232752188740569, 503371949255602, -222334996146602, 205986902231753]],
[[119058485466944, -372516065381483, 305304474490360, -649072061347111, 225231186419707, 60925464582791, -738756452265133], [-260891642479762, -295261822403192, 801072010761606, 522744615855964, 423459508040805, -89701686640433, 100319290145249]],
[[51605720689290, 609772354600310, -153052414388629, -792555766945805, 241020156735383, 427413336112329, -28680381393924], [-493998539170774, 435753340893087, -394982084749601, 102872684529413, -202193658166503, -442704917443431, -655950846938326]],
[[360592700552806, -769611145011612, 19926671948408, -268814870262129, 252395069558557, -561509746005956, -306051004383342], [69528431480439, 713012425376338, -119242338234409, -421988658679703, 337926593470936, -655796036687240, 133692524516457]],
[[359354117637960, 111823179171595, -608899323066341, 664380095912903, 118012691795584, -490793862097215, -242993594548917], [33104131757711, 56089142887282, 440165900898378, -20445586409791, 528819163548453, -688011409445898, 562348001826121]],
[[-785957974345432, -116320441980304, 349456583653084, 281211892126538, -155020182309271, 28395544433863, -640587715749992], [658301042197182, -188016663175971, 135165699718864, 135269630106199, -69537114729068, 634789524174016, -595465601779844]],
[[-162831078435610, -6523744955550, -243237564657753, -414185369623260, -464115163385932, 535266296429969, 713068828814080], [-762989333126223, -232831590833259, -452842712891202, 546321504703623, 261632369247366, 242229240349341, -25042312900012]],
[[-244479502066130, 259794319849582, 424738942680161, -275497893283551, -768992264605550, -141597860902086, -522193420873593], [236748706743664, -581329943956716, 69393724240158, -887120811502365, -17207514159690, -199904540169045, 203959308329935]],
[[-223718527742102, 42651151654476, 710449928025414, 54591821770396, -128160503556530, -822987721819731, -119700575028955], [425960020182286, 673151095575777, 531964140532956, 277307109539470, 327722089580326, 306728010947649, 267782268731088]]
]/2^50
]}
\\ 
\\ entry #40
{["13 points in G(2,7)", "grass_general.gp",
[
[[214059676725499, -701409939938287, -526560898635560, 323014864181250, 578660080566709, 93917329549762, -67677286433671], [368873495731591, -160796934784580, -327727419916925, 213087655260452, -606214369403247, -412492008692900, 644414587546393]],
[[-309052501984026, -709331686458650, -52763223054287, -144973278835824, -596444844043511, 76467484290527, 532532414420074], [773017207405025, -2929299065412, -103158183290710, -127033574893352, -703884277644858, -57576854109115, -380182990303620]],
[[-412383246810334, 40716115638602, 193619042692526, -362697986551812, 121130981753726, 952303429358463, -73076374125168], [-771489729746308, -190751394352582, -540535226764767, -392871899476113, 180801395132794, -380127299584467, 111155447611862]],
[[577337597307634, -316205571615047, 323394112966934, -326263839824077, 320000640520799, 144507431376115, -707128900772564], [-177205613335302, 73484751161067, 947491535683919, 494030783073401, 175915390443935, 191359604045043, 146551747534370]],
[[134251686072687, 322289023467932, -145834930720600, -837315458252186, 354286379607108, 421237200227483, -347033498512759], [-400497274406696, 630573483390730, -336449778259588, 271226682088194, -23621713145959, -405269327894453, -598386192716752]],
[[694867673139019, -570680237661262, 56211111429543, 189495115053683, 395785806213746, -433569975361542, -274656454111048], [156434430825749, 455335738621303, -181530673632230, -559078842735076, 764735018321995, -111639504360040, 305028964476466]],
[[256520848359349, -14772005718578, -575398197216976, 840094692200626, 197839108152418, -284782643965150, -211058755302269], [-51072472156144, 40126507547778, 698456454682324, 197780492591482, 633704208219290, -555597047987218, 161877795339663]],
[[-791239786516706, 23522637668731, 296562104800546, 342616803059338, -68751788211514, -34412992589146, -655584066153822], [484044491391589, -136576512113425, -227212750350407, 169815858861578, -200465149439790, 714236834146663, -619608582644044]],
[[52669322517212, 178800870526774, 101814447358177, 66168084957920, -350401948891110, 638978080101115, 828907643587891], [-673548832904960, -140351668807677, -513039767164455, 575616163446322, 186872740022425, 385309981057027, -127886692837917]],
[[60231969747725, 184858247665672, 364403158408946, -259487854130647, -652250495689442, 38421599324614, -776414581004884], [-151419648454159, -411444510581365, 2381041486861, -932884551710448, 334504828997970, -291131643398488, -92226538551966]],
[[-172585655646823, 69439057921831, 682892892019984, 244503520060200, -152459951094050, -764036565101813, -316105087169902], [44770553966096, 994148022185779, 255030925061912, 258314207285894, 200224977744691, 292699730613561, 140661761940172]],
[[185220540266473, 169825650565079, -434260809133888, 598885358961409, 562641870074331, 562638616796509, -155335087801787], [-26814914191720, -653962310916560, 633661650797393, 304594026384299, -193762324844184, 552705795928854, -43962626435936]],
[[-655785930721670, -213793226793734, -443775940894748, -134659549784110, -497547784120481, -39720200871749, -572438728221017], [330313795105652, 859049466894641, -352772856212910, -38252518350277, -510845495416550, -179240781945181, 39687391936370]]
]/2^50
]}
\\ 
\\ entry #41
{["14 points in G(2,7)", "grass_general.gp",
[
[[-427002619823784, -827513172157986, 8519186419306, -357974519781685, -494818403637553, 126032284811881, 107673534600602], [915672557891266, -235309436116027, -148141883047894, 113338608333285, -546327732059138, -113659707980623, -166251792594331]],
[[-398501341698374, -190337187321616, 111674089581527, -221192249892220, 88374592714976, 855443090855208, -521180364163527], [-400425804538586, -423113148591424, -640022096535534, -71616787039550, 628633343559968, -76200824653014, 335471823293872]],
[[259898224778521, -305427653366769, 228655919052663, -589112027638873, 536663087116562, 453480454429209, -462416651402897], [-568531799519931, -32619094579678, 735795604919121, 363403225077486, 363745025382144, 252020178091243, 272169979904561]],
[[-93821521123731, 503443736284742, 81492679718373, -684906207713637, 501570793987042, 509252403617872, -136907576905699], [-595343806848454, 127202627682424, -519464786924870, 31917602585049, 282354318298902, -526872686782530, -518511963253451]],
[[770471948571833, -264322422732099, 103929627334498, 160961658213247, 511067085199067, -379540588701493, -402748788495750], [-213592664757840, -29789629316734, -595811765186269, -744259560982437, 315851591678724, -460911146179289, -5107395482012]],
[[266431352323900, -25028826466786, -624547883851844, 606921422547687, 333604270626026, -374177765115397, -431652650767933], [-44327803711212, 26472410119695, 596979837382023, 187969398457441, 535619824352076, -671638075792112, 367805839348732]],
[[-616597644720379, 195220228241789, 196187904745744, 473571294287550, -289247866961702, -232287198106563, -670049156070606], [615728540271116, -292997664599905, -58877763572521, 209446082653928, -190020709980251, 562931405296410, -634308634333528]],
[[-130903285429999, 421112643296550, -63862202967379, -294215894041195, -22010412798707, 536619624993052, 833122210887511], [-491894786569439, -202751182434917, -69666498184071, 598985771110209, 672509807725871, 410419523427416, -15201168891899]],
[[-251846816440357, -57853574906166, 200892088035146, -285522104652021, -811040477983031, -73754461222675, -644802190125338], [-171436800604324, 715205995192, 356117166450553, -586402889922302, 696767746701696, -350814643876312, -398767500375026]],
[[-408851783835598, -158986452447080, 796727897308790, 84078941747576, 96735137930178, -525818770660665, -384091720473157], [144810049337432, 753983373344878, 549988006517002, 247513192787439, 75087132307793, 555551161121524, -12843853804009]],
[[302408842369599, -122030350035378, -542777817128048, 249460299586467, 567867039885283, 690913797415894, -68081096285003], [-197264698588640, -752411814643688, 496106288128894, 332693245201693, -259861916858393, 454256058348137, 178691558839212]],
[[-668669838138073, -176840090021141, -535035960047643, -73643746700911, -330158722639658, 129192237385168, -609816803676366], [-26088000117578, 942710494682907, -453647471207332, -32855119017368, -281531107042974, -81705702155771, 292328354281174]],
[[112439547138743, -650127734131028, -145628183802982, -867394541067677, 32088649124683, 147140247272192, 189950220372044], [136939794616445, -735773363862626, -131867424532564, 674639662919251, 344271741865381, -23714132229481, 340474030078416]],
[[504701879410210, 336119303142748, 427225141303715, -275458985922996, 416108683806469, 37957454520305, -683347823456216], [-317518464337448, 402021027748844, -484612277460453, 522296348408693, 108569672835786, 528114197632864, -454837557434791]]
]/2^50
]}
\\ 
\\ entry #42
{["15 points in G(2,7)", "grass_general.gp",
[
[[-148367595386412, -24346458644873, -44237618200645, -468036369359839, 135199573532883, 743027735214193, -673543433588603], [-297685748177189, -325248357378213, -861392040257664, -24725097549674, 291771481705842, 214733996199661, 446540521626415]],
[[-48634971949505, -195117863790813, 56223692991103, -667278938796419, 776219835134733, 55465413685242, -416171032839516], [-670544988482130, -49111172426222, 800586689518899, 363456117663058, 169647691567131, 109582694728153, -42190144028897]],
[[-226921015047305, 519320040472350, 153845564455497, -456485441396354, 629197118374234, 555890459397428, -97537255410173], [-648615412820569, 449988360529292, -635481673604990, 219507410304761, -220025891888026, -141757790080358, -352039766293386]],
[[884730996079265, -219192961294593, 214122099821541, 221647590963775, 368854484788783, -424280689703236, -160662527391567], [-14341971228897, 242562497224105, -589478832886061, -554976487681213, 282899821347664, -614045139992298, 309903862292028]],
[[126626503942010, 29377442302768, -815722709862832, 373520133158979, 268742048024994, -518193045884497, -324169931009366], [-106073454930872, 381500066075289, 537110789352995, 96553956716669, 660335832210982, -574044486759474, 217888896674537]],
[[-870416022445288, 160338496961522, 145228209407963, 72863795088191, -124250533592233, -163106712950135, -644884295157684], [422651334423367, -175549790332192, -402265567734530, 231067187487486, 66357791360636, 440556108761028, -802805111651401]],
[[-335327243983195, 532991591141576, 135597947562556, -310397023833780, -70937876276245, 529884606804706, 685990676930836], [-597247949426294, -272482407673022, -36995843776782, 760790599097906, 145009104914274, -201104284715607, 441652830480579]],
[[427245504260009, -316155401732216, 346524768857606, -193130644823864, -800545608099120, -114809434136704, -416802474870174], [-655951478986868, -157087372315104, 304749243692684, -831192924364679, 82171179410486, -145395321215541, -32498210720822]],
[[-173097761511957, -238863074620402, 595652451225449, 266932413747274, 38992050118847, -416592950613579, -761253817157876], [399641012586958, 589253581276429, 243092311214184, 136645247870671, 814056728154712, 126543876997179, -65194886632923]],
[[119678876205726, -239156747581243, -647457615534161, 284063039377644, 703723276052643, 340859715951049, -291250145810407], [-106788808957916, -926776786074330, 435495402205956, 429038759891924, -108496525531529, 105034190484688, 28237550318671]],
[[-521760149266511, -340641185287852, -499021083320655, -338663862851873, -256721730818836, -236934631787573, -627392388650118], [580093645024211, 596887346549281, -178395012643214, -103974256063806, -361808023547787, -586751414392103, -238850924439135]],
[[259885744075471, -622599903079781, -276114538540934, -794180402464076, -16583061970493, 254555346119867, 201107405894008], [344658355587297, -464128852586036, 90073484389395, 489650260388708, 749765215563706, -82634214492852, 341465553733230]],
[[353871296761445, 676868900056545, 248701350000967, -400965799355798, 294682141824035, -303073967060623, -531936903897111], [91583502043040, 402764726034269, -261772784931279, 648767219823062, -431091628652507, 405100349393726, -507615460780588]],
[[-170083140173264, -324482734423950, 279920466923154, -334614732585902, 156125409470269, -899110813625852, -332167721174975], [-310036209812400, 756341475448047, -254608275321537, 294650602978556, -221273109899764, -553812237048235, 303581268499136]],
[[537456596029596, 312120508671491, 338250905984080, -226272926446048, -700529716581943, 345286624588171, 325259813232099], [-107287456304775, 479684321066942, 280114405508876, 478398258424263, 262117099416047, 692767995041493, -412408912941240]]
]/2^50
]}
\\ 
\\ entry #43
{["16 points in G(2,7)", "grass_general.gp",
[
[[87328296398564, -14084461937753, 213593813709271, -571059588750440, 742401557862475, 161447075705740, -557556628764309], [-436910071293057, -517532224455915, 753654857056544, 410678619010706, -19818943162390, -108617665597993, -245106970556014]],
[[-185391218649055, 653213912398017, 71274477778885, -401195463529820, 578107359960767, 553382201477462, -10698094845020], [-558622885014381, 380523594632863, -220937304786622, 57808588062117, -244250290408974, -325673834270284, -770010448176409]],
[[783104430950955, -79014791058994, 211399338246542, 268261741637625, 48981206009171, -726818486070176, -28920594290741], [105451746580517, 192523798125215, -723445761030618, -86032996532319, 809623268417475, -100958096944146, 151681563743622]],
[[366530403300492, -26521016432566, -552589580863081, 677777273558855, 13081865393205, -497281771281800, -346994418815851], [-285006258646767, 302916847984227, 626196993026238, 276866720632241, 658258407033494, -397208659917457, -186565567442797]],
[[-685946286991559, 232428141250635, 434545872934974, 412342224614406, -381740129590692, 49664375794298, -485857127248090], [419859105359048, -149939424381242, -420590908217670, 360017347703517, 33326630292899, 507974377903154, -709386541510294]],
[[-230246669045754, 370111592462206, 136191756041304, -155409189237196, -283830405153753, 399137141084491, 891674892520157], [-867892213650741, -311331253900383, -476728668640972, 426988930980957, -85732840851682, 4938643705463, 22853340474809]],
[[330347660040133, -207990357887355, 57497393513527, -125917795966208, -771675734513722, -165564680559395, -687898750160418], [-25182881688373, -76968199967700, 361985441207310, -826226193554728, 410547517379455, -507570860182404, -145710995457127]],
[[-156340336760084, 87210346703548, 783058057821244, -39959027729661, -149957322994813, -741706529912319, -219568289394431], [309786327030105, 999188665782279, 221524549664591, 202528573146959, 110594684272240, 201033367438702, 174838479539238]],
[[-127559945035764, 18002102841637, -575873395356005, 799807799853869, 390792799440334, 168471555333818, -314055128452047], [108778020464072, -909332457926608, 447150557306671, 327237261458758, -97122538567525, 334488406756851, -24275409658146]],
[[-411822285597731, -376758196559681, -493395604492510, -306855508800138, -556573420140292, 77303102518161, -550233585997139], [482379673540520, 297673754766697, -335739763079857, -395976298241026, -429386445047978, -633260246909204, 302392310944303]],
[[299315174968272, -543996280006011, -406075358194034, -707351856601351, 149592898666389, -123914672553441, -423263920770874], [356458364930354, -621208845891959, -8946731067901, 656300419990007, 431026018274352, -309762348804393, 205283164538330]],
[[540073806100334, 139389150071123, 672213610236504, 452900184184591, 80268541279631, -17122334196702, -541124404703617], [-36204155889438, 698333223049019, -465963908207731, 91299536609659, -590471361878737, 60687097944253, -448188851620993]],
[[-722742645511311, -102441884234455, 274711507846941, -665641925623321, -260356840740959, -194116171978956, -332846767306813], [-451366377374046, -41661515357424, -666305435076504, 240128513917818, -43483678822456, -647056329971474, 374146964779386]],
[[232545313401009, 57074140161270, 299645165654127, 99447139367874, -849488152015993, 381947564712534, 493076868788815], [64256620334457, 538345517472439, 274063261811823, 522783052933431, 251089373401164, 624172288134150, -415519049105828]],
[[-481001137693368, -517919503960583, -111101006482770, -231971749023366, 753590170798656, 348997622060811, -110435870387507], [788249634558549, -514392123717243, 47059312027973, -360801012919719, -179317765688872, 457756164124858, -87328919870878]],
[[283006202620579, 194415308515591, -144765806251796, -337605471744179, -151960821173143, 751290123845086, -653679770798496], [-264069965417737, -575724883877930, 110618538791269, 221611790414160, -166242591001545, 745462399839265, 470913448803853]]
]/2^50
]}
\\ 
\\ entry #44
{["17 points in G(2,7)", "grass_general.gp",
[
[[-31343949010323, 646498528623145, 338985739979769, -285833594897700, 715833510920735, 341902760493761, 150932172530054], [-432076982513414, 307827597522054, -377426466153344, 212863682301425, 332778241134239, -462335882489702, -688436446600759]],
[[872511593758742, -121133050690979, -603260013657398, 75417627282863, -142741007517444, -312460732054945, -63904116681147], [51238963281747, 465856967813879, 52638426038189, -698444611781253, 417351229480800, -554627147710530, 274979004763281]],
[[-41941621226996, 337707909897816, -699699859238022, 635217305578840, 283565303230108, -357589464954386, 224687434589992], [-208513604331654, 207877456647723, 834002657098251, 348117498938238, 426525135368750, -227483482510588, 361304565462566]],
[[-645843768156824, -96968564484305, 164377107827323, -683645260778930, 122648714026907, 202464331903858, -539173753027891], [162249095457563, 215706740567587, -306554357964030, 464403044314505, 573384077752087, 377856124660757, -643122165538216]],
[[-382088450071859, 10704040103956, -126439011329534, -708383083369038, 109726274234641, 416367598179589, 646799189559400], [-128522490593842, -573642348046273, -737970424117566, 439623428636641, 385029292372966, 27838995307922, 187550938798680]],
[[-195545254061690, 195508648126036, 72466894468159, -337751439031170, -887276613311794, 96108996092438, -524752140851928], [382615292144029, 335027110069080, 78991361965112, -676735837617599, 531679616256736, -132502355176575, -494531956816932]],
[[-558736838355747, -41880237481014, 565555310105621, 289838558849056, -446907594648513, -124437138477484, -578480416980247], [465236442875550, 385848604164600, 591416736218986, 564959326355640, 191769002744781, 418756703190822, 145743555314991]],
[[74958557164822, -66455418670507, -554232564486465, 234945206640223, 585559667354975, 738586086180332, 82782702739256], [45631452441503, -841061607371084, 586195003143184, 297395591536809, -85714284241507, 318050827553431, 132709292729086]],
[[16567241823714, -428498380350494, -320046491737107, -301068005887245, 8910892479720, -310795282480634, -891078252514577], [619879500653228, 746324625724958, -226192415402659, 35419424871843, -412941767445559, -257851514148267, -192285482658150]],
[[412867793180031, -587170365618440, -185080219246450, -762114298438202, 138662269924873, -188838518187040, -287161356784520], [339987570139843, -504918230267433, 307822468933613, 580145256057471, -312339613706917, -606039392346850, 30881438585986]],
[[272512576951512, 622746035757355, 544876248784169, 19577993794865, 476349758410090, -442368993611678, -292749086084783], [143930467258066, 662795605569407, -272200146748872, 534701267905178, -193204130771489, 616690530026365, -173214301661582]],
[[-408227683291008, -167198156952828, 141330678610231, -371460263099865, 887870294187989, -181667465923146, -306221684208697], [-470103241964654, 359621303210080, -768002241492242, -177921440508493, 54473128658831, -128275881198031, 525757125512625]],
[[706180991243632, 278516913208273, 270962166511980, -428577969665163, -504760333289504, 325086383335567, -271705013636878], [-158250025059305, 247394137649036, 237677965668274, 384746361708775, 405203712003087, 868692844206744, -240968434539499]],
[[-592334790027325, -366656700495297, 11879777443375, -369461334602139, -1194510902781, 802246540273981, 45926197506976], [750125192467511, -198631116432024, 449172022366707, -198478696387328, 535773380427616, 368196062058896, -41685987473642]],
[[291770080718921, -237164369569640, 108355684361103, 4558537130312, -155604604605471, 502487718766790, -915317129170065], [506828389729664, -838080679211646, -145208309257676, -192012905405046, 165379038169416, 185591973737558, 434335518721653]],
[[-76065472311225, -592656743628372, 465250191178042, 584600461139060, 492454645360270, -258863267383634, -207087952062567], [-599052595173034, 26916923698825, -432969502209358, 345017718326045, -180589386106779, 318748900345133, -683629186047005]],
[[408004972977065, -323795305125907, -399409028260883, 66702527882062, 716454735956753, -241827990653053, -510464668524982], [608133350163840, 68218893771958, -378148699043928, -200018038344427, -165578571579538, 821251635208226, 91084824361641]]
]/2^50
]}
\\ 
\\ entry #45
{["5 points in G(3,7)", "grass_general.gp",
[
[[373060263494992, -16405156001177, -484574062440003, 24457486411769, -401784466862967, 295190962340338, 802638684711178], [721902915013928, 450175918578894, 458475929620823, -418245482138779, -231674706905397, 223314587649052, -234896546604090], [-42418701339921, -36998662989612, -602985132661335, -855192412785942, 373876445935838, 70051079394209, -157627628589310]],
[[126011245978380, -61818326884752, 439030359345094, -261421973028050, 244473401536558, -949746496780028, 158352467499007], [364116948795298, 519282016141328, 389593030465238, -191047536876970, 702333099656186, 404039377822007, -143576262324677], [-370070056243361, -614817762313259, 773092415192303, 198572211509832, 93280388834711, 324413348032540, 40617925965905]],
[[-109445203874586, 300286322654679, -95998061827985, -800955843878204, -646787917923220, 283144293617818, -127472657877867], [266039710470230, -58274041704071, 54163340638775, 470590430687709, -263869259541103, 570286408796490, -757782959449376], [-42311173641441, -992682797347751, 65714609475480, -445295410173613, 154014601204385, 48443165001870, -227524897150646]],
[[-45196106059245, -148660394636138, 99612541289447, -467442566532378, 804853354584072, 522998266468457, 306213452985289], [1026919640102736, -331717737102622, 237555031242911, 172829822081188, 97415492496863, 3599422124127, -85115930374659], [-43683624970025, -284467030296771, -722417182096396, 212307857178239, 257895205313303, 254294068056059, -697627571582461]],
[[785850041264784, -526139505692511, -472985593022631, 34343253682467, 39593115371690, -246329461478169, 293473822963103], [-68950987585285, -441691105542487, 302963449277538, -214810936477630, -515881158558774, 635781352978849, 509434431741516], [59077484688546, -310906429002874, 213018873755602, -513027243161868, -544605035508740, -439458605163914, -607622531082682]]
]/2^50
]}
\\ 
\\ entry #46
{["6 points in G(3,7)", "grass_general.gp",
[
[[309962239108701, -195449326945783, 440341800549639, -270721479739144, 389680391739622, -789771112381853, 300987263166943], [295131716425274, 637838531828337, 134609427497858, 265386609969834, 741440015661204, 350561835992482, 111951905309750], [-205085264017215, -327412754051947, 881678471111899, 509848928739924, -104188433091405, 265004398580554, -2470987412059]],
[[-366087340040078, 193115370018070, -92751382442730, -522164398416289, -814395158068922, 355248321713624, 160118056659643], [489791658213414, -79134061705455, -287692733975263, 534767340057929, -413380442548206, 518857728676904, -461142691568326], [51786366090060, -765326274733797, 151565603136425, -523238529854548, 291646881878240, 503231812634353, -210222771322450]],
[[160393468769251, 342463031789023, -435609813715495, -594355652323257, 663622816164766, 188440053559056, 325152518195109], [939948105076803, -418020518192345, 148937572988109, -271440607731709, 30915954383983, -121193429078372, -312891288949316], [-249260993831607, -569089082140805, -534936673458336, 326804753628044, 535269470536329, -81418804885363, -442217315681651]],
[[681310655253688, -375296002326054, -165226401124370, 227306274775335, -127202349721506, -395259223536872, 641280830960748], [-561838199798039, -661603749769884, 130922711106485, -489312262951069, -273799802888441, 89807336691539, 417935376611279], [506607872157798, -113960745413359, 367808237830610, -556749357323304, -475229668634397, -205318261637381, -533629496366800]],
[[90266076393204, -263765575065052, 138441523245951, 10098633186573, 330914676977351, 1005297117297044, -224801027256866], [-220115890468898, -550949005977351, -861245752917764, -287814096683886, 231048141966528, -36721332898758, 190635480535465], [-135718575976042, -95907994813962, 63290275630917, -252481848891543, 315753085266535, -341714054056143, -977656113513377]],
[[-563229374860733, -316696490343976, 681977582802206, 303347719112042, 477535662740594, -216115471238844, 135155970245202], [-80199065858254, 542887152638332, 430953362770562, -804873579025587, 283548225765655, 198936434170864, -113906405841612], [-501299185721767, 305579271648928, -249808378047649, 47589219407498, -110321051704447, -562012891559251, -728198359711731]]
]/2^50
]}
\\ 
\\ entry #47
{["7 points in G(3,7)", "grass_general.gp",
[
[[-202868889963001, 207420955045990, -219787802022163, -556410201662457, -901534584987650, 112971986689261, 6715130978379], [327915069662949, -554190704276008, 159632519619447, 561629702244814, -532531542717594, 443925138797763, -177271356966626], [-30425176377891, -708678720925869, -375602529352294, -570585149190848, 310743270250503, 208921361903712, -397045578465263]],
[[127307589066199, -481419808193854, 125682930587539, -535807417127958, 633692685838660, 276291379351591, 488762941100437], [749999826094208, -43657923523059, 236748008455585, -230148748396470, 225677985678263, -411606013555693, -611454591355226], [-450773884307327, -497100204064092, -368299498365747, 373945088423072, 541280905126353, -293263694487774, -403580017051055]],
[[504616202586794, -380374475092976, -49895748665842, 380976840358799, -279053290846153, -567871112574011, 565992110157062], [-630566356314327, -740502667091216, 17344948742112, -300266389777987, -370238092000976, 169550697051163, 255749945898853], [318701208008653, 95267972716648, 202748866661799, -583267508496688, -697011953000840, -295672431168117, -449942457473205]],
[[96889777287782, 16271210450173, 137948293966641, -174832420170159, 197531777834123, 1054824593719558, -238177214013093], [-75795510337663, -35231690629903, -1021679788650654, -30877174101735, 452394089672674, 28230368116606, -102098052595141], [-95286191075516, -442147464918254, 178264725742518, -544584905272240, 156725659778930, -304756125886835, -785675824428745]],
[[-446469557263696, -230925193158192, 761350188049215, 395660172978668, 473891235660832, -206013077162157, 108506761576341], [-96511854946775, 598958384296074, 351591309603967, -666207164575815, 397188108880723, 379373180791610, -174510964420665], [-627091327524374, 355909186483275, -358401739136570, 38059413945373, 1451140048603, -571977394445497, -539142974524085]],
[[778374895740837, -594645842260162, -243556814217243, -168954148718091, -114352956581127, -402802119476346, -212103446311426], [115579164443527, 522029699846940, -383301504989597, -598500251186315, 84653152767547, -386472801506621, 565797731064067], [210344450405181, 475208512782775, -745925275646700, 522225493501228, 114430850491029, 104548494057947, -380044591759524]],
[[29034018895612, 326708111952852, 783661729957108, 77104253340448, 363927282290720, -592198025326880, -238447257648481], [-657779626435359, -34707457423912, 162174521683527, 233989610010181, -578980919147616, 95199750368780, -639091812958564], [628110713358734, 268434230689747, 85244837872317, 383253504894266, 110483635473369, 613929835519371, -507744214876294]]
]/2^50
]}
\\ 
\\ entry #48
{["8 points in G(3,7)", "grass_general.gp",
[
[[-192589786510272, -266027780390514, -107852635732348, -977827412585144, 408648621736919, 132891806594442, -85769611610779], [958718367889986, -224000819948256, 373542286625846, 1198571856691, 351731132934741, 56016717877240, -178732719253200], [-226956235120847, -600765469653132, -440397841566538, 510633682429575, 486332033445666, 123998624211925, -385526647575173]],
[[559309863654619, -280787619481012, -155486089919984, 367652776779403, -345908141566426, -502831093108622, 586639029013673], [-453607400600557, -800889418631877, 315447463834221, -432780082088648, -156000277248113, 20984199112691, 329977181735559], [280277609890591, 225974188841481, 336623598932261, -441107735682498, -834675447037913, -82142033074321, -355961838231446]],
[[-2596537986630, -218222030778352, 131075273807238, -45191750507556, 498080743425798, 966898706801354, -133500732576189], [-230498411599168, 211278821174010, -1039812514100336, -211094157366960, 157506725229450, 81484232659277, -112532154440877], [81456664682521, -201980723783540, 136140346577694, -515906986629979, 58312163313538, -246846048143214, -933376508453453]],
[[-486872288822066, -229429563106779, 813110650135046, 395817095332061, 360537490759072, -161040464908016, 65012570147931], [-7582724515541, 753092891742974, 452391742360717, -635059995262063, 237002430784364, 166402918163850, -92868882914551], [-609402926861362, 360331750673491, -440761609939096, 152343278898871, 150714704399246, -422581307684438, -589635944689100]],
[[600512144089631, -637267073994782, -97961525992802, -36351377580296, 110424086027926, -620332056853110, -304964290810737], [-196217260956358, 363764879536962, -225164971429673, -532245460533554, 307320266507916, -671473879396759, 466387272135876], [36234419003210, 598802058502612, -533662553975363, 471845367302024, 149392865553637, -213379791043639, -576620174965046]],
[[-185938994866558, 372451257753060, 874780442996921, 352187011524412, 363360060922346, -266014561122916, 47817945115959], [-718183107036954, -43817840479582, 228090639012475, -149185679620786, -409672325470874, 319073088621259, -637199235014155], [615369415460685, -5690632146605, 71122927705949, 397090651902668, 220623732816753, 506194614151884, -649069660280968]],
[[9175138444532, 413382209126240, -266517706734241, -125403117416466, -378169486472869, 593551230351618, 717362330227162], [-771317906740547, -207585840016868, 165820187444552, 729309374809999, 40497174973384, 165398279548294, 203081991288845], [-170249416549748, -174368270138115, 216228554615605, -132606405077720, -939658610992379, 174659416036877, -480060391451410]],
[[-66977444787054, -413783151197089, -107235351843066, -570677053958718, 834653222845310, 154984121895112, 184689807130401], [-220877452998086, 148253147368322, 361544243030400, -97706852552486, 251970590485605, -984873484854071, -152180573458935], [257603484619756, 857383160798360, 363593610976690, 68626856236632, 477416280437798, 318087504878283, 13009058100272]]
]/2^50
]}
\\ 
\\ entry #49
{["9 points in G(3,7)", "grass_general.gp",
[
[[358382406849354, -138013504737108, -252857668795904, 341001565876920, -405860730601759, -704046929748285, 528716221301449], [-564518701829547, -570660513781994, 142516060687236, -602328741329800, -251699789432106, -60824983119242, 416116102506993], [558933914492808, 54684030817190, 371832016566639, -465075752277331, -676733555042296, 25025186512994, -372966577391361]],
[[-163846876588908, -260661111012233, 248979198225177, -200144277799144, 380125048666390, 962433651835166, 6215028010038], [-112770490851328, 20623758576394, -1004536486354577, -458224274265196, -55215601787713, 172442794276149, 51572854114860], [331820020281505, -314649948416748, 88624248691011, -481600494675285, 143213424354280, -202752287255088, -870131952924368]],
[[-347453450591102, -216694433280989, 729794373243898, 383905051950929, 577998928456581, -232552813322790, 178392079623499], [-198723291396159, 679187030594488, 336587863137595, -657653502334931, 310272452220905, 343933507111403, -80658914517194], [-354088782257148, 185117045437285, -569589664861408, 98087363954387, 516122292997989, -424893501841725, -571868155675040]],
[[747202701645471, -585504510041061, -119568604175846, 2874737849309, 335448756994640, -408861578335237, -269303950162681], [-338155605543198, 188355092266709, -230360166803222, -592727799421458, 271799959801769, -761801549701120, 243341069187381], [-100475779929950, 440979526069286, -468927707313720, 749655990556522, 63880254861414, -381073454219995, -363204229225525]],
[[-114483527775815, 420362057417712, 919425180136611, 32245471495727, 394161058780103, -269434171976136, -59158407614159], [-753282577143859, 231240255586218, -42272333128800, 75660316933780, -358734797024420, 173061346170400, -693247131660147], [707482758328092, 66955902156034, -47228750542344, 166816691948111, 236467609218845, 184590445110166, -801615074607026]],
[[-74312699363993, 412120564923024, -273747469363634, -209565648210784, -355260109490141, 448735974757134, 803651482036717], [-802104338704940, -361239768531149, -288694172023608, 600275650000086, -50637864403174, 216493688987888, 26003231802650], [34058864460674, -57627396833062, 442359791301191, 93066878319622, -963706666683138, 174380958653306, -315732149398127]],
[[-128316686221993, -384456995967309, -68672916565521, -660405678011548, 783009914379172, 143755443933592, 169577309274851], [-226758569961736, 192174686376795, 454215897924198, -154434397117338, 145736441418035, -963225620550556, -9760620412766], [353156678637352, 876275614203633, 335592928942708, -106100251885054, 378768036403632, 324741362981250, -47644022455179]],
[[171512219523216, 178864449281700, -235435644516742, 415620500088186, 712208461266979, 683015996532891, 65723518948246], [70550313101661, -881402840029427, 322007563317131, 288178504803559, -242894986253408, 425407005497995, -243099714108186], [-580704633444341, 41184978883327, -479573437003850, -73781358527834, -18178038348475, 112940176299486, -824752224363310]],
[[771638274108926, 436529507712919, -478871888232768, 240669830171018, 27195633381522, 116212511415770, 424478221202924], [337087141371034, -560025310190629, -416965400489309, -787377982698879, 198859689134874, -61774825939440, -56647801101114], [87001812976484, -673429111165917, 105933611888539, 592851400286536, 605027135431379, 136857539834, 278965859405005]]
]/2^50
]}
\\ 
\\ entry #50
{["10 points in G(3,7)", "grass_general.gp",
[
[[-394920749106236, -256922254155546, 373724036654666, -206922307635504, 417235872887871, 829054623518665, -42134523853868], [-218610793730857, -323647990760845, -971469814648965, -252972054383578, 319647550668006, 13082327976023, 70835966447790], [408272151134642, -232186708570551, 48538554677664, -558849621875555, -59662850755430, -52116554659920, -852120355940851]],
[[-468709926603457, -99660638483107, 725212808003907, 443282658182388, 465882446433862, -201349512875975, 240848811290407], [-369909935324104, 610444705166899, 182687903925281, -591338246672309, 286303450546660, 540549232305934, -30912317138848], [-321926166164841, 257832086809572, -456980894910011, 159209721496577, 443698960872941, -456568379485419, -676782115618178]],
[[854355483085182, -488868970962015, -80895108896808, 3928631239412, 247607940722145, -401689976259539, -263648356448819], [-115590101061181, 462043915818564, -120332531341935, -547085064501481, 504996959769621, -640727710720599, 247929494127615], [33116547594317, 466049369278670, -335810454177234, 889773845156616, 13790534696314, -376549968154917, -53904228724916]],
[[-245095474972464, 234904317981445, 915248356397355, 14746812907885, 557072869079778, -39141751616183, 51375959422330], [-739397397947303, 67039465070120, 99251915084142, 239748316350283, -449955681203072, 204279661154301, -636338986241765], [567295187862880, -172794384683411, 9754050152117, 166213922131764, 397757473898286, 325477584695174, -789999996893662]],
[[-204299184178692, 327438763116892, -149559924620368, -397507246987217, -273505867090861, 479180588141749, 796176250673070], [-709519952463365, -615682532565418, -150074752587670, 540910299732677, -46902552373920, 83089194716238, 246894732547132], [-93051613495179, -95221928279996, 394615049364733, -73079164882138, -999212342738999, 16526224336806, -300274471660550]],
[[-166098165407721, -290245907621833, -207101781776670, -664980062009358, 769618881517840, 94189427087946, 263713501619144], [-285691036903776, 183351662707077, 493853795409688, -31365955460510, 208237365000094, -928020517461984, 54342653859838], [274366200366391, 835245761503820, 408281410123903, -91131764843826, 398625108865519, 383481965237950, -117384848756224]],
[[110854158349444, 136379914598628, -199466752431469, 274831757255678, 736906536416010, 753099023843538, 106083040352386], [69334757947507, -805264435439641, 383290301092141, 328622886283203, -296814064874128, 445649009544319, -269789539214039], [-421127126690250, 212026814259537, -319874615017767, -381968248198529, -213939653832801, 396202329916783, -770961218058725]],
[[791742716250094, 396335710828378, -437160242191826, 258352351894585, -43685120760158, 180869936570165, 437303941214703], [300895498517524, -562186491895881, -403053956515359, -818037720718396, 161597860121853, 31020243723282, 48420235774689], [41113707916596, -674492156440543, 83447107482098, 577731606583546, 604757098490750, 47127267786335, 319892540727468]],
[[435187573133561, 488384919214227, 426659216936234, -60815854231296, 217447593932501, -529468452611910, -571301665638791], [14163257215213, 294974281142060, -744835602122175, 575271387297362, 176507810608980, 200082953318994, -472794603598063], [-785734154758483, -104437045005079, -188015297594768, -517805688880057, 42406385758450, -259455725772043, -516504872338700]],
[[-649169433074513, 248819711520281, -708441302723676, 327078015092706, 50722668592490, -399915742930229, 113771264537776], [218752696867276, 617297205436699, -138107656194840, -151376897147478, -755246253919640, 179394471370861, 440651844310056], [-33694011335166, 519160218436505, -26244859276856, 476013372772824, 275121465169316, 739002701021117, -384569428076254]]
]/2^50
]}
\\ 
\\ entry #51
{["11 points in G(3,7)", "grass_general.gp",
[
[[-305391221787097, -82715718791898, 839294010437945, 571023108920608, 367829842788550, 40052977178628, -12651112333157], [-362263343639374, 634702019518629, 177115791085172, -623246576865071, 361975028197176, 421302662216927, 72395188011719], [-149341496939703, 390376220566323, -379361697989950, 261994124046662, 445394081198975, -431096441088149, -704398946559156]],
[[890901956425758, -305698725351861, -50287145836890, -85582702262452, 108999993878217, -434276279047891, -412507590731536], [-233578874288679, 337378024657897, -280126703820125, -518886492483790, 485859259567482, -679709926510876, 231276050666855], [112788341106820, 351443998149691, -558207594809963, 842230080888006, -81612892848043, -283409244108661, 153257347366287]],
[[-170789312611750, 488212100329481, 912695331805564, -21966507494272, 394782244120500, 56203590018462, 87312061381949], [-759440262977282, -68367560865483, 129543923241715, 79812183644607, -412864675638057, 171107229845455, -680691138928994], [554417969429193, -377505173893334, 184950513399837, 260375233149914, 391807476400428, 344667975000578, -665920485558897]],
[[-244250719984878, 422102536852882, 26166550412357, -292255084572285, -200600854074435, 529537298410493, 789350022813294], [-688875072570767, -634370343619005, -189382502880671, 531111915571888, -75105320408455, 167697407461451, 197401045774383], [-95670346148968, -3464922919432, 300103208828799, -46514974505261, -1039849726623822, -46931961960801, -287697997193993]],
[[-55404400213731, -267201638736441, -281609472821092, -700992523642623, 740628425881586, 45548554741011, 268113198991563], [-205905368388003, 227832614738133, 468236451766122, -304418652216384, 50362355623492, -921108693509267, -102235984157984], [5015128834858, 764072352430706, 493216153834269, -70059212895671, 413050277829641, 498570718444725, -128316514688262]],
[[64539637354555, 286198542372619, -299898875562735, 477170629871849, 575004386141249, 719608287509814, 124412027841318], [-214290617346803, -574939892500094, 562601135363076, 467897232154265, -324335210133361, 463789413213546, -188235081338934], [-236509261569352, 130373452519570, -382410526246781, -387892141202168, -243316217211132, 403749263409015, -822071991522809]],
[[780057542069718, 384344864721984, -587253694224268, 310011890229437, -29674289544529, 96227323080084, 245612136547464], [267691123224294, -552882183773371, -448703742783637, -820961733211534, 122308170710472, -2698312397637, -5793784865348], [-16772863364206, -574179091217819, -78184651154538, 533572106286147, 743789903795858, -176161384437068, 250238597847823]],
[[372965894018045, 384230382925669, 585545722847912, 34022281385479, 183151998037912, -367791645974118, -684161820444956], [42426947016650, 176242841940885, -638377576614821, 684271516241534, 353285865329696, 236007448037445, -422522376478072], [-682821219993056, -204167131234282, -206955198384891, -556721050985698, 235156520950137, -75471310660064, -588182177094578]],
[[-635382673078918, 280394994030995, -770996873186422, 188641279336664, 102142779912929, -354390005925999, 138819925731474], [194644993978330, 675769353110814, -38457249581054, -213575908682660, -767147663524610, 76673776380994, 362783232099890], [-124601323452649, 604025046439909, 42392657412499, 336155289545608, 316176809163696, 744163630480613, -344578081166427]],
[[-448698263782805, -362767039484509, -3275535490336, -476854024120568, 567612819253341, 496723554903374, -372023455363869], [685649360454404, -57688487110953, 183580991773005, -276853465845114, -149617959630116, 738619160746809, 340461411373646], [210103871843877, -63154806598995, -239199699870192, -104367608552870, -618888162784447, 96590382348037, -871238818888370]],
[[-97327266136450, -690341852664211, -332116392967120, -230281391807963, -135580380013016, 737850807723785, 235519549424586], [-409327351412287, -537010420025381, 502989308928302, 354880574742204, -18655734219772, -391374632436473, 528451437540484], [-789173800493446, 415955241426061, -448524051549783, 233325981440241, -452894499447693, 41923837252843, 96698892338453]]
]/2^50
]}
\\ 
\\ entry #52
{["12 points in G(3,7)", "grass_general.gp",
[
[[823285870569665, -424186346449472, -9738220072209, -29931203696130, 172447313811571, -510846095635062, -343837751974881], [-111611279044581, 678776484216854, -165692225215959, -468618937656328, 489203469212000, -554945005298707, 10695404165766], [177299069275687, 348836797970486, -626519536500956, 766734372335571, -194710974587922, -237174066725119, 199890719528942]],
[[-210114793188510, 341300658716316, 922959253039651, 78975841656869, 493694787535728, -33515467413957, 63776470100991], [-735496210666657, 117055082819752, 68604347453959, 154101704600740, -445071058525775, 325527752183770, -616833507098772], [671479489572119, -189189002034356, 154864089792485, 239091404475747, 206058397939761, 277620204921879, -761769511911334]],
[[-259787682491374, 133938246872984, 26499679322620, -514905184822328, -165664283223571, 537501092564843, 774622388440384], [-808082694495636, -531112331762134, -50926771169765, 454800664965835, 185770890067383, 294988683773828, -40078948450567], [-217254443657657, 183130230961606, 648426521424939, 155328828332492, -817344827228728, 86662645328778, -258393974689522]],
[[-187584274203778, -163950961305790, -356006564664532, -679833630138671, 728593596177705, 66812977640468, 285229348879928], [-318233515298704, 146174754106268, 524733408902657, -304982266471157, 35825614884681, -876589669246077, -83418912960624], [-5439108188923, 692044088371698, 625691006218055, -131300193702437, 282164696876509, 547885216574959, 13110806491729]],
[[48905576771239, -6792548387250, -508769095496406, 371883802357987, 560716589652267, 691862386538420, 273847576708167], [101265680987698, -775607807482454, 393676838821645, 500499223140774, -152444349840972, 281460326383585, -384562439844397], [-527658156242975, -4802895015040, -438983717780938, -342980508368890, -122444654629235, 298161496634222, -758267167598453]],
[[825414595959256, 335709134135654, -517665754132044, 323188069765213, -94590447077019, 168218306092916, 252918187643503], [256027632463545, -614182515539173, -424806423508956, -792900412656180, 40227750028114, 87749270738564, 80065729354263], [137582237940643, -739333270565391, 130476561940101, 593087620432686, 503717819349500, -66542967787201, 274173989007341]],
[[336985681837937, 518629310512729, 461874633800420, -217887443914055, 593794511960169, -53634466960930, -518500910990203], [1207947169046, 30467301331776, -500816339282788, 862009936243104, 341153013676094, 53378815637160, -391928656859721], [-575509518287776, -403969142466846, -248352065216550, -458800616668996, 104210513039252, -221112948020484, -664319806689227]],
[[-571057437647677, 321502833738932, -802295502199578, 178910717238243, 147575565720183, -369967155433647, 61956192133343], [237619929409384, 693046748281300, 45126980572521, -23247554114379, -778092221687049, -129437200489351, 325753260312348], [-241685001592891, 523232399129912, 152485091454892, 469797847517405, 72464941233487, 672046939205565, -484362302292917]],
[[-626686566256371, -52756833366425, 208087641489062, -576157441880741, 343287493405616, 529782216873551, -313620630086688], [623822743266686, -30162489722999, 334600951847522, -217907208336524, -227984326536899, 730162400948380, 364733705732956], [231902205676407, 121643376465290, -191030162184987, -175444549927692, -629338152025824, 72508174723529, -854679822057360]],
[[-10037555779346, -604431831641265, -402787579082187, -223385048300721, 590492931965, 733295830719929, 390320600148973], [-489478990811517, -487139297190725, 509843837419103, 384999477035016, -163209122077480, -288687199759805, 522123903119712], [-632619244653494, 228288779606404, -815164941304027, 302569160326493, -136008800221883, -197762823313074, 40953855662922]],
[[185825652602955, -270554087891363, 88992115205320, -77646325803435, 762579977606110, 188666395114962, -727219453272042], [19583574963936, 530549638037098, -278491938872259, -581248581579022, 252607458053438, 658036593415490, 271208048656431], [422594380603083, -564098687378746, -214043565529226, -548106409967550, -586544250125249, 182338619396051, -217578598529987]],
[[421165292788199, 615506064991891, -528681768265860, -47044253353789, 50430256291117, 132697705618199, -639963447894334], [204147157866053, 40103080796654, 38041063185149, 11290001722022, 918124352569004, -610212658405906, 86486294797864], [-82185729918656, 273801493128295, 209632809240112, 602605679998844, 459581108359803, 731670647575923, 179701409077717]]
]/2^50
]}
\\ 
\\ entry #53
{["13 points in G(3,7)", "grass_general.gp",
[
[[-211086076468450, 679924436708637, 761681690508159, 144612639268377, 390755612708289, 22490571964475, 80798769384043], [-669892541244003, -130213483275746, 263664066893399, 329108051295, -546310935981173, 305733787373730, -583516406101570], [592094338759458, -51589665251530, 48696985523251, 326540287344918, 320176299661354, 417359545123615, -727125568418195]],
[[-533240782705830, 317769361917287, 77709181847826, -531978948558096, -27333378798589, 452290723419363, 622874923057582], [-631722543219099, -108379936169378, -134024971051264, 871587211072045, 40662584277507, 265266857707043, 84759112344418], [-33811464726401, 21363101847711, 551997390824397, 37195802467989, -853020710641621, 328383253908154, -352826390072662]],
[[-379646746861315, -215936085631282, -265812430972557, -599624561973050, 684294154256062, 159266526010311, 391229312693674], [-247116155898926, 143345409006359, 379842367353907, -405600643754240, 152242490709732, -798330447552232, -465547971450249], [-3516223244017, 673279812396510, 627030457771584, -22081311327789, 350493989201890, 540856203535318, -72844230857082]],
[[17687105440475, 34828879769228, -406544931918061, 300170130734077, 596747903173052, 760216363044243, 276960011605580], [18693488893329, -675255499577991, 453296648084516, 568318007239787, -240441562891049, 352799379087240, -317156756862298], [-462387764372408, 107390111337422, -310118592560551, -259292896392282, 24966521815800, 251663653088001, -902746504011752]],
[[866170125287140, 327622901973601, -478936445739524, 297491076369802, -113877713605194, -132154941198739, 248493514350427], [221450908155485, -472253069963913, -515830751242938, -787286739049113, 317416889628055, 94360176150549, -5294840908678], [79371410352588, -775986240886951, 78566460743717, 595606807833448, 396306946994965, 16901086407347, 375407954299649]],
[[57816059069928, 295266226474479, 583272466310430, 62758958543022, 503622068992435, -731261541241139, -211191079682667], [25225034146954, -133963610710152, -612795682465859, 780727197823871, 459035619035647, -97264588782792, -209381095710132], [-402133057376350, -517199976464571, -39518696199364, -437856414072675, 227716402684109, 68672313113848, -767198263426572]],
[[-300929011764686, 416209831889869, -976135393892064, 37987114818151, 160836210010749, -140293851656980, -63464372527992], [116480589169214, 254706673975331, -128206285174151, 147358360604610, -915800272466447, 143471386807685, 540168369054570], [-475106968018839, 543383723130595, 332986514013987, 375222317235343, -82614218062306, 528122541757636, -457436077063964]],
[[-760017671410760, -165990441164019, -37598347800855, -521443736355026, 213373099701316, 585939120026688, -17348625845516], [614881944173577, -638382157250958, 372037326108163, -176127522449896, -106569005266312, 527174843249844, 152761486769950], [-44292879522628, -15572777690715, -380549014767050, 87724067669833, -880206078478684, 297523929932607, -499649812853702]],
[[52036132292729, -218056682258940, -555418679897759, -368478350259427, -42860287752267, 461757745562257, 747041297415506], [-444504619259879, -137268979069349, 407779512509904, 618680644156919, 38980847379420, -146749361424364, 692184021234242], [-691614808863638, 40952931915183, -755969609993425, 186616935931433, -165280364680912, -326708295927053, -217417966529059]],
[[-67880253994117, -454587488222242, 31914458171081, -119222321810549, 688735805881174, 303227339763968, -689098514260727], [143769352298463, 617340844699278, -167418014800767, -460310169781869, 189763031267104, 749085141211775, 169759989778228], [776648709454370, -302977451091124, -292938102071825, -254612658675170, -541666137888435, 94337408041134, -346020169018284]],
[[439771763536046, 664659280117425, -556489783632181, -14835388146827, -19159018841140, 104207560251242, -557989413818471], [284192335168740, -167592381869497, -15603675058948, 304904956997295, 881794469329792, -527833461746319, -97046140790329], [226397515152257, 313558419590604, 228285545667957, 364348131218004, 375055774286309, 770689421804787, 445626539912836]],
[[-44911080900938, -540980429395310, 131994812862453, -247058644657225, 343112455401931, 871582428667886, -130885746033682], [-185204371203551, 477024479185039, -77299010010185, 815930146663495, 321960769636875, 354119049255658, -324070066435951], [602223248146161, 476554999260452, 128519162471825, -459159917383894, 527235707916317, -91205590392937, -405255642804638]],
[[21109111546375, 1042172443855610, -368218736316217, -116912441424157, -20952794067192, 176245705441177, -18068699627484], [-181843084658438, 224891946536793, 709608519270432, -722359276811423, -42113083857550, -281080448300452, 279070599504053], [889206973095068, 68388649488272, 470011583719407, 4866999464650, -73933687287278, 442583213827676, -223615482595385]]
]/2^50
]}
\\ 
\\ entry #54
{["14 points in G(3,7)", "grass_general.gp",
[
[[-415383979419494, 267067176928458, 154837475208789, -432450138020843, -65464760952159, 529926190618464, 726420473860781], [-621717814911066, -112945890975208, -215148558785314, 846923970617306, 81707031674646, 312865833927316, 15185557104001], [132558922686086, 15893904100912, 494307343233356, 152393695069116, -829132705962028, 429220851497097, -332522096603999]],
[[-104943179347837, -190169873912705, -263223181038986, -680286385550953, 686159775568255, 64295093959550, 462004158287795], [-286751506985249, 137206371811168, 549290617740168, -365416229990806, 140771427928726, -774101839980605, -335110619861285], [108511673001989, 524776295497154, 650790468534510, 225209732790098, 530380331912223, 465547695802710, 90554102665401]],
[[6434948396375, 77139115176391, -448267887106322, 368739331087312, 526197310920223, 731324860991601, 336193833006536], [-143117614447559, -816087295224388, 356346843665654, 544881583150041, -189373507542074, 269074463155818, -221420573814773], [-589034781490369, 185100826811149, -441075282053114, -69971345056660, -152988888415355, 221079807239295, -784028721171520]],
[[730919300998038, 488375661035907, -477794872462596, 219025214760039, 17938206352089, -62330438932232, 463065807037904], [113405689451349, -412332817912036, -476723351388927, -820582757638082, 338987203789827, 203826842435984, 166410562098486], [-40090925396834, -699504838215372, -192432759241828, 633714620180028, 457561332108868, -256992963346906, 250407581218968]],
[[95022967779168, 232498213587944, 436102258895634, 130142532216697, 651715428157079, -713642442463947, -251843250081399], [99389574605980, 116819727096152, -562488546049994, 805637205968159, 233724173754146, 216471651875307, -420943970747595], [-288142502926538, -529078502053542, -9971605307029, -425758331679827, 215247223702067, 185024686299606, -801726477759925]],
[[-651664096810378, 497873838361121, -660906425065157, -134106789452057, 28992954948289, -372459238738602, -27527015896963], [269393593341827, 420840485496709, -110691534469627, 210676889833836, -717498659951234, 107169423329634, 659578651731225], [-392996132267887, 458170974387625, 342428637763727, 588629443733275, -71358041377944, 506133739331356, -422230591419075]],
[[-712091568725318, -158513918864770, 352203391743598, -588318588674004, 191900523929787, 434245524952656, -199721199534945], [702862471347134, -328360094103526, 412310851853787, -174413722477673, -109796976912728, 625328779964535, 249605189978754], [81183263290244, -164435993240279, -216669578068364, -214446917097904, -837084605634785, 23199755749102, -663203309812443]],
[[-20244046913233, -318450472057151, -470341596591669, -548779180837076, -97542455246044, 399823448356454, 688532459949200], [-500316581011687, -162962112542738, 530539338347433, 441561185986436, -113838408452900, -145918080556208, 692876416752971], [-858440730596044, -64993302344487, -593228800817400, 120234226665306, -204736541124828, -129580578069323, -318466836682761]],
[[41145293719964, -439332388320359, -5347996808122, -1865194601644, 762356591862023, 287486539741499, -639590926996995], [208002488845148, 534335978209722, -441117813467756, -380824565336107, 287475057908581, 657877071642526, 289506825513002], [713763653356091, -284896177746904, -346068991837387, -214946850456548, -580263275806816, 82905857734786, -409244998933240]],
[[391808902019086, 837765684867198, -440762572972402, 71354042851376, -97449418011026, -44798664155825, -448796933189722], [507946875635811, -266098156222571, 46225246856898, 238755315933580, 825796542465257, -396979690474478, -200396268639626], [31230184907409, 441225380860640, 372406696767673, 475434509162136, 368824116441348, 629833009122389, 417791659221084]],
[[-94218440909453, -389625683974419, 150286703847131, -314815642808885, 261578706181727, 948917130373850, -128074938427597], [-477994682316120, 615824835766564, 85883610889285, 630418207586402, 408825627589830, 272399298582524, -117424753951291], [406107072349864, 627640420063366, 209230607152260, -587105489145983, 308303009260849, -78060527977022, -468167336767889]],
[[132443294987299, 1036198036837433, -399761062186414, -54932574796358, -89873031143867, -41673434077830, 61340613351943], [-196548563093105, 280068685557910, 731243110956266, -658638300782842, 319066933503844, -199988640443617, 200650768757532], [880124699564602, 92104587667696, 433445146473003, 22498497016374, -27379816527625, 243589635683790, -485882100967371]],
[[589934954000781, 21571849901633, -689211000229914, -87336987787969, 339913204775138, 257055792206021, -504879972079685], [312823717878870, -560471431533118, -298208836956711, 174147788465018, 273994943761472, -469721145161063, 663849794841638], [269470987960961, -487043073620414, -7553074181255, 293191247815723, -689698505736176, 620521651528806, 105241274022471]],
[[-190963890546864, -119566935731274, -440986901706495, 59550369748038, -523197668211876, -779250069826297, 371355591387572], [-319035171730548, -187863059391718, -920265595382304, 24181423103724, 423694362874647, 315949099366586, -61321909242081], [-634320554372627, 313682085548747, 46343391653130, -628859763789082, -474963545090460, 375752285086883, 49991222816952]]
]/2^50
]}
\\ 
\\ entry #55
{["15 points in G(3,7)", "grass_general.gp",
[
[[72753605390008, 251156954634187, -324298776987926, -618925333773450, 374579457545153, -188155756488870, 731660490263553], [-132980525528890, 95326667371249, 209277823984599, -438150077553291, 186918626568171, -784990332591087, -594944126162197], [309233833576268, 432835444434037, 741374958260436, -257443066839790, 326792914502326, 500501851762262, -107093606044554]],
[[65666111687124, -167989329819260, -392333234319158, 329952273007243, 811567409263724, 516615905266144, 216311406319758], [-219955192007135, -801245105582692, 380745688811701, 405529905666278, -360083910291432, 371250838930147, -19162534321211], [-620926046988114, -84575448995541, -412733941373205, -215431234981318, 56549063617130, 121748609425472, -800104989340212]],
[[363517118308228, 607486254597074, -523269198099809, 163790543988715, 356121138370009, -50215842922308, 580072808659606], [20495444944653, -437042962921258, -243718431551010, -886525451658359, 432618941973559, -9063416164781, 208941716139019], [383411892653000, -648640655005161, 21077584047055, 502683936594457, 324082253311443, -580755184554457, 66857501578240]],
[[52693731073374, 288219121573550, 538744625741768, 151794633119134, 830867238583696, -395069301789472, -148647923347890], [-158492457972984, 277603167587103, -560469475812032, 846550911000710, 49145320234983, -17607027481484, -363273277559249], [-601439897002788, -481489790796419, -183458815531149, -374057050687330, 258967111755403, -33354468480345, -657522571610122]],
[[-765982022668183, 388442771579934, -589337270793496, -32590512088056, -19499591255288, -423815141759989, 40672911329755], [218324497152833, 422565320118291, 43752297609072, 65989084944281, -933513959807906, 8565771238199, 404515829027147], [-492586760858903, 369274355217066, 363276352031842, 392282065945948, -73117666654987, 657825685926027, -405844280955493]],
[[-605011068700216, 139069310657856, 275270070950203, -626938316953961, 128490991220565, 597704960946021, -199212232107561], [771780383137100, -374597622125088, 222541196046254, -128257126420384, 125918560732276, 653947962653734, 149011293934522], [137893058582137, -284742796554674, -362042246445718, -118142580112308, -516957569140390, 71092994993745, -866155900954060]],
[[42166605181876, -299890449754706, -557906241959805, -407987245770652, -81352812621951, 441168909308155, 704965986123232], [-382144361182779, -507376005769260, 238231197914756, 647834138452311, 424136526866364, -53300901420114, 452780213895727], [-910123353264691, 231334963122102, -418540336796024, 176895437494120, -338146227425572, 147959151017869, -207623279244209]],
[[267248755489132, -112312222628722, 106255378004645, 179609291977080, 679682648661423, 128628494272887, -813357960566072], [423222119383569, 645615422520448, -393674658604551, -390807006148149, 305519290939125, 461352773347869, 240449771475970], [523971240929730, -392894700921308, 1950905235412, -318274861819112, -669291080314225, 419814334973471, -336513258520571]],
[[667500291247825, 452308355826710, -224618481586656, 189105964106982, -176599810118041, -34314675102524, -706350900664387], [149398676234021, -144223806548838, -211660440292200, 250760978118285, 905049515889512, -545400455081586, -16511712380786], [217235428226065, 189837832171906, 253504248354311, 675616668964765, 288597864736041, 690731881408766, 321402270661728]],
[[-234685452357023, -333666010997306, 289159013286974, -373773273702269, 402461462502505, 843509148454077, 66618498637911], [-391507623053539, 690267866789327, 12407497637826, 654740961822264, 345587928306950, 290745013173825, -71409393183218], [442373896347742, 547310768677427, -11936456725228, -570713341777198, 487931259698776, -106970904305947, -443881710039009]],
[[133774201255150, 1031775888622706, -275564959583634, 96161965400622, -202415132251320, -213495477134329, 116009499190484], [-180315341003219, 205642759585301, 691165698834614, -762084497877731, -87498179200153, -335775883483933, -118168748040302], [933173423551570, 45338475594167, 290166912494275, 1872322447066, -128178037048298, 309756364525331, -445200434852391]],
[[314912077715869, -108737754265646, -694154905232559, -332090126552712, 290889422220022, 408859363197187, -559231226675015], [99001712725838, -807123266181124, -261470239406550, -89548140672139, 292069411380374, -117504280019763, 656432739749092], [347477132946349, -221127541165292, -260469590880550, 538785243182863, -798365855187776, 315015358985475, 57063049990804]],
[[-276369782034304, -346128626996573, -287607935949710, 153747788973732, -578848078234761, -629439220889960, 483580168610963], [-132719112718843, -86557772653275, -998701505833938, 177182700915659, 202405349959774, 415637265119951, -4829102730406], [-673014486616219, 127162474278831, 111783410480881, -459674968022368, -535158420286578, 536468194695619, -23292495776938]],
[[93765868798829, -511247845252416, -410988179301842, 122775267294459, 227331012026849, -661583906824250, -569321085344934], [-612652451531297, -617396298393420, 329467532774702, 71097195020721, 427731232141255, 447790507035238, -118555359046344], [305685588102516, -285807998643697, -785565388882892, -252754467368636, 37712851225689, 632611798464364, 99513625582194]],
[[156212411936364, -51198616402048, -992144831579592, -142628871278379, -64610756367344, 52825057963104, -478505575646055], [-296910540760843, 268063075750250, -73384293121982, 838988907420008, 307576697085384, 510066027597878, -208754640864304], [597541862825295, -486092063853399, 293862382948579, 483916714503453, -305301661662178, -164125744539424, -483354917773583]]
]/2^50
]}
\\ 
\\ entry #56
{["16 points in G(3,7)", "grass_general.gp",
[
[[-130390227827246, -21176050523152, -255925410163079, 206033485208454, 676975567508605, 773972903652591, 291415470442677], [108680846909827, -624613712440154, 372532580130933, 595040209303966, -365031763107485, 394426794004870, -289866738555984], [-378920002839127, 86915240045384, -531452209605100, -49472591600338, -22563090968751, 135176262751887, -901579319430659]],
[[226961865480881, 545488142264810, -652405246675415, 21573756712977, 297177570378762, -59323247213617, 632969043184295], [172122181563531, -387194091553850, 42661810484179, -721650385865075, 287190271597258, 642134069678771, 265878854504267], [-260705620911451, -804737848399494, -166439858347920, 459480955065221, 160872754181593, -170333174392851, 508292993218986]],
[[179927651591128, 596717184593755, 443126985564152, -169266708257227, 587061744504100, -378968384984522, -407349934938317], [85072962272913, 182695716553860, -796618383242124, 550648937916135, 346328531148384, 112514915499670, -395749046020904], [-567069897156416, -559487806755699, 75670091214374, -271160515056725, 190464714866259, 117359244529523, -709754703079235]],
[[-594987863871257, 372956076406005, -607254725353094, 163077379385765, -4261568044726, -604216011437432, -118727101267731], [78886232382815, 561752448380775, 95162273147747, -34319581062713, -654166158134418, 28879032872196, 711941497908314], [-226589506203679, 628714319618796, 238844341654965, 346317113322659, -52524897017858, 574604173880534, -557776941298649]],
[[-830693717720873, -20925148398405, 281416711587000, -554286970310111, -57453515697334, 432741034390013, -12867222112197], [678074398258482, -337093059805897, 427999594417524, -398217680457449, -231831150252619, 474237318822951, 271709935488225], [-46018677084348, -100866270930299, -159529148964128, 289585701722224, -896737375188804, 246630400257812, -530174475595766]],
[[115359804023953, -418433190850145, -567826336399284, -369697104818206, -99842833937441, 415394104448362, 661538229825034], [-425801614746152, 41089643166754, 386638971265778, 583189445444446, 6930494423328, -19205684062747, 771128207822602], [-978016216464944, 53764358507295, -481414939993897, -76927013194815, -99762342973703, -37159962219727, -243377847467569]],
[[-213734560200971, -57344291140250, 204837870248592, -596023339349460, 539279636907820, 19835048882753, -728190524651809], [-78527319541741, 491699508454831, -349386053934229, -91590646149334, 23346943237509, 942706346817905, 3982017581113], [606185959242242, -250631328736525, 34402669876428, -411252258784097, -721414251150903, 173323170460272, -341440643260128]],
[[251636427373741, 874714200194741, -379980990585274, -31508552060440, -42124348372790, -18505984220047, -540101381582743], [538161385222035, -131512682983820, 13843383202933, 331701289449022, 708417815555237, -589888006850604, -26387330210682], [79022098744413, 466976784715872, 307094473629708, 451229569450747, 339398317919414, 614006663642238, 503217894545166]],
[[63812088149845, -288612343745094, 98790427458551, -309728644431937, 366187913404104, 955887661845326, 163631723518653], [-115458409810189, 281417968650898, 327405278703936, 932030268736258, 162443628699699, 339654547168086, -239783444949539], [219012337813405, 347956371491219, 452472601011062, -317798440444918, 795600686226834, -323951527317027, -234431679305121]],
[[-15891510461789, 879501186884525, -311723926910153, -220877691098364, -575777885547518, 94066631841279, -86880703538937], [60559038213355, 191349197651450, 419615511337270, -844478687793760, 331649591924969, -460008679678893, -128638326250085], [873790222655878, 125257698268317, 547124423651109, 300145130127422, -202290616079521, 36017250953345, -238329155222161]],
[[600334541446984, 31525746662890, -636872841538466, -244506036930253, 318760421660448, 180783746657638, -553691229850969], [159931630257471, -710477240808779, -412002090480049, -36749332041587, 184086890364261, -431866022694202, 588049388603572], [166973844833654, -446061112798430, -180616483453439, 580577911545878, -699096699528612, 392979307573195, -167146229619926]],
[[-404280071364185, 94516139844735, -244980878337805, -139498512691092, -226698947491529, -824607623496937, 533319146588257], [28133049318053, 43405790245052, -1031332605303487, 3681968392478, 135786798413065, 382851368348713, 190529117497634], [-564243909209202, 102786273651131, 37277628381712, -572952218649438, -623752891937545, 439058268895979, -164956639690556]],
[[-259831171778408, -441884927138330, -550614301926340, -166704872791254, -148442591437938, -714626350109808, -375743830616268], [-659991320326777, -370202066238817, 190021706832332, -238640939315460, 750141646363690, 184797273280725, 71359783267613], [427262438436944, -254553586262902, -811227820504180, 47788391146267, 347383288936205, 385483301757778, 301086446382627]],
[[504861946620171, 131477241211332, -941035679765864, 54126548484796, -259926817784930, -95967116438854, -173865690237929], [-245786795851704, 526944796034813, -69822283865604, 855541015652003, 258554779890567, 283159087785536, -213806943662138], [396821805976193, -529739922069057, 344373034985411, 371930650793040, -121763169355729, -149861263366071, -731675341666417]],
[[-10043918449813, -932371293008325, -342249354595349, 209932075499684, -184101213157553, 87615900831426, -442105860733902], [-656622209212482, -17501792043187, 4238719661415, -195576554755140, -729746149387237, -488801312823565, 162687554516711], [-660730131535534, -6738608122358, -81643509207977, 708844636965036, 522757289003804, -114137551926312, 188711257622891]],
[[-258217924918344, 125145248289995, -309876690107638, -875517395080396, 234522434599555, 511900902626271, -75598886956153], [755150106125020, 433701140092505, -258956092158162, -387653367318742, -213123136467094, -404765601870747, 287597259923174], [-352420414851270, 391040948796050, 403531330076992, -53450094808452, -711740454359995, 278058692352895, 490868485477179]]
]/2^50
]}
\\ 
\\ entry #57
{["17 points in G(3,7)", "grass_general.gp",
[
[[848371119092070, 380545332010969, -320452908737836, 201646219609498, 36803626930176, -373531374422999, 344776500893646], [466639742218615, -639747773606882, -211916211371016, -720314931719766, -3837193757152, 267561492401774, 72489858621189], [-64991864881406, -565120127650779, 109940703708626, 441310161316347, 716867257035185, -78687827353761, 465976226706492]],
[[-32859272056389, 343487546192045, 341283525033996, -65256813876205, 934910017425807, -384599019708336, -76688533813618], [-94285438285731, 92687990994428, -279942905129388, 879569407540675, 258910253425225, 404221032722498, -409548845979599], [-673337403058821, -316151242114368, -114194799428610, -416620014166809, 38745342617281, -16681691018921, -725205877781682]],
[[-647281900151964, 269014965944137, -784420560333688, 187644936005294, 32561409854680, -351532148462605, 33857875964964], [76251925879400, 341253736118972, 30235058857037, 249035315495474, -682081723205867, 196299494032935, 760710467901990], [-446320852333463, 480226389229092, 374360347494202, 226748433688334, -307528635458777, 385350368597501, -634981591801754]],
[[-577181352520148, 151979027953071, 161853364987919, -486588853828739, 281465814351706, 672931277621681, -341159681256720], [529266875348184, -441835973347072, 324779114079487, 291527096821250, 123362609208737, 738247580763351, 203987260795455], [285022746589970, -68066851539171, -385817101248719, 163081281412137, -394066957692784, 176311562366772, -905513480707845]],
[[-203361577296191, 45983104511193, -429498265785978, -445540316537473, -173023103354848, 449029433060389, 780795019953891], [-290070292022042, -422844265391938, 143691089429033, 637254465605718, 356727367322861, -258353857276676, 619653967837746], [-559921099017707, -236052968665531, -685799695370464, 324535914303498, -415827799948196, -58072339783143, -382737535899665]],
[[-84556882675340, -227954943425491, 304513762906289, 154375122746, 677749706858517, 383437454264932, -713750429406060], [237266903198770, 584392804823342, -627646032901184, -316862121150215, 215466726840801, 572876383881842, 29760015523728], [508189872626752, -367319822558183, 43967277990894, -314280987093212, -702994441261609, 324653267969791, -417328662223506]],
[[-150409217123116, 933242966375681, -361889952497959, -270515305437305, 203991905771673, -35281195822838, -356489697956474], [459861138638308, -136307357662986, -53882488176076, 98751066020179, 867615676297822, -521205978960275, -23041436839122], [140627907362260, 222452700397470, -138327600364385, 274845936975444, 394726053611425, 762589369583585, 605279414724305]],
[[-93617705922957, -307073047170389, 102176399047433, -312354541958452, 314636013345341, 978038251399713, 32131768831046], [-2676825661193, 559493463276300, 190556592454827, 850488655972583, 268918057867593, 342940378683984, -71012008410281], [555552248521980, 67627000795759, 244690735975945, -244016959206306, 439429162398734, -144558974310693, -788051882607242]],
[[191372184071870, 954684743134491, -510628627369055, -111089451738612, -59645812425079, -175797447282081, 109815763125738], [-80601388411457, 161380990941026, 480532517117624, -824177169647573, 237124638310990, -384164374728044, -348023453659774], [996600927642876, 58120377953426, 321636928618446, 125408755381271, -62562908758759, 204898261170867, -325552036018133]],
[[582185312736888, -97472540598543, -600472523357323, -341348543315273, 383197565932356, 348678885180940, -416781173822513], [-52782827535558, -781114681536809, -246022949119345, -218166405739007, 177825015656928, -116523716214779, 708096775104141], [79153407045427, -387641284786356, -297020364761046, 517955556910637, -740568350575868, 441349966362750, -106720391725568]],
[[-409839606110956, -644366606330102, -187131739988237, -8716409675330, -227632263843935, -664989157253744, 394147793881003], [-183731736050110, -108147893805073, -987978211016921, 1442278853397, 369744202426637, 320050975494348, -83371786032735], [-700186327826376, -129329309726196, 187134815177066, -573439954690141, -320614732796028, 413678839266405, -350552173820011]],
[[-145154553337881, -162863823499330, -479685596509346, -445742542425626, -116331729643498, -735012332650069, -487334838455612], [-618510433054142, -386431354312645, 127119926957169, -67615678443765, 844041293292010, -1749314703377, 51245801296446], [106897625535287, -253972038666060, -919275914449640, -107406747301518, 74594277488823, 488356537042220, 301762939573252]],
[[519668424041914, 156547955426289, -944124492984588, 41154909515300, -152841903264123, 33962433776368, -235603879004231], [-264086764347279, 285680641726630, 50718371334780, 698517718969956, 26184435028286, 686677752783315, -391897989732453], [455163910174417, -546819353003047, 194161233661680, 487054032627244, 453369470818622, -351164536783346, -397094933188763]],
[[381084626227134, -641979633535215, -711030999710838, 309727984804896, -161965867687951, -73735129096666, -277706570551790], [-538795760518176, 110519568669864, -92068461480837, 21249768133562, -853320324589204, -463577622996531, -114661285844791], [-633021539485114, 241208285091529, -446210503040199, 638240593878647, 394972943942690, 144687577397310, 159247931796667]],
[[-294605367784639, 225507305947782, 15450038435371, -705936301615913, 601856999193507, 496674485471219, 150008582560328], [884576388904872, 586633134642635, -75148008082100, -195198801015622, -12834697749892, -91213605173975, 297997200469726], [-335709977740023, 304823413244987, 418008542234072, 125169742189137, -575632348150914, 325928982739830, 658825614289392]],
[[-61509107697950, 21039391149907, -789398858583572, -122553010160073, 595574393279944, 361478507995140, 374004286089029], [-192693300050807, -759628271385885, 264124082457316, 76340827952590, -30699238002045, 754587518123504, -86893975550382], [257425900625310, -93169844070719, 372766609711365, -730883469806442, -73655252772881, -5019616934365, 717011855902049]],
[[-250814735428133, 1001411652737548, 265620480224838, 17385598662436, 309584108509131, -44559895201210, 182298840984626], [-382377715164085, -45010669579401, -660558457653208, -542305256522055, 332574730175661, -525935755686300, 42012918355750], [85709881417434, 126908410143037, 39375412719616, -877171503336811, -328529124331666, 585937018638669, 148205354668117]]
]/2^50
]}
\\ 
\\ entry #58
{["18 points in G(3,7)", "grass_general.gp",
[
[[103897429457055, 580003076153232, 310236555270648, -241456717675523, 791864020294824, -360217896422633, -95387262020509], [-113354983931200, 267647934994076, -582765312994226, 771198477082687, 307461158073473, 151284932056281, -362469081804951], [-708891987055564, -438579302685448, -124947092521215, -358971442882102, 188354476858049, -206910117783379, -591615979875988]],
[[-562205885654643, 549499832667006, -603129567525965, -83149633445123, 68629924981560, -469561715578873, -231835433348690], [194985175979682, 508914040745239, -143499532010110, -159994238625057, -837871142801059, 257068673053036, 395392531320993], [-285985701003568, 377130852012326, 339045269909122, 570134392879824, -117077254070557, 512592670709517, -571989378426010]],
[[-594313781290162, -19941667626420, -85721322794791, -447414828419134, 469362578872956, 632731021117227, -293029196647304], [596449223430297, -467879714293031, 22932273255645, 222673243328493, 125090208859426, 741772634038460, 277496006527564], [71820860697693, 18565099976984, -527316709547539, -7858354009429, -767935857722780, 307034918589287, -547747307208702]],
[[-55854872881370, -92422572436541, -492023883885162, -332340511291531, -234098509329968, 424450897304484, 817612687924910], [-161220465920180, -543566799109191, 287707261821919, 638191453134208, -98217470601650, -396528218019520, 537818368900838], [-674919516270944, -76068143108416, -668010459086047, 228891068263106, -366050924461613, -165681271616805, -382459444576966]],
[[92568460455591, -372684619828542, 135372579411231, -332972863483925, 840473193959930, 114999939877336, -520932832033300], [222742155979796, 448417966380985, -529711798977264, -134193561624540, 153624845814350, 827797818205802, 97496341313224], [470404771492193, -198353728584512, 213372257162981, -633712160704482, -650850793628590, 173827556673634, -325705621327864]],
[[68074208569921, 837206239928774, -510166962906393, 41853186461165, 92376259063663, -30330395188297, -539098218148764], [616230950112263, -123889622229881, -67925255526575, 98798120011534, 753299531409421, -526548852247657, 116071491653042], [-232097988238748, 474133670004051, 119810028664338, 271605657994203, 474056756798662, 478008043466098, 669053669255673]],
[[-260635816579787, -263835407042391, 260862968727664, -358727607129699, 429499889860216, 858807249729856, 106561799843502], [-122345441285113, 673977791394203, 181249336112059, 731074822656654, 3696310123417, 441883848341283, -189313004401235], [92653407205275, 334009441379228, 481869627814779, -465821719031338, 246853686560562, -239155522838949, -761697656965310]],
[[198635503790868, 866286427027960, -340203547154423, -88941057334836, -541705306204313, -227496665390758, -94308146514475], [-237864263861812, 103866704780017, 683654312997292, -762689821678427, -218323897511891, 109018047880748, -302743550028182], [1048386366670886, 25346824804889, 292524941797736, -77034820062274, 243299745511028, 70949852805277, -110273804797605]],
[[699173301076664, 199305828171654, -604219745292396, -220265210454106, 355112803509684, 446374664919323, -11435642118246], [-13419192109838, -805936155803882, -388223737793974, 93907432615220, 338047775706275, -355272582925940, 466804300487338], [54630479640032, -394494788299758, -154562237945025, 555438183268880, -607218045575163, 638662046125784, 5995670234085]],
[[-227531782213990, -309142150952694, -358277966407221, -336945872707307, -324092625022908, -772734965544288, 419833347768782], [-228698178742458, -103518789967831, -968111127478461, 7187723114547, 379833044981497, 328951895127142, -121894600015199], [-527563589897757, -12029672395331, 93820342279868, -570010169686693, -583001037296554, 551420309843631, -107303905128444]],
[[-380349907298547, -619438138959555, -345461853565865, -305152071970783, -494507016042334, -437495927372802, -301462079818396], [-739143418910864, -285130130020559, 285074675400162, -196362419165627, 670521364458489, 17583566669219, 265112359644506], [74590845733503, 164988903522847, -827297310013344, -381407221728101, 147136682919926, 28358882105735, 618481794460184]],
[[350952720924258, -249386002152363, -874378895778629, -20373543499868, -394892919007085, 295802086741228, -271839259810563], [-170639782179548, 279838151512078, 24962399607401, 997523797250367, -239052151131826, 321257568071988, 64761643316223], [665580154078565, -472604559909309, 254930697272257, 438051284221136, 358358926468767, -272179083939730, -376719294361581]],
[[67480087725953, -735252867076441, 142673641894350, 569767370675311, -573568196096872, 120966430492396, -184109428838003], [-464060684193578, 31266120075295, -199625499738848, -99394407923985, -559494542762100, -369645851635949, 742912460431694], [-887755291496771, -11063999946125, -65759122374076, 224996267982516, 258706866524035, 595824994483750, -50343628526264]],
[[-181198733898648, 16803310390399, 2831864273617, -830960132866601, 410810019443499, 603716176313828, 103896161308204], [731808061278180, 323457169381744, -163397209926118, -76354499235392, 152987045372270, -126073219811546, 745422612134577], [-316891835975243, 575177192705293, 480075855241549, 53647727694565, -614660770108048, 318114309275055, 352201476379739]],
[[127000041619933, 229494331152586, -773619000730876, -73311131031874, 347606925496310, 564081548844279, 394936061915119], [159649753592764, -865384857701098, 211720332481372, 53769009855679, 88690623848552, 648942019349264, -128698203658870], [-186249794389417, -65816399873161, 406104500265026, -697208874460469, -58517187501330, 41377055180712, 756619068049062]],
[[13568619637953, 860287848808229, 208630155369501, -61416163424960, 278018767474065, -67906680215465, 631004810470754], [-207104293250648, 149115696171635, -508034538980570, -506595226334338, -78964670278243, -814764873743880, -133070982260057], [256744093776779, 241821697018803, 215378779933653, -848161261691091, -262770987062882, 450559897366795, -324710609548882]],
[[729272549782263, -421439375687793, -592049372115795, -258230401573359, -356649423314168, -89672286032759, 75866142844314], [85642828675842, 231329084856002, 114316559030045, -274834848530493, -306432532948046, 8528797754618, -1012040835810972], [161964717961094, 322321795566526, 599060602978214, -478625670284466, -545316904042731, -226466119694396, 448233335403250]],
[[-655978741564688, -392278132142574, 382358095070212, 100669980553465, -212474061986871, 380469679539332, 580711456723434], [-126094684133555, 565741350884503, 446570537474402, 719526389767317, -76244311969997, -448525203126803, 86924860088371], [757562279058535, -88550191353395, 519999485612998, 40701744679114, -537318238130196, 353272960537458, 18441433111340]]
]/2^50
]}
\\ 
\\ entry #59
{["19 points in G(3,7)", "grass_general.gp",
[
[[-568240844249865, 245451988984468, -791065066210554, 145970763559686, -120502666080935, -363968737389636, -300700394305484], [319909917781228, 98060164680674, -381756402541448, -108417641365768, -838991069265655, 528079318731498, 124202785057669], [-327806000569308, 430210247012045, 299556730845608, 612461326769501, 63908988597499, 637040932816092, -316803328415126]],
[[-777383117240832, -140609157008685, -32559891978279, -232908181762369, 220935963462851, 724826501118314, -118585959751979], [527008968236888, -311209608325351, 237177002548157, 477836426992873, 2285624912570, 718166615459903, 304485852168348], [149894988561184, -219735544966821, -262556017703204, 98402592300527, -596749279753181, 180099540555683, -854244755859039]],
[[-98648157838298, -137823865145776, -71035884452674, -529939125484042, -385401609981314, 478287895132533, 758780889436705], [-423923415471078, -619989091836668, 197984412873579, 207991407820438, 394645517820038, -471036382954134, 493431304010119], [-714031029849151, -274914288438030, 18058463496803, -104954234937563, -651605977684597, -91242510004501, -487827200278936]],
[[-51104195910401, -393388245031753, 113252005359905, -283563609580820, 738234070554205, 226648660230942, -648607087959546], [-57889548088826, 315084180170652, -523930682399223, -258364203726505, 32381660567693, 888534303094746, 182274952784952], [527203086790388, -208937537962796, 214241575888004, -315812838151555, -717824098150018, 264284362466153, -464001884724209]],
[[-102843477595363, 863620710805344, -651949750104492, -211406469851949, 152780102365854, -53105685088967, -123854517834961], [560914243609527, -327850404221738, -304648591502243, 56861696088380, 733272688936864, -433370766623963, -154909165334196], [142161803064336, -11546243598309, -240523873394997, 455208866108126, 335953250039941, 871586796182513, 331228518228760]],
[[-166122922783396, -393555483575693, 297891057920205, -161242112969918, 597238291141869, 695901962422417, 359800829638260], [71033647218435, 541079227291471, 137180421645982, 872622271536312, 262456582133253, 315887992870052, -144503676686928], [256982785709517, 120750138859802, -38306350825752, -401350211714342, 557829711462431, 10928497024772, -844504034358826]],
[[-2185632317966, 854436203746997, -129978979207359, 1583772766687, -697016865474595, -8823541998762, -186486428312153], [-300150683935175, 142727854857289, 557035430412963, -736681390744875, 206946972594751, -60298753932720, -507679027745074], [984776314506451, 48206168951943, 428072779191520, 84290156192537, 35915902955974, 222640734625798, -233093098084702]],
[[440400508351742, 17669257046782, -512061897635274, -240654394592862, 415261817758162, 756307874295707, 93914254354563], [21256258726222, -630983328693550, -432297596098688, -178310703677887, 11316022817660, -437398450351960, 677449212282726], [267693626572192, -416627212794216, -138167239540963, 678465205556600, -648643804454292, 341609111161348, -74643800556157]],
[[-271151054475266, -261290588448753, -418077443726739, 2050877241051, -517479122730644, -746582960039266, 354811528194439], [-168155439829317, -186847548389747, -935503353885976, 276760138130182, 241648497219942, 369019161390792, -241102685743675], [-569730915765643, -108161770569409, 27571063302678, -685498335470570, -459353106344112, 480237339853943, -138047111066560]],
[[-280066806689704, -713830009811980, -498927115804451, -95639461837427, -318028359258725, -315904066994448, -469731104706469], [-478129068736141, -443974779979408, 286582087481092, -175395659642317, 815083857182606, 252470068773533, -30558606764773], [396211323133869, 73598440985659, -824805868024225, -179994933769027, 564872692274639, -102301865595595, 250999463827254]],
[[233362780751384, -34321717463462, -870262741540817, -105050110343769, -223817058071526, 341909690597241, -525951856630527], [250380109458369, 776818898933287, 108877318462213, 735195859141524, -69964077425743, 166465323497704, -128607548162325], [552562783530632, -658433862654705, 281178746960657, 447523597557902, 11773284100884, -248523442006752, -433068642868284]],
[[70567897160765, -925647927803197, -17359821200452, 361201294597719, -338369961655412, 25134376123764, -399941219990124], [-614037543891645, -63270609591037, -186431148233999, -284429208797352, -649546381279238, -504682378173836, 307138360939556], [-830121105730371, 43878159674886, -13248696010540, 632457095180422, 394072630876636, 145441544594991, -520252355538]],
[[-328271703684287, 183249124585980, -134821076894397, -985748488064652, 289096641587920, 229027199159819, -20022899335498], [681618167866996, 29830629303415, 21884325404148, -359599085191805, -159298260906296, -315992854994467, 739688827083882], [-396369592900283, 476033481307634, 280825062682566, 18699065758486, -781800541847199, 310846672700714, 311261559903951]],
[[376655534763252, 97689803290181, -625856854866828, 379616171786054, 117378161059075, 623850881218041, 421266086147617], [-180962908075380, -902711198385384, -98291716208146, -276149177309320, 113882531943993, 490385447733258, -283987271553628], [568354815799014, -156370168214540, 298113186599966, -664157376352094, -104899740436192, -11458969713965, 615678502110221]],
[[92892709193812, 986930340641810, 269439416586719, 117183529173348, 320637483063509, -270583299463764, 150455147181449], [-272935145291385, -2445191601666, -491098960117739, -490095608683686, 442980451935418, -541283762191148, -471761954212676], [210842865575623, 300812724569766, 187529898368201, -833989352388778, -301398916590056, 479321833773410, -285326411444152]],
[[776538870131606, -588042449323024, -451437376851720, -110546098821100, -289974348276240, -135418958836274, -20112159090443], [137884017845531, 314346397217262, 132930554299383, -272974131740398, -311258788169953, 17406854125571, -980027805604610], [121028528843242, -82663003781502, 775404224522202, -377514160190203, -592515118082215, -12748649159900, 388798376382560]],
[[-723905562209448, -290118284947004, 410745992807797, -5408528249193, -356128030132835, 590648105442561, 122510558219264], [-178559297011769, 442712062918011, 472181034204114, 717664324420156, -222896376593195, -392676871410902, -312887000974531], [721501419628475, -245012445043180, 589750522991501, -113717469421039, -174082785458166, 336487666211672, -427538414122709]],
[[-570312525530385, -95456872358785, 814847353978055, 151519615584188, 476048184886301, 140415995211228, 3046101499156], [187979744729835, 547741543313455, 357300772083310, -886354973161208, 36886947437098, -104421248440100, -82097462397925], [-281028048619049, 44703087636668, -241064429446581, -284896483282058, -77814611189501, 846771736688536, 569490927911380]],
[[343853649707901, 548102703921307, -122724116860946, -432291627805530, 432073898890098, -375588083569670, 565072712854952], [-288708170134654, 327533548095477, -978887644054447, 178420466750388, -292828273737178, 26101782646390, 23138366463713], [-197007648656916, -269247484660429, 161739066651952, 419898940286416, -330231759706558, -117893423001031, 911546959054795]]
]/2^50
]}
\\ 
\\ entry #60
{["20 points in G(3,7)", "grass_general.gp",
[
[[-743321614053073, -29101956844369, -58470985589836, -115427462607649, 389646850144448, 726996729304986, -131093046688476], [636543631532415, 115040274432774, 456224292845549, 152488943165961, -4475710239564, 756938030943043, 211801423040107], [-10957331668860, -8178235232357, -244576427354832, 538377130721939, -594292047994719, 244690200727889, -710450390411153]],
[[57614605246655, -476207914583978, -197050890651426, -772803429909500, -264713125333472, 293779166786046, 495099734629655], [-502187909254852, -334456873581188, 48452126065662, 338172059390534, 399236297112270, -355145569748728, 708075247995567], [-856898720958453, -86380015127037, -80032833492720, -40730159852097, -623274483684188, -127726308457238, -336250476568131]],
[[172171002923285, -90160918820713, 467572447302177, -214734643912191, 753127850425653, 237090734454224, -584576956845695], [133622313136001, 386333790516661, -435479594253997, -200879556733106, 134625451866773, 891463533399608, 240240635548778], [501978286402866, -262178854829365, 180096394094058, -207328074599794, -759582706222274, 313696969845345, -442876201803156]],
[[-32715761011515, 779385311043486, -762548836310192, 50093406203921, -6408209575242, -76282844259402, -263227281180945], [547548256233937, 10914578274543, 31946273439216, 448119016613353, 589938278157047, -633954757834568, 126354085218224], [-251090462165363, -34636957517931, -147118095604013, 446213906726244, 638713323254474, 727433851243246, 213399061301384]],
[[-49914128389272, -167930561998470, 641198824629259, -106834109668957, 248128878542948, 733355516511405, 463714128211394], [162645660769741, 903954780086514, 154672105235400, 566539918457238, -103570055523128, 249723577945173, -77994767090220], [363924562613292, 89122088173380, 314662074252037, -240077736999620, 736652141886714, -105969643327546, -645547273347092]],
[[-86464016666375, 899169677748404, -179035524994593, 123948409818036, -596413546391994, 147399956045505, -163754913817497], [-255261566089154, 171788207010496, 713161602166824, -751477289124563, -56027558257064, -194969207419842, -241891047863985], [919529127222788, -74215684567284, 436936089429340, 113053460201514, -199762461317705, 303495359387439, -284429448810383]],
[[601111266192170, 348320068966577, -724647483111400, 175767322514119, 381635785251314, 282973794111541, -57103487270554], [349534170403469, -556870883498292, -321871187067617, -360206936838358, -32272738422552, -493356817130441, 597978850792618], [275223039238595, -373867096338181, 6715874884485, 328181105817742, -688335213320614, 657030589734672, 197189680867717]],
[[-184354670587774, -422636274804348, -329373805203394, 154367143962906, -618694151301024, -619507925192989, 395162870168443], [104798151697759, -362464515033818, -903967119234170, 101419119224649, 82313455172828, 461028660597606, -280217954054556], [-643118932968376, -13069826889607, -63582001566701, -862903063875777, -222162105326994, 236269894188090, -7347475656050]],
[[-258354518463036, -729511325717556, -327940656737844, -154633368525635, -342911045060246, -88199383971648, -641788983628774], [-506923141989488, -478503370291821, 242546072036908, -94394848614786, 814232730771194, 111453977682128, 196413185548420], [470707960070923, -38517801391691, -875616514163568, -72248297635776, 491089334161576, 174456145232575, 32760012303974]],
[[120364639395397, -51163908699252, -865674722766267, -242460693038999, -259400651638541, 265665885942978, -551813586212127], [-257538642741091, 557207657628056, 42814544778077, 778710810871448, -15187183068633, 439785181778326, -298293153039057], [450596318753778, -551504435868658, 441386765789077, 299726597206091, -60868847019632, -76310933973591, -682839461149589]],
[[159445745302109, -869282979448062, -188324048205466, 508470966225372, -427148780127256, 60195972997625, -80538500229351], [-364260128892936, 327668711190172, -126271898388064, -33921815209355, -857536072153724, -524137570550092, -20366262727596], [-706058887341106, 226894266238006, 152861343760371, 765926274993622, 171675009824009, 268315910639790, -78581510171417]],
[[-219125712009521, -63901696488455, -67776852480436, -1016053935052819, 73965500167412, 393552837505261, -135044673936129], [438035280761781, 205532719189654, -543717023259388, -339757919819022, -268419494718627, -437487478770415, 599186139434974], [-57517370264383, 566314940078474, 165357393791373, 78054436983456, -844004501968349, 444659664085802, -11329694082196]],
[[326600299184256, 81352631414745, -465933177661075, 488368022419232, 181126834614663, 678125066043364, 453990096127678], [23816068229116, -727768410526484, -35510176121429, -424874399842855, 228827626287180, 574737935499364, -415898461716070], [378450588418244, -70031420520773, 293089687966536, -646851956754409, -265941365348497, 72799501713789, 734287243584845]],
[[-16275421399044, 974973979200314, 339246065285331, -1748191658903, 239171097338547, -77216227352526, 372230227432541], [-365267568789611, 143910880916965, -287176975736460, -459074291839030, 242931246560545, -750443606350154, -445105430302224], [63895607729623, 374519488644835, -157669365753925, -607794428342844, -429444212683528, 593771355423592, -438226715086504]],
[[724933176909904, -447954251577958, -342670149009267, -98737112794853, -400583448797775, -503800264523725, 2413148728053], [171243274597625, 275329192298048, 156813811382101, -341491166623369, -111109012661693, 45403811441478, -1003447392687716], [180113586572240, 231134981733518, 640034382077170, -466902227660009, -584510761432623, 176627817448541, 425786800896172]],
[[-552138715720859, -299109080992929, 314031865327652, 296522528426201, -302686660760019, 770863466313724, 30592088735856], [-174351026671469, 521908191026038, 707494558100590, 419791774960587, -228101492587879, -466957988242971, 134202913886071], [673288401251987, -30144268376652, 639624928952056, -382779908627046, -156987744568767, 310265501710391, -369965282654964]],
[[-696261668496065, -273070603834059, 703217880753062, -27348985144223, 393499308630098, -175232722875807, 165804603901481], [259178770049928, 538182177912436, 261457690222770, -868824421239275, 181330512849635, -228388032494315, 50784463822513], [-282870565324404, -17663256881744, -160443120684470, -344123000803329, -188731156682605, 759007413793041, 656847405799244]],
[[656663102550957, 457658806922765, -73050140680282, -340327982656954, 368002241262915, -48639733974826, 606664367087751], [-211131498592991, 347754799597316, -983669942243306, 232341197426197, -204777214039777, -175598217670035, 88222792712336], [99676054793093, -473118637660826, 111334284106450, 596283506855305, -267725132004362, -206107838784189, 742810546604502]],
[[-791334998818375, -541373817204370, -405856171478827, -327522337224245, -34197234264844, 145780905728021, 232254759487057], [307301424263683, -323072782627604, 327074296760754, -147433057618037, -848918543352323, 132817314027071, 449247345864233], [-59259657198661, 765986782534776, -263188074770958, -481540933848702, -62414468608237, -215722580871319, 570807945613929]],
[[725273211358488, -308320678972472, -71863758394661, 311817153232752, 323906322667230, 378324370883318, 544177136365613], [502316747118732, -282822636468266, 357157247449329, 390870186681544, -62037473333713, -562609135372121, -578464651080410], [-209576509412593, 86410406815192, 511816549320304, 536544008309610, -689136819228173, 106738355013876, 424409287677142]]
]/2^50
]}
\\ 
\\ entry #61
{["21 points in G(3,7)", "grass_general.gp",
[
[[132329991461593, -415289792423657, -516582439846630, -117983710296723, -342543408835494, 570642102400138, 594918307732374], [-522357639877564, 24535996439791, 232844595707580, 159569621006605, 38120324320526, -464764732536748, 834896757529817], [-771165347614322, -30574317749493, -610111502615313, -204821783948201, -270304881428064, -208394659638199, -375950456933444]],
[[-166566824076749, -368142411280575, 334779968644016, -256282269438980, 609258170556180, 319682646379401, -673221001263371], [-80178934785405, 354852787000202, -278228762307570, 3861984768610, -45325529491163, 1019400270614041, 129011486891309], [497716425881363, 17725725431169, -4508324903068, -296998642065472, -721215155796843, 81306488257063, -636100773406324]],
[[514166150014566, 721804365716495, 28861197941434, -63210283454486, -223034020401225, 41175172523836, -652697594809666], [563457807883534, -6018326468082, -149138558005690, 125271262556217, 767566841451205, -555296219654399, 121168198573491], [146911458483590, 101872889729746, 316869038854477, 732549117356126, 321663808814115, 695752630229512, 105432501804135]],
[[96726279930903, 401931186682260, 260936921158425, -533776532506436, 70459717406571, 646789657995402, 566073362053093], [298126793633104, 679944456050669, 225347782806395, 641937620115004, -215507025232427, 297023328991992, -344840375547216], [-98820177536936, 284540922623325, 275495999818012, -343300774955270, 788654928168612, -128610964663127, -587069665487522]],
[[22843003118630, 876386694196133, -216252534275301, -111844084040687, -648180363546617, 71254837945618, -120771960070434], [-90918990734216, 63110103617548, 644531931610684, -828756255953589, 17589467151592, -317770363032225, -227718502869583], [867556236428599, -87435379440330, 433456033551126, -11591870501344, -223492266652340, 462100058525754, 236321961437567]],
[[-30808717292686, -4896981719253, -774000828182323, -180551975291436, 430422927931924, 613181468662390, -271561658795995], [247188898745126, -845084478322974, -292688735323819, -56314627277736, 309995244686372, -462547352014039, 305770069576370], [275282704066263, -551687228028438, 108299027793868, 162432254699916, -641813323560860, 660435879024662, 36033680205926]],
[[-58113115293287, -475404757007116, -473056921292190, -97039698359434, -608220742125396, -615801972371038, 236473442285557], [-195333668743274, -24952221125163, -945976724643552, 260714115619541, 277818058385069, 432443007146566, -42884765348613], [-773166984920733, -252713045340230, 90041734320420, -667040504201122, -52718347327755, 238908916651112, -305110287612505]],
[[-298788029613328, -781066771367834, -467935462863134, 233836107897441, -400750204379681, -100789296574621, -352006932995816], [-326049500500501, -388321457334895, 145908458161864, 438860456381905, 856464071869715, 54974198856115, 245169577930208], [335099971294063, -113952612285470, -811720239549844, -346135905414092, 242121751445972, 319803090979525, 450307272631979]],
[[269611785850993, -32741412204771, -940531624068535, -133620120682257, -187078257470133, 116782583824381, -492744930220908], [57174277606814, 619456047248399, 28837692997511, 752771648704626, 47145353937018, 534054755814279, -160380714236973], [268371847141957, -724390514383107, 325040708327792, 347398375232750, 273496847743255, 100009330880094, -599788337156078]],
[[238224419726712, -526125043503270, -186360019051424, 574248351901533, -655092430587480, 277497788743147, -251892482896891], [-518341429945386, -204403132334478, 192684573033434, -154605001325286, -621875659656188, -491446966954226, 517602756176066], [-761608104768435, 52097990787519, -183404879371351, 702632426755155, 365876194167765, 123068408315464, 92458611530338]],
[[-55527254774830, -82822413537155, -244875175498301, -979344016429885, 27939544955998, 263335965973243, -410490887574291], [557816152712946, -267219767395012, -227563396687106, -317822297986478, -424287455945321, -198775643297939, 716070961332654], [-492828517691769, 547333803847943, 98043906802197, -113499742614832, -831117780085367, -97475006716639, 49430951843927]],
[[288643337122758, 162854894049343, -450208122963643, 389654077746494, 69574166075416, 737104236843275, 505106951845578], [-235492482656746, -751843855720072, 83935532353362, -257846359906087, -328822641634709, 639516327223053, -237253716749841], [509566576106288, -180323296005208, -38357788428821, -800121181523099, -15581691277445, -142269916028821, 559756438548391]],
[[-306175328746632, 736949144673361, 106986176238897, -83715251371363, 640877571118377, 183730984704941, 409728941299848], [-396453119567388, 371901139102348, -548772272183712, -366775973301745, -189472645477190, -632659651871702, -316751207019369], [-96200106260763, -27321300011607, 72784593427513, -887407902152072, -255560064863605, 623651810583912, -102989207732137]],
[[786225115604969, -535044974070780, -303106759232534, -254952764836437, -138783208908868, -432378512633571, 11872930949331], [146458756128427, 202683083299761, 241980614669934, -5619299456443, -364962606648097, -61259569394509, -1004780258180589], [184199257312474, -73510519539028, 820846196608680, -529584404046713, -319141342215617, 273748767576299, 311896992280605]],
[[-654752934931792, -244299346349812, 668401436834078, -161921416203452, 335102329728358, 438510790301438, -41263948091932], [-297704499226215, 302170820949572, 432851970440862, 642665757289883, -552927146798081, -304185725388246, -298459272316347], [704309903723768, -98481100136802, 297740734042241, 262244234949133, -126268635849338, 708589380146872, -293998930495405]],
[[-781648713670254, -45771640870106, 789646158618262, -4292746816060, -117589003804980, -129422593972078, -21070842313789], [-60752952966122, 529063249585057, -23651051140478, -893175415062323, 195452688854838, -50458355727576, -380765365202124], [-427153143390376, 272653070942408, -291184175150281, -115623384243053, -155557147953282, 761488245655227, 555546334551335]],
[[434163170023625, 394829048859849, -135526778279804, -389077214281327, 527235022033449, -393520318300643, 566285589187842], [-79493024390036, 406005454703045, -877784612888548, 277914317231427, -440701866983780, -233417770836027, 6844297025243], [10086210321101, -582688694926183, 79882815680409, 456195481690778, -243243403399847, -292841467516417, 754058149776255]],
[[-742947121618376, -332697333618192, -362703739147516, -251086538061583, 193509433596920, 493413060335279, 359849771325173], [295232693441857, -433251683682501, 309547063205396, -203681312924204, -721379398372898, 151827920178996, 558601665072023], [81236213870773, 666077429244520, -611887880478436, -450748169172763, -303675932428134, -218888777956971, 315721517630013]],
[[874217392568698, 289095249273751, 320740252729366, 148602869471190, 331151181441668, -13791926728343, 430127937777706], [449687012068926, -597656410180974, 444239690207149, -25483451777400, -302931655699833, -219415738776142, -608547322446485], [-118045970813156, 266351265233026, 366264744541357, 592851380555269, -772643289183209, 256060136518728, 186026030860477]],
[[-759772452922338, -606639708894340, 435528286819337, 75806690214880, -221262397520331, -33202405009639, 277297119431854], [238279746624786, 229534938809768, 534873620406203, -569479831253774, -448668244199693, 560521341348544, 179729349218712], [37806154654763, 592380775515612, 264844032755028, 503236924957727, -185942866421555, -358848455947383, 654652261481033]],
[[-446096720926689, 563420716754097, 10583716970883, -7679264950464, -821276985524137, -226407590575941, 158991010883851], [-163265479525157, -279800136621002, -674404127387198, 532598677650252, -280361822412279, 206179468516897, -550555958822161], [-498591800335016, -167241946345057, -12925562100772, -296599243722477, -28197011202316, 897087386448064, 312070370833738]]
]/2^50
]}
\\ 
\\ entry #62
{["22 points in G(3,7)", "grass_general.gp",
[
[[-253617485813841, -236401567688397, 524948572799896, -304637238042343, 450394849369843, 34433739137837, -758305358213663], [-189389569523733, 589791784345247, -346589979677546, -401428499066041, -7066319394564, 757663048466566, -168982722625602], [458623554203095, -382065230642769, -13654924564956, -769164610864130, -560642162564764, -22274809603318, -68736730598966]],
[[429151225720475, 667247077320996, -602113757314333, -281719953672709, 100381411263918, 207310126423553, -378550047163925], [865640198460253, -102056898654198, 333882414073262, 178856609266092, 518832407411888, -284798557021569, 118901632903308], [-95310913109313, 57911581117669, -41875298042032, 406285547896301, 453482376346098, 869924895950821, 354930417935535]],
[[108804658046504, 130408231865493, 367992820122664, -290776190580666, 29152498159545, 961412343588354, 306060073276310], [-572880449291343, 643513116547351, 508511966741827, 289663137991701, -228844770331417, -7574693949226, -361155092934032], [496715076450141, -61671040655015, 668331913658590, -60098791543423, 608690751970219, -217377859417816, -386114541219587]],
[[42329320232176, 839873345030134, -175634967110410, 231646171878785, -583454840422587, -165553247422349, 328841259610474], [-58809217555754, 206659145186335, 710769968454775, -663883479198979, -42249335464569, -523102952009780, -11275952752492], [1024312956647552, -152106724817621, 226959714052203, 35692383001888, -14129996219220, 81035246919692, 368437355996828]],
[[679985486843218, 377504275828654, -485033690410746, 241888606266511, 441688636711738, 409957572746355, 76413465531444], [154376242026399, -768277825635644, -283182081725793, -154858909618903, 307574349417250, -241047925313321, 629831963897033], [419756256787397, -277513445465430, -106206020078082, 105467156054159, -925913067624150, 346354472851279, 121499396433643]],
[[-486990531304014, -388734539905979, -276651892273953, 276095066291090, 29392456445951, -573455640190049, 629997013676894], [202330811996076, -258267191916425, -939293616624134, 205345417506314, 143070866756208, 452919999563847, -99829167500619], [-605687655910604, -50142244872019, -186281647073666, -872982251965763, -89304127138409, 296311575676528, 75526006761830]],
[[9665135383023, -942945098659577, -237700860571062, -85547076801327, -240653324415626, -227374963174646, -452745323999817], [-50322423862052, -377862001519497, 270947096643907, -508046891228865, 755310729884716, -185327421744417, 431247071753612], [-372773286564540, 142416978533553, -846707600915111, -519367957605392, 66540866431305, 341079558627390, 31437115388839]],
[[579131792954292, 195874372542333, -800190113905542, 20577017020637, -162735447372813, -371856054017721, -297326107222412], [-160116183652888, 525008991999836, 129608215146129, 883700321382433, 222544501542808, -24962475604172, -344245898276181], [495085009861873, -798975295933668, 59013331459308, 582069307023564, 21426106045731, 192012579229961, 67562931066991]],
[[17707008557522, -804156060425279, -598944980123714, 128627301027430, -302491263200664, -171362394073691, -352879563529925], [-445444950966167, -117754377560206, 399066206237724, -27099915332793, -890136459627260, 1701249737070, 320981695851887], [-405393975335706, 151181061185778, -326788737271130, 905679476887044, 126343641040536, 178278994256257, 325051230796674]],
[[-407477131922806, 55926810422045, -463967840618302, -929549267716530, -886794349643, 88973324586077, 106019535613698], [673929573784493, 210629239285457, -232772698948118, -73877453411705, 63676506068046, -31105067751446, 839310206778081], [-429637493978996, 135529378169155, 308589125192082, 113826399470058, -837151915825696, 169586940369261, 476368821115726]],
[[15520482783130, 9795075137241, -582977727696736, 130861448414745, 608743330652023, 416348728394623, 605319184748569], [-309545423822331, -506588461689855, 184913823469753, -379230298506890, -162077395159255, 832537409442254, -133431629471174], [234057646043262, -223726390221394, 64189450475807, -927212776510738, 218841527837709, -393374179277426, 310379514739217]],
[[279448003879058, 577372262915498, 118110213981094, -270074202199661, 669772923248580, -295560849604249, 483072045864693], [-725466160639046, 511782580359434, -358285563186872, -160769805193053, -520860942815, -379430535799521, -425728508081536], [141738138403943, 270292905489231, 150571385613003, -808806447679750, -159727603393844, 621985038238861, -292035509038728]],
[[868272838386923, -141210866163476, -467839788882344, -258584083766388, -283879135310159, -325389886518243, 146991943566745], [58521831474835, 82810933222885, 144078712904304, -154379694324328, -541522763316973, 76384500421190, -955873885081571], [415780718177974, 82062203937735, 970969144382930, -90905054855621, -195026780962380, 59730407983922, 308860509019885]],
[[-169937999070551, -24970484324737, 416263168468631, 710901290792870, 594938382922661, 424810430688871, 158356873679381], [-287546356243357, 300291942392786, 77053063728138, 681889672485822, -657475594882939, -427788551398185, 92760659369259], [779321215531903, 228146940960699, 308837722539133, 106028550039889, -452860376789092, 528409590397287, -131666275880632]],
[[-765447133774039, -247751460924956, 407813594008728, -31857973421861, 538330531006470, -252350887414112, 315520063250543], [374445941923682, 406513833906948, 267717521620572, -846989708788605, 343889791154205, -233108094184881, 22880765641309], [-55981211689762, 80013579141549, -206226610807199, -248508496032495, -146117622869044, 587263779610954, 887468048527796]],
[[670244813482623, 502141069195720, 415530268169880, -211227201708352, -21823830624137, 215258021611994, 549711021261679], [435655289807831, 343898969834478, -214030250559644, 544147278238367, -331334388991584, -677057451349797, -222472670033678], [-20209077302427, -586978314770485, 26092517278761, -235913334760585, -589986778162914, -413839238613058, 589080144473841]],
[[-656812677182495, -460170913657116, -681161846754881, 23608241035385, 130013239196685, 148612249286265, 347796756771717], [-16768298420697, -444730608550434, 306400443674890, -301826035199710, -807831792960560, 470914887169822, 101246659846538], [76414967728298, 699823102915488, -532931201538264, -387243527533920, -485409654148153, -133101282817477, 291113858384021]],
[[506508423306642, -844336966425568, 33939848102835, -14684398564190, -159202699205404, 493916129038808, 165917803943747], [503516984787223, -34713771311720, 360975130941432, 114262082815613, -403853257929382, -500427632297353, -675301460464787], [-151617895413392, -1761918018901, 384636802703594, 377536400068014, -584905207436418, -294713851724374, 724713702236078]],
[[-654831826577477, -443241897044609, 784179735510061, 18008831577802, -16357566496611, -163587723684725, 9581801097065], [163128876663232, 222254941909481, 422447183885312, 93677893182540, -329534951034879, 838804864426657, 438427023848328], [-69233009903065, 679470362359586, 196142535305907, 368542427903558, 90526026326454, -559772004445471, 552577907193445]],
[[-89816527950351, 312492537820702, -76996479685684, -243471369346843, -1033285357675791, -58409272261670, 160109232377807], [195485517291600, -369740015554701, -253484673388557, 229470468707746, -302858540948548, 681836998738019, -647450514965943], [-697367387224285, 243207459376456, 302009152000976, -295044401564066, 157154546869496, 712882378823017, 104975686437795]],
[[65122109835933, -397912203834269, 771147798344779, 374298142432126, -343143075988458, 457660729926848, 207622369802400], [158304297429677, -15466385882388, 608122729688940, -501242268246519, 694811788981677, 38207810766543, -370230760200349], [-14105510903911, -241883984315891, 240017212402131, -386856635750315, -62562388396600, -676601357234629, 734829235261410]],
[[159288928048672, -356570841549743, 253328706745673, 559190423577888, 242525727823791, 574814908548794, -590791504133879], [9313708607886, -588250379664181, -287765383502800, 384711503501969, 287409088589669, 62710432835278, 777288174633805], [152808854832670, 741041776033365, 227351600394740, 198049458224540, 33463376488918, 607548667732297, 483745409230788]]
]/2^50
]}
\\ 
\\ entry #63
{["6 points in G(2,8)", "grass_general.gp",
[
[[264907500710291, -40453893516840, -390859049111614, -297360489285632, -645952549554421, -440803073797604, 24559472965904, 585216906861657], [379629612679721, 673261136381192, 472865609496910, 40303560911608, 311022407877748, -376786325379373, 376094564206326, 254705994346483]],
[[567408909893833, -47283083777315, 591161556921717, -220852290416050, -384225367320926, -6314831735379, -189194542528803, -601457175292036], [520564947309838, -183715214441310, -494259719882152, 340886739429598, 379701469505603, 524482504649438, 150200766828193, -400748851579830]],
[[51813068738146, -87943656169614, -62144001878768, -833850634571665, 245058874346118, -330463367397010, 557904594585215, -278470350278370], [2829049046334, 439306753568577, -147474405053526, 353747335203446, -72225035933562, 289738366092230, 890732922715280, 212594401288052]],
[[21774658961757, 670076031210634, -331195454016428, -384839394889149, 538145522286271, -125915676396708, -353152636739064, -360847118150585], [801720287599495, 283621317510662, 146632569884652, -133051386882460, -202335816140657, 528304510399425, -255491748011463, 346307486675024]],
[[-137149723631737, 171174244729313, -431562487878406, -551614058563252, -552316635995250, 511858816797620, 284687208218150, -284456955751273], [-105575326863070, 10575457384297, -96328435111273, -481818207314222, 461144090674279, 449057919861725, -368065429318243, 682045167098962]],
[[78419013485682, 549123116819892, -622024200059755, 351086171157169, -280816853441802, -410900800338484, -410786005881746, -182610351744776], [-642037886147814, 591147820369168, 438288708618696, -22634398600919, -321414980558574, 411669938185987, -145434391770054, -139434605841379]]
]/2^50
]}
\\ 
\\ entry #64
{["7 points in G(2,8)", "grass_general.gp",
[
[[736438528501165, 472635938889792, 271685845333913, -82539392494031, -483032233103248, -338356189825833, -270851732168840, -11511000821806], [355046679787442, 44416969138421, -546174555383487, 631230186256468, 279247523519613, 274483761521570, -536477111078395, -41631596427322]],
[[541446698988681, 108452880419805, 249647418766194, -682013104896768, 393625317076297, -140960262161878, 481891807434223, -168011714886792], [-59754554678209, 693903970293248, -255647689453209, 155119596178992, -114084214366327, 173314255032119, 596119328823334, 542907128366818]],
[[-156952071898429, 524460290896749, -498743631884043, -639551349160748, 353740456100009, 46289829598514, -231460369390879, -359635858702430], [815491824841790, 227500867800426, -37361210574049, -23821612779211, -46768843530437, 730408418346374, 102503964363003, 52085167533295]],
[[-305184589313285, -108741726453390, -702080458887060, -380480356045920, -166452967973499, 373563127244119, 488692672703993, -344861425177980], [7777585003204, 4957046443018, -206247604278563, -314794773306877, -110622997897630, 305869229324561, -97501303006015, 1005301833440586]],
[[55514149039607, 592583098909910, -506002002506353, 196173570904939, -413116087652039, -494693458033174, -106544516398729, -438353396971604], [-501709167901476, 464513929838259, 196399447752414, -173201221308464, -192628922551042, 459601018504665, -689238785904532, 90580416807412]],
[[390302931656427, -692777020964012, -663860596618035, 4789667014392, -439612597830760, -12174110568428, -18531906092738, 29824682020467], [-236485563690053, 133759772020990, 260494989950751, 272985926491055, -850128717368293, 182297091601837, 512294879754670, -181817041027785]],
[[-85380178300649, 157859459942958, -357819938882328, 111032477345946, 215214788794802, -811708794848321, 162698548412110, 602842024078658], [7006138735793, -267249736566510, -42173532500428, -717712085453478, -633879468116716, -248402407639769, -426112780678892, 184961644739575]]
]/2^50
]}
\\ 
\\ entry #65
{["8 points in G(2,8)", "grass_general.gp",
[
[[187634630660614, 194973744890680, 307288367004179, -970835183607660, 38865892011158, -238126741636194, 225952322756337, 219573758401811], [173512105868446, 586996574274831, -180818490704279, 192133387120578, -160110450268388, 316804783417248, 833423266598908, -52665336971761]],
[[221365313894394, 285065983142611, -8216903629030, -670486211598909, -78348400412907, -278869551067808, -304517749222054, -714932407914769], [901794102251651, 201734202035008, -36134046523390, 75483286708470, -76822066415558, 553567462026492, -244550714646610, 185941647497872]],
[[-518390686069781, -71919939085505, -712620525374414, -203286688962916, -120932552761041, 459535394078105, 356838445778487, -302431134274284], [-306476218026110, -143021319612054, 33102338946521, -321210798771492, -42063504118404, 342523258193247, -259048295408362, 928869284626154]],
[[-169123377742945, 440132694558466, -598450232399801, 469329506030254, -103701985064566, -475319899945201, -478601067278302, 34294868852287], [-992808731834182, 66183139444799, 275588155935148, -40151643888297, -155924377819344, 326871533032001, -261707508210822, 19798927184024]],
[[248782565628597, -507849320330998, -627815303704335, -17622701815996, -476441557423255, -301443749908924, -462011886623143, -148540945675045], [-263093343404545, -39398648325861, 429350822303149, 228231356121571, -652239208856690, -344816164229413, 375686619849318, -524398655459155]],
[[-162665925264194, 97870900696937, -387382996163840, -58962727568063, 318519509974695, -824368413735222, 116540536100321, 532400073694968], [-43937766104827, -112192744385470, -314962586606914, -724856086854528, -776042408246814, -3572491791090, 85182013141911, 137856903980202]],
[[-146420916102129, 5024174682152, 61603225538796, -223052278433554, 482091807471105, 405145206133430, -702925265379015, -549526995990013], [-132025487366428, 825593732267797, 529227579248214, 7696915468682, -195304693988483, -352119268116815, -340163204079607, 103106154649460]],
[[127921601959076, -894204742907944, 574269304873950, 168098114565751, -141103488964172, -267736724141760, 38249739923358, 24210337548108], [-126842289095344, -210181111637572, -149559462307716, -273623332150384, 893352663346724, -289104340377895, 398014735676716, -264710677954999]]
]/2^50
]}
\\ 
\\ entry #66
{["9 points in G(2,8)", "grass_general.gp",
[
[[201330743141494, 336421821967225, -249415423565037, -752290448685830, -31389597515648, -246096437167944, -378982497198847, -529727685420064], [808575435208114, 206010043239234, 228162240240477, 18540852022111, 185335092821945, 573291804843721, -307917994432917, 247362841586337]],
[[-431903774732386, -121188556112451, -736818244892448, -111497668283975, 42240040808174, 500827868393589, 325662984141354, -390411389922707], [-452518794381747, -218720446972675, 290391463574615, -198798292415557, 586555050180490, 399566665432851, -38308175046407, 621307396188469]],
[[-376960889222189, 495705290073414, -499989313718262, 502924960765637, -163171107174387, -507613036821745, -250523907831554, 172761366808669], [-874806392058618, 284084947983904, 270207470317604, -148438290752004, 22745308522125, 365476672281794, -16547403436477, -438462942780059]],
[[390192800681095, -329684669496613, -516981046748403, 287729356105089, -76137719494221, -24018271244995, -755074404032838, -283089079360427], [-249105771379531, -194861870750344, 436924049183380, 585404725461110, -555729636695666, 58052797722291, 140524882279773, -549610452874844]],
[[-352896689686674, -22724924117274, -687407431538128, 221821146636634, 213850066626605, 44595004350811, 155553054910507, 740909703088034], [-184271769766785, -82547383451064, -56238588758885, -708191356302621, -774795478636630, 116755617689805, 226534027099112, 238589805234127]],
[[-362957992263941, -181774173339890, 129132827309763, -133613534490136, 465013710743282, 20713792700824, -774778444790446, -501391993752800], [13864254809461, 930144252225595, 465471113020201, 117495727836302, 228412065095947, 60609008684459, -204781448056170, 272103812394019]],
[[-20719689200325, -889915382089797, 623554112232334, 201395836131976, -66807710533878, -163802801073336, 42722277718256, 113013596061734], [-77749590363032, -69028059658046, 66692688955894, -194067360854363, 971692394209319, -177028145226035, 309148645510324, -378989069644539]],
[[-213955149427324, -619365091703696, -174335205881033, -325462799443301, 97134700770881, -405717147954492, -604400777808361, 403236934265766], [90369989022944, -106771676233287, -100007335697984, -421228987663185, -291353808110414, 942621250336850, -275530316862350, 106346267579464]],
[[-239898602699410, -15042203631805, -86169646929533, 726342978874512, -35530941941091, 658461671665772, -489880464255593, -7521409532699], [-486301871492189, 251958606531009, 423590082349647, -248934687560763, -413025583286560, -304478581328876, -597493419272404, 325553665406096]]
]/2^50
]}
\\ 
\\ entry #67
{["10 points in G(2,8)", "grass_general.gp",
[
[[-458315351691879, 123781570332109, -780663983514558, -116829271189963, -58773701366782, 300540299817321, 471459964040939, -321149669522141], [-367637935936140, -335245090512682, 157194428727812, -61804863192326, 513236123774537, 500534317533391, 175795606209769, 668373945557659]],
[[-339602584318726, 440211637236594, -459467234050379, 590330597385429, -171779878745974, -604301806812874, -43626890663991, -48391527875361], [-694861189441298, 501550210629150, 266543682975095, -511334891142234, -93498310863616, 123213534015504, -166791487412539, -386023443133594]],
[[476236808559106, -488677543487457, -631479891722991, 74539190105945, -256644537431251, -312844772324253, -360074296067620, -322999454377395], [-511596153958122, -419987550674063, 477080207482349, 516832938208479, -300410875438313, -207052824158729, -41163604314475, -447209809798264]],
[[-329779300841578, 230304175163755, -555569334980497, 47781571150465, 236414608572543, -242927545916199, 510942921151710, 647261544484233], [142940088745108, -286687708596465, -117874422740992, -722056913281150, -697205254468433, -20235778106198, -5619740578709, 378460154290682]],
[[-69704292724543, 17797585009484, -100969275791814, -506995836262943, 260870749708136, -170448599121628, -755908479947933, -571604480455622], [149576130697214, 858529133354767, 291394762530222, 271884696311964, 154526622257249, -95281495610829, -421618317172213, 372362816415790]],
[[165024897462843, -769727028173854, 562422782104883, 91372489161736, -258937016866141, -359766902787804, 294332296252346, 200392775008988], [183899808983873, -68452980793363, 66183953952834, -237906240982579, 979369059379318, -228679076333349, 359773691903545, -165139246810156]],
[[-135329754767323, -492980878845878, -174267069925622, -417264288884558, 541705962025754, -288066493868826, -425374318855640, 494425775046537], [545914863438232, 193086572666015, 17076048334987, -195781338448051, 69317823024210, 735489691020609, -589209072086022, 28387265373963]],
[[-10141151167103, -25695088859951, 312748362019769, 817163151616583, 59885552159445, 541217724489164, -335738320637294, 303475272107463], [-714031950282538, -10285687430269, 362391728714526, -201323455468922, -366814271999704, -355404993453973, -425326860698579, 379573342226482]],
[[111533846185541, 223404654673185, 385296876564227, -134121598004220, 473819131875972, -889529863405167, -151435084704433, 12583441959034], [-51219885838627, -441856514562646, -445477032938344, 638597038126629, 451554953582764, -87984932888893, -472884444730564, -168139993734609]],
[[792979088332964, 396447038103119, 273044813229791, 27251530872659, -157226024399048, -327890353689623, 519717936868125, -63478776091099], [222689687307447, 166436476837710, -454794667311575, 46946581531501, -397807114207423, -279656943506796, -436075622171543, 744779280876256]]
]/2^50
]}
\\ 
\\ entry #68
{["11 points in G(2,8)", "grass_general.gp",
[
[[-362306673330414, 372343453574570, -590801154490161, 565387556245555, -141871836156902, -535451339926458, -94321241111387, -115340723580398], [-636675817541083, 371796412574492, 497237476141151, -174059578468789, -422897618586525, 199060107704945, -371269850841176, -300352230253280]],
[[248063275203515, -446260099369729, -592846162220040, -69064152505679, -88999410698139, -478484485294469, -496301757817752, -409325021991788], [-318251145560833, -319444547738751, 452067239238283, 282834364157206, -401271879846700, -105277071360611, 311664247205345, -714650219940252]],
[[-394850971824702, 121575116433106, -483369826324127, 63695967619759, 543886058692930, 43167078773636, 506757004996396, 552069861889475], [-291751946511542, -172682795858002, -397787067958432, -789063055879986, -495659205932402, 337476203989200, -62592180972575, 91493051957992]],
[[166951765996270, -51730977437783, 211462861410449, -448464819414222, 506700456227344, 255017453648092, -530188702199882, -623205475006126], [193489804970515, 867024450562278, 503686248813204, 105756583344913, 13593470798300, -126288594907002, -321078502946544, 307199623790872]],
[[-122294544122760, -888111793456761, 474404850240083, 460870279914359, -28732845905540, -160143744637496, -2144248219093, -3810119239539], [119796774799597, -140911274352259, 156843780638878, -401564212436488, 929741744940398, -170706603509442, 380898592908761, -94579927336693]],
[[-158025674114675, -766140975681602, -71771032727666, -493716019434836, 225441828594531, -296080357025083, -370230959114338, 362272471990670], [339452205872991, -78808641969385, -106164606190243, -142763338546852, -132797096973981, 910280615247354, -513565120325723, 67562588697941]],
[[-94182369821347, -190090861747959, 642298998906408, 586719036429424, 187451791623741, 562957015619162, -332737596179040, -55546651468359], [-628786830880853, 125660749791856, 234734443116835, -137717576164415, -165053243111272, -253959022894795, -333279034105341, 761319929455024]],
[[59252718272678, 33018760965197, 587526811408974, -172652668918420, 274334947770422, -739946952042613, -457758056129793, 236070297716001], [-20746847637822, -385395337068594, -394521873890427, 770995191024723, 210457292345384, -150725818819705, -530709721670172, -141230861041031]],
[[773215641499557, 75765643660446, 396982152166771, 237968637957030, -3756574536255, -262846043323873, 612770222521209, 72348721255719], [338064750772008, -28204470090061, -115705687878333, 442120797959821, -205900472149099, -43788783918827, -624178598087724, 714000939667122]],
[[-46695244584998, 589482818532040, -469603029507375, 358766280528823, 428635963970825, 227065977599123, -245377770090447, -522725466954791], [-959580274169834, -209249633754750, 44170146163243, 305776462744423, 112966581108943, 257526666189508, 353738785262973, 58378771825515]],
[[46973646534107, -214686189412006, -10701745866808, 294426892849955, 595064848747678, 736214136433518, 25339528747942, 485588996601631], [-515011589242713, 248473124250329, 124413522507479, -161529576673917, 781709859972706, -263299713150980, -375468729921258, -278801774928734]]
]/2^50
]}
\\ 
\\ entry #69
{["12 points in G(2,8)", "grass_general.gp",
[
[[177916304165586, -277167658293445, -837632208104550, 271196987626435, -177992793138866, -518259075848456, -282542471658415, 62408361500217], [-703040695699244, 83758227454396, 167028615771951, 316988622018422, -431916666443408, -276470639093134, -70921076015028, -608252229524509]],
[[-343847446938027, 328419834663787, -431158864466319, 39846979961120, 551850474116505, 27105793340459, 196820777960969, 714186326520990], [-407312543197460, -144060335396266, 200716459782586, -925466984070327, -195023917571365, 146184581033631, 340480300617243, 94267603399105]],
[[-14812254903312, -188965065294761, 474826381306294, -483795549057118, 276027558256519, 124008341255077, -583731538988063, -583003760306812], [-130456739873465, 910728578605166, 457438046945712, 24197727439240, -109117689384470, 91442017624570, -294397861340513, 323158761399368]],
[[-220551404040437, -843380601052128, 612496433842777, 229513087465770, -35822239535609, -67073315000146, 123072917416443, -242816177288365], [215785041277009, 5352119455362, 146213702299453, -284248363068860, 946749688435513, -385605029957763, 271584335960889, -9946312805241]],
[[-396442608129560, -592336800315105, -297996808576803, -508860953104753, 430928472049841, -70833535724615, -256109918985254, 394424108992330], [402319450996475, 276551557686981, -185420049631112, -151036309259662, 152660782352089, 752664140198954, -616023542279237, 53129153456495]],
[[93482341067104, -157819943863108, 606623808874109, 576799098362207, -38665715416653, 672656200433874, -255286711589053, 119088897243742], [-712176638158080, 159837590576410, 405452163250952, -174417198337869, -386137280952089, -266891078892936, -185841331994241, 534063963169959]],
[[79247566556477, -179528978019947, 473159579792893, -89847004733428, 118737950930692, -896734906898894, -237045114684078, 350377962530590], [-74721284594816, -675352233095620, -396404162817541, 706950699626863, 273171027432355, -29627475088033, -268622511652029, 37321412523070]],
[[816142616062157, 26935554539701, 476169375669891, 268925162637879, 27455717210479, -298913803782220, 460081296464181, -459452026014], [104034892471175, 134461056677798, -134857217794273, 342641681261614, -415017161292474, -379188852029139, -473970122499652, 749991111942041]],
[[-231776612301711, 660931029798986, -451004055875630, 85002877867102, 13186800582033, 184887399221350, -319157256993126, -655935691675079], [-853193750156065, 124904880830198, 46527176305221, 527852830630269, 81330413990004, 130339281518825, 310759146471529, 350916222289575]],
[[-81092371505188, -214720659906400, -81037853404883, 224415475613731, 639196035673556, 738627679979539, 294557159073432, 342248279364103], [-488039205704282, 195019111476308, 45195369470, -269508216463887, 763223571660946, -274492957978833, -424378569262620, -284336815995290]],
[[-412725408228742, -429280472994194, -340939852639444, -156989974198497, -496691950132935, 433456588460336, 551865055582809, -181654152278252], [-184432461449803, 313745060840441, -368067423135070, 313204032042759, 248195144287235, -510269000453305, 373641552824896, -663359343086472]],
[[182650250762647, 418523596316139, -26859920079152, -162225620354951, -12018974611332, -69932187331898, 1005272372395808, 128379784105370], [-304265892541094, 186182885631693, 519540421693275, 708781732993829, 573406161681500, 16957389986246, 132751998273557, -146320650587049]]
]/2^50
]}
\\ 
\\ entry #70
{["13 points in G(2,8)", "grass_general.gp",
[
[[-257923266200881, 425381661952844, -601559475091211, 29508209653346, 433692670239052, -120401264894711, 47031613458647, 672781037689030], [145768487965699, -188930830203876, -146397315687990, -1018925336780921, -208976665348824, 194180617437900, -37946691965643, 261245025384448]],
[[-90032443869516, -157932859711600, 489825814900421, -547316580857748, 370496039562450, 25310101947501, -324976421236939, -672011615618160], [-178187184375548, 775290598367481, 616982207580730, 104904236982940, -158382907686529, -114046277892782, -352191340527932, 284643694706336]],
[[7414539551471, -927629812038879, 406812473089587, 314275479814979, -119382322944362, -280292198520312, -213367526483947, -67018909519341], [688023035240555, -23995979662576, 255235690498673, -336836959889212, 750186963242237, -160084432813882, -41042951773147, -158122331050016]],
[[133130859900745, -676895079680121, -254036640245325, -502700542637696, 508589341936177, -275407202059366, -210260130626702, 309476666505560], [212976037622654, 46371188943273, -47317499458192, -149964704940875, 99260278340415, 902123665596329, -607962062763812, -45995449063880]],
[[147654616081892, -73525371998981, 619202465926205, 658076562151602, -152553604086868, 562916193354468, -137718817361995, 254661664315266], [-522624188193238, -240006316654358, 454013327430239, -365277080184511, -379444732009067, -334989387157661, -485902693941462, 324127223756242]],
[[-217327888405330, -88386218460433, 619974665729806, -16371514853275, 331181663043683, -641455126627526, -108757835924544, 543135537966623], [-447710975465352, -467946407826049, -429872068439891, 655063778618580, 392494944548241, 92722773607832, -257370507190104, 73781573466552]],
[[885132818441251, -10699305487054, 458711847641716, 212601561934857, -18574855768351, -232792970109442, 416926746211116, 9722736197964], [60976830194773, 22765583984650, -427301709154443, 165120347872911, -299176466219283, -775229031275444, -202358790539496, 567562318767866]],
[[-264248452796453, 323303576455775, -301402809831583, -102347961604065, 353300574141556, -8197629457215, -177204131167284, -914160594717751], [-821603002819962, 58398412725732, 268759126146123, 508527743511023, 93031428811903, 48193499612686, 494641500913365, 52241008717257]],
[[-185709828341995, -195242964398863, -40541903914384, 137978994222838, 504547134804326, 857803090945113, 17710288547864, 428547765743469], [-485066439055732, 743706967689132, 115195268887221, -268211720481732, 580072076378988, -236507046116070, -36279152214849, 17839440021486]],
[[-518240698523136, -270592870793979, -213819492092404, -144493707058980, -462564672000381, 422902370777218, 606915697444679, -313209698960747], [181209230038552, -79587191404052, -456275284962531, 480918951164484, 74288439614083, -612061976917736, 253057771905973, -587224530408885]],
[[59438653381610, 176381014282222, -50810516624518, -302668380120970, 14105935771448, -207968057837929, 1043617319564627, -78934956694467], [-134307654806513, 195001069036651, 559533986431877, 313890248038404, 812601563196847, -81285819431147, 38350313807973, -362742106540565]],
[[-715605687194943, -503585166666862, -26320608516051, -453331931237155, 438440383830291, -68624174951715, 286529730102912, 129305577953249], [-269069445022417, -424727029411012, -111787263650400, 225270866961765, -161962123756296, -367356469596207, -628868617802933, -628456509960630]],
[[-12436824162222, -574471901000650, 540064926350796, -36708164700069, 163812802879492, 97185298805057, 773576604306758, 98792545983545], [451294216728268, -231320375876806, -463067271528997, 393082603149792, 713819289245978, 96122056342782, -30398420371000, 349039097585765]]
]/2^50
]}
\\ 
\\ entry #71
{["14 points in G(2,8)", "grass_general.gp",
[
[[191431008632661, -239756579868260, 628492798927043, -314913280219018, 84539229554538, -1648771744553, -203796811407083, -794144343988485], [-263901409379812, 685606764307016, 750405081277739, -8864407493581, -129294383871029, -178801672705676, -74374134164140, 332483172008417]],
[[139742813086539, -614396789883714, 715748370790090, 493227327410835, -102374095436283, -295371423016810, 75079898435587, -108205730465186], [447487707812593, 8254793987277, 216140577945478, -382593982384021, 900623466133732, -146913568873824, 54655886607825, -196338520823475]],
[[-59220185914496, -466236235695379, -450657967191556, -725359400018511, 319273685222466, -192939676337963, -22212614296293, 421750725820167], [318685928336830, 139869126786833, 277809225275585, -468549753285154, 169138135397786, 769470264090753, -465806764362660, -110188619360928]],
[[-45962053686970, -243794564264918, 432566088431868, 817662381999114, -22124475154999, 528770618157310, -168961678603265, 204404502451611], [-580278827194380, 61735809077441, 451825808592204, -359665709800858, -35930299439821, -197857594435640, -603280288033082, 434998929511524]],
[[55969364012400, -304764403016356, 339333148989868, -315118510317002, 329488441949623, -892430427053473, -91816762357614, 209200882568660], [-345855108798634, -491236617663413, -454516197604993, 533543380673685, 454523511607137, -67913396364298, -374957313252410, -252331285606515]],
[[1037941438162709, 177205410939770, 61675965843612, 14324915707227, 193992864229924, -85095598511009, 328763516834298, 44241872412105], [137570266861936, -313164792946753, -411006317340117, 294433201194453, -168825964887851, -527706390876841, -331289554042084, 691597224902837]],
[[-169303103003818, 530223033884309, -594290514887365, 159298814906644, 271819321598235, -65403684838257, -31993769307979, -707181927445263], [-641878580049224, 368976904066457, 435333493977456, 345995447522559, -101869494393945, 221269144148343, 589732101290493, 56116423176103]],
[[20756828033969, -69201569942829, -275639197594998, -85917801625828, 482596348931957, 950793710879005, 46144386821016, 200087081202168], [-743051623516790, 624010732197419, -4567032135719, 9514545527791, 455192168001456, -142166323128759, -308129206937052, -60574956468250]],
[[-422084692551289, -471018777134159, -174905913123753, -161516630464557, -526674512777785, 500452657928327, 371129962337378, -381287777912025], [158765755189639, -56118074096158, -130445094210636, 436992489531333, 70252658323020, -552148442324328, 247483198184380, -812567022903598]],
[[214688840092106, 185221240946970, 30092589902925, -224770503746953, 149397961702230, -99045453874593, 1026495814999678, 223610464072272], [-196062124016381, 334042828229466, 618643056941567, 502980136327666, 580837301159907, -279596656026834, 17213401521644, -257050231566931]],
[[-348014353453684, -364299685505662, 215614628603750, -700539013974915, 560929770346149, -82073208345608, 297665109212541, -258060138260060], [-228905138049591, -137526079717259, -387377991660120, -69549742340863, -322498254568800, -545367343573328, -440576280052593, -667759401384128]],
[[-72300477431055, -597450874314283, 283289248095815, 119584106719940, -194029764530448, -212268259030076, 842566176188424, 135275321968528], [230415580670759, -155730892734356, -345816833924150, 788750588013737, 484423713122418, -17648601813423, -52936246706023, 459140853711154]],
[[301986196751874, -291229801284726, 308007842332023, -129445843341118, -785935582724291, 199436521656461, -307963918404553, -477183027092563], [521483849128740, 856248458086208, -277011552551121, 80486219200556, -205091822412854, -104730345341151, 245093447614986, -257348873522714]],
[[591291979903889, 369751912559376, 144079501170202, -116287835274336, -504925345441158, -304376332685523, -547675554782652, 315409392573461], [-471268984484082, 312973056347946, -339083069390219, -302484527147114, -552858782055934, -384029736608871, 505087413236802, 181341740575081]]
]/2^50
]}
\\ 
\\ entry #72
{["15 points in G(2,8)", "grass_general.gp",
[
[[458100394120327, -898469138870405, 102711932708956, 377374643569884, -82647112798442, -30388984553055, -52117416527515, -295154556394798], [481398155822195, -37481181242277, 304808019880080, -497023343271732, 768829123965421, -245006246315812, 176639596826597, 110605670530109]],
[[-60590737991694, -733301101236307, -96974401775367, -619456121476402, 437498414790938, -307541312755836, -63343089578472, 207653720399323], [-37259341059702, 121109303904715, 270127438837353, -528999783078666, 45150437659786, 705471768006910, -575312040711576, -260906789613176]],
[[27117153680676, -164970870711783, 526498074936980, 774508301464398, -159697002331170, 543704951356570, -173288370172387, 107188964689738], [-384137709546143, 12466996313622, 495314582433079, -383367962591603, -179913897688536, -248444192663626, -523226020980597, 599805691488790]],
[[-260600292009264, 103548050763701, 387144501979992, 104983217069707, 258402599884647, -824679453877854, -34319949400859, 529214118985892], [-610390560707050, -418865857747877, -598795275293574, 433240304156739, 176668643038004, -156389226265698, -268252666736156, -213877350940752]],
[[914495858103395, -11331028619895, 146161720562076, 248514029804274, 119931016778542, -153369352766038, 556747925649363, 14939949627667], [176329026589795, -43177182995163, -505775763983176, 92941201397135, -195783486559156, -315637055323832, -267397808473806, 872231450275364]],
[[-40536920361667, 606191487539577, -439697712899122, 32106745784788, 266057757205527, 278439656138041, -68446019966663, -742410995990756], [-762466059671530, 350698181895167, 362068801807245, 90154935434416, -28840566698079, -34897636062342, 648741236940707, 34210347407516]],
[[35238580627847, 32500673218350, -351888001191691, 13447697222244, 576080767292211, 883822378999771, 106564980317331, 130305026249267], [-504531540024192, 592781428214293, 564423696304355, -145381681195876, 394110258375570, 33811827452468, -386174450741057, -128069979692233]],
[[-463473558835903, -279484563526509, -112376669387099, 25080535581385, -520232826024575, 565505889134910, 531811310854855, -297003898759060], [67132903318796, 252906861911519, -62010645623628, 384136911856260, -153891628976006, -617829857224396, 239466199154891, -764875793193031]],
[[103889471621464, 213911398071597, 49522134391687, -325896296008375, 72640103058236, -342629694356658, 985124494553349, 96419356700673], [85712310812193, 541283223971596, 415966588916280, 551424640242561, 687413307148217, -104750809822321, -45519223760448, -68098074528291]],
[[-417862100800984, -165661695372074, -230194210478218, -698618727517338, 518271357465452, 168853933863308, 312606690379517, -360139935071078], [-78901321394422, -299680060519023, -225141542769004, 75169553741608, -126748681038593, -483185811682016, -605173241121905, -706759830792480]],
[[188525112085500, -666765239186813, 441599008748120, -144993456500211, -68136027986772, 395204505018028, 589273890053937, 251847919591710], [140656407067888, -254104156117319, -311248010256272, 885582396007225, 450213338920415, -16094619735700, 48463625699906, 311233254769176]],
[[276604608788950, -235534884383646, 472009121700730, -67280688471692, -775836068449179, -80739800150484, -272544846756812, -474998203075223], [665837520758615, 788488614750830, -243242638610955, 7663739484622, -73491138282316, -92620973265750, 253171188975394, -255530318012013]],
[[566896659624998, 537379846815039, 26901628715035, -156643367766418, -510073562578478, -70502059072802, -546824252065145, 260918556750868], [-550633774547657, 161873729155196, -392863795589675, -172328712216016, -590768813123446, -569626424618280, 275649147728679, 68893313170629]],
[[-408467436466623, -289446957651067, 529350568471688, 433084738988529, 201450660519034, -490680189985301, 287563631337359, -430358847079504], [458873600246512, -278741008881645, 40541400870241, -740098902194445, -83230633635919, -339002416459964, 66263960368547, -551142622008021]],
[[-90535312094181, 143853825116372, 837802212461938, 44410452459937, -586199397924703, 276916256160833, 337263767452208, 28565768120931], [91744307942281, -229445776111863, 696114400416251, 26218117609215, 568461378606246, -170801478372549, -447069923058065, -411257303607719]]
]/2^50
]}
\\ 
\\ entry #73
{["16 points in G(2,8)", "grass_general.gp",
[
[[-132136962936660, -724828802664498, -309977995843951, -525922450192712, 323797965074164, -90937990176915, -221744201510171, 435714949721658], [286214982082049, 309282591250126, 347626402490023, -465995407509722, 347606439013664, 530341087066376, -571629442521006, -152407030185354]],
[[-48140214714419, 50661880283219, 578590781846155, 797374825362372, -112078002686004, 471287610837057, -228955357128069, -71404079087981], [-781700662743963, -120027932201069, 409232178171322, -301979190009662, -357412787571490, -217855054217261, -268345654102001, 369203801839334]],
[[237918546881604, -229117938906277, 276383687945568, -357430193539105, 452500197340812, -807667617647891, 168627283528440, 262464243646342], [-76298396080967, -779071065594864, -211557875332683, 641529562343599, 386049842466193, -13416360656655, 1222092974280, -222136315463853]],
[[879704634435142, -13150590688059, 187252878282409, 53086927046754, 52256578747499, -399309764544568, 525274755998584, -132751454701635], [177899086170732, -191376942946332, -559293623723545, 403370557007683, 26333779348175, -454082586488505, -330552065093226, 638522580848646]],
[[-2464226760069, 726467010011992, -434391094740183, -192417008124873, 116913970783568, 215691578502112, -40706313883195, -672548545000707], [-730681034960385, 388702285857080, 240724947174683, -46699920906537, -22138756134154, 233811327481903, 606846110162291, 314828386173927]],
[[-198839895823451, 121466370933161, -204032105747022, 427783196970481, 555593819854870, 629002413548037, 532743504222989, -24238044509714], [-426828370346507, 365570793043947, 578180579606106, -419705767447344, 571266303389374, -13618677772686, -273032644143381, -200755924859554]],
[[-148377531418026, -420467090672820, -519117812514792, -159998202657637, -23793925830982, 645153634642066, 461244982312560, -379767177398216], [301912521864047, 101644298844953, -103611812829476, 411362464063986, -34173006431807, -466097946620837, 156131604360326, -862218773392667]],
[[191009300384447, 532183191785491, 12781287287046, -279562005921850, -70287308066894, -135353846431002, 917693667652422, 64855101941232], [-113652396194940, 424664870680554, 248964876825147, 574877814188374, 678153175364080, -266383979480057, -10843822027028, -388530214117914]],
[[-234141577197875, -60226983304916, -146874748821688, -787162849829648, 656915720558815, 56463742376701, 227930357813192, -285175073263433], [-349344885496812, -311266170834834, -591354763213880, 217238092200927, -66307628800891, -325855277828989, -488441078272962, -550160182810215]],
[[61389266878002, -551048539427769, 240616640000266, -387274887236284, 118779310214904, 32840227982645, 827843585328919, 227677958368217], [380251824721149, -232395646541442, -552969312804479, 199116649757575, 534373661857905, 532314433840537, -129001655585476, 371582586073031]],
[[15440644139548, -240402181031428, 658779677683, -78165225372970, -873189139824616, 26067497247633, -142972232462295, -648019208101262], [789731384627150, 734330813805205, -237640257957805, 86027264067015, -186815744172622, -48387515261110, 54063464665066, -26368196348737]],
[[632103560873889, 232087283067047, -48316194092387, -110285354029708, -324065139274379, -78342891579472, -336888870217173, 758342886590324], [-585026589902166, 310133393737261, -299107191793282, -150831378235308, -650484459549671, -428074446311799, 291990487791138, 159249307441409]],
[[-439667294667118, -289594347467427, 534484029192086, 471372320729042, 50287112138306, -581043699590645, -142050110944356, -349706353147687], [491750877529022, -223834655900120, 310616481376466, -678518952190514, 97835179558587, -113224423403252, -138766196778013, -614175548787834]],
[[-35999413486922, -177385729663255, 748655414440702, 157951170353056, -576331124508594, 295513401920938, 467780915467708, -105596983448149], [221943771927948, -66700870149179, 794153558969148, 37805155622771, 624634761302730, -274952252971195, -336047362673150, 56020485857464]],
[[-558142366255141, 445154345085290, -507091159786123, 90783377116325, 609727876138745, -284053408776594, 200319210816884, -184869090925], [159547720554806, -589737836769774, -178611118097225, -143615650402435, -1747910405864, -554607881085493, 586500621564079, -436235127402264]],
[[173077918348062, -180744505955323, 354145438504826, 686367658412444, 237304283459541, 120013723039514, 606643113890098, 412036429883104], [167752175018503, -551966453105615, 215602591556625, -171480064719558, -89634823366112, 878253415936559, -104996847586165, -261849480430074]]
]/2^50
]}
\\ 
\\ entry #74
{["17 points in G(2,8)", "grass_general.gp",
[
[[314028737997263, 331514892634828, 792137005622923, 559522963451936, -93142561255000, 106190963409970, -125459326217476, 287915518220335], [-880565401392814, -219012161461490, 487580651703169, -150054818078963, 315264681104, -332632664140002, -168571944825375, 212076442961510]],
[[-63603451031138, -299532127828414, -48037867386974, -363569695258479, 397379779937421, -776756911602472, 153516857969477, 504545073035270], [-284060432225447, -814721627089731, -459268711304619, 448883710276152, 86865245146937, 4614258891890, -219948886385177, -234137207782220]],
[[914142190832468, -73035754103579, 247604728162083, 179873982152717, 213988298073143, -311563038125806, 431006753016543, -66093444022719], [122639596813144, -256510526460592, -419914162801928, 372664365941312, 72586927501592, -295976881521540, -343194837258152, 812989528107576]],
[[-24492678526021, 695866584666418, -369082216068356, -260499222449263, 311201760568901, 85799382849589, -75923208050753, -684665228237621], [-603971561443727, 632455863362918, 186326306108870, 37875988019354, -206330877202489, 35539390228007, 509818283535073, 403690834556752]],
[[-169425131488903, -165695531324811, -145645958712665, 300846393810618, 547741413053843, 792139475627918, 414880265189891, 11754961619370], [-569806174260197, 560765532119350, 648965134054523, -257733480596009, 327505168164658, 8173841805771, -36921635204684, -179559449043866]],
[[-224804418087224, -473302698039817, -187504672056727, -281816686365016, 116987524761197, 584486493376942, 481230470448477, -540024236058139], [-134303993724902, 575145672697488, -252776061036578, 656313468818454, -75889289893999, -101007456914184, 292472084412561, -568045575157426]],
[[276269073890108, 525386625075590, -130264991206313, -340134276407647, 86087756856024, -127692879979785, 867981000583800, -74343852859477], [-136085430202092, 362348623526142, 396615398418362, 649375563530793, 686662632949803, -36134807346702, 42857446312438, -253366094168492]],
[[-199445168168902, -311493066068738, 113060321702238, -506425330100834, 759445717265524, -98113374478694, 251251455787953, -460525480122592], [-331328850460692, -87331287231749, -212380142653136, 70019569497567, -229553958353040, -303379564706224, -736732332303375, -642439308189515]],
[[-360346001880301, -295458047212499, -123621434779649, -341368199062792, -177316380614821, -118613432596468, 810950442915412, 464263426229953], [103129480506237, 83264160159478, -779787762814901, 706392615535245, 216407966999451, -121437358611425, 142720702049026, 247131278377232]],
[[-28639708222665, -191953175091260, 213542352741646, -84673604461859, -767463377129206, -127273482096122, -87403012031454, -751249977846871], [583549389644909, 749232786282437, -443658425728921, -126034638958893, -97480258001821, -339909965346164, -14239587342109, -166761692260453]],
[[582843534266922, 494360026065297, 26768292282637, -473621543111356, -381858387722812, 27211544272154, -457062409901145, 321023252878509], [-692778867454033, 195654649581167, -324613069508565, -100255392820713, -720515896006425, -210351236032729, 154405801707573, 216265022483534]],
[[-381798106357495, -399962230107098, 220713580436779, 295944803605910, -110715885056199, -860600982942309, -215683060767461, -161870218323780], [600649672955279, -466967511533676, 370078895093663, -633106110807903, -196012103439116, -111272721411501, 85972772429174, -304690821684588]],
[[-336142610668765, 146683627675611, 482370898783846, 614610666470929, -550021849927731, 276626241734472, 295273769886858, -237659402006959], [213098866024681, 149675040489689, 567978096352705, 112909360301680, 332488060250707, -593386089041533, -277950257908266, -569717041567919]],
[[-180611885604476, 270531737861443, -391145305576740, 87290633488451, 880070380244875, -446756731565880, -154519086431654, -56891313847510], [388936183386477, -595519589541501, -305428741245188, 77812028526666, 119584998243450, -175358823345854, 663134640741685, -421420687329805]],
[[40508159288516, -92069468315455, 536988069524837, 650259843772829, 161697146665666, 87728486084815, 671219149033878, 248920570639723], [122221276891314, -246560446342112, 360407388897248, -178752261049352, -76408267138153, 973308539916187, -190382909406447, -201646373252727]],
[[310012422709624, -260435335016822, 810441488923765, -75523403582019, 46392488084428, -517533706667259, 285805282716342, 299197397540567], [163548019498951, 106370453533439, -298042089827567, 126187551946859, -850098807700713, -257787024831815, 571163444921783, -97394931826225]],
[[-183586462719410, -61162773822723, -4292412668058, 160476374416707, -269893075151972, -675026513480127, 525135930841427, -632585031994478], [472085497361572, -367510583460583, 62317377739322, 862659527797385, -252689746522227, 88074512423254, -281792135183137, -103154751701140]]
]/2^50
]}
\\ 
\\ entry #75
{["18 points in G(2,8)", "grass_general.gp",
[
[[109539666747183, -196035962515844, 216464022018682, -344685257738349, 366381888866008, -870419723458655, -263578169363084, 300361995710702], [-438458392005875, -607539578636390, -512022476365502, 470796494954743, 214716231503263, -229053319556853, -97203791021201, -338329843308520]],
[[950910050583324, 18589347971121, -1721014844676, 94975777086409, 357300310428594, 215377605873957, 399780207844644, 142044050969834], [39742555833325, -751498361248611, -440692301163677, -330261095925243, 99190468578508, -147260845063583, -195873401509894, 572842344605665]],
[[-128862687719186, 632985995412181, -333910673122304, -224803311491911, 69751486116187, 201318040998674, -185987696789300, -779971297079194], [-650575852904074, 237299737992773, 180116741184549, -160559619004804, 17124531604481, 595607027721835, 535473593328766, 296809892487239]],
[[100527064816973, 57225796246820, -61543427923488, 250892242939185, 440802526017525, 973555469562185, -22770234762305, 211896209911349], [-742775180599306, 164737610859775, 661861351660367, 3964546569289, 459838988124102, -132511178390294, -28049199555287, 144648261095143]],
[[32298029332128, -665933387211682, -379987821639560, -190260759864705, -112563611214646, 733394030602481, 37567619452283, -301000935651781], [419008092171238, -51753847096466, 371183469309008, 504111195683633, -6750840205222, -45984462175388, -306411847846826, -775532544530640]],
[[63988137880951, 626566319938380, -158323841149781, -529883565333586, 233031767506709, 126926973852274, 701289866655797, 53907283718229], [-219328213215642, 198547496727882, 173507542060773, 695921302118278, 747268860625458, 110529599349136, 159585753634209, -263852507301398]],
[[-241196124277210, -416687926424427, -222483818557724, -508615728751376, 462569135304171, -280979631127889, 540421088938720, -377733346907774], [-190178357127002, -154730062025857, -187192680615447, 60556384288224, -584180450949792, -234828803872327, -395062700232020, -785077908073774]],
[[-360749753886070, -564473410001729, -137817421333753, -197623397694004, -207379485011296, -182823848280737, 779002550566505, 278487974010248], [231411528160720, -25485615015390, -524178013176525, 841829754071706, 282364734454974, 219207475599599, 313261827812502, 63993207176328]],
[[136849555929956, -103511127636289, 261073463191800, -355462343375874, -637168196428207, 326432557781744, 72413467040456, -725196648817350], [425420573486454, 792417132827883, -577027618663898, 136053057954461, -200676454496425, -19479872275397, 230217709484203, -116709115456167]],
[[703823540046280, 460202787567012, -201683968114672, -145073604430169, -499678801982189, -54028361605763, -389648916975229, 307163470835214], [-701061440597170, 273299694713363, -408194846355455, 71450119392463, -586460191401278, -78674405047343, 264903742617876, 330822264202922]],
[[-92678151632767, -366614919048781, 596039801236990, 520659692136910, -178267676282346, -604921680649540, 290348365102534, -127644524557852], [338730155079466, -682754812924172, 138379762741322, -761898808253929, 217544120108908, -173343325177701, 70040341873186, -69574369379204]],
[[-131164814711519, -8071176302801, 722188862010972, 502309761252790, -496062247080861, 435868759726343, 170100262288741, 107312492960895], [-262497250196038, -60986720276046, 542902176726603, 4490717203438, 416666777457833, -127638347217636, -623789037956239, -566787401756883]],
[[-455082599017270, 371642519720638, -576804324947195, 244392374887152, 605605372587529, -306750914207263, 101720308669249, -242487920905766], [600165974414401, -587089257586338, -324354815970144, 90299095940405, 157173265055472, -88692108658294, 436462247225557, -475761090254183]],
[[71604025252991, 77948398274850, 475637723870041, 210627913442157, 224454419552326, 66420690788764, 954309389657436, 142668296769595], [306915107410172, -159512958979330, 439536658497928, -380268115449457, -2259824924344, 856157665037770, -171517206182342, -218595089080416]],
[[697248158908802, -6180424506249, 644728344382707, 237732069294350, 116559340101112, -383816270668025, 264533880441653, 279976872905890], [123630874243456, -93055011782714, -198605533651284, -324495738057490, -636674839442671, -139835875007760, 783823110414466, -244289865511069]],
[[-286217036930593, -15343920109334, 120275614936172, 248460856476967, -256484329433952, -211770599969421, 684634852576859, -727969828870337], [93490097249478, -717311911015693, 197622018456253, 606675640433775, -43626790412308, 543157832105284, 103078455476855, 172380781940991]],
[[5692936543102, 247234679141198, 520167292678406, 115283381871810, -743528297203250, -467283317118735, 34622023867459, 387610915593689], [19971689812530, -268838033594835, -565118698672376, 545303738102288, -39750229438958, -67488618114361, -395015561358902, 645050730654970]],
[[-248006875595095, -318581907194327, -269616329213477, 584897845978931, -806511626720895, 151326784283082, -93510037003687, 88007820033205], [-607609456878109, -217396497433273, 268401040812507, -514751268978391, -15905730308169, 609516996444847, -284337169462077, 248154259021830]]
]/2^50
]}
\\ 
\\ entry #76
{["19 points in G(2,8)", "grass_general.gp",
[
[[897204089186268, -321022432666033, -112067967000154, 33401171768894, 188517479096761, -312729981310866, 375441259371192, -267675423645598], [19920898448770, -410468762576773, -476254131950317, 380550984091138, -132570160449106, -162646356950103, -55576980676511, 824629988320624]],
[[-152188172255777, 689159735595722, -443528322830709, 96141831814024, 445878381141858, 6322352477021, -96951033260349, -596104511431473], [-614465686201922, 164534257108427, 237335272914287, 148031140084462, 81883752199349, 509334212852297, 705142605740129, 146346728888319]],
[[-133328359227874, 255447425557393, -124369629171530, 261811853597984, 120052305740543, 968694011335263, -186449089236344, 336249317765511], [-586341285150438, 12194400509608, 402326525427480, -381460774029720, 737643600350048, -59587686492907, 164773728331223, 203734346391425]],
[[-55314740142758, 323486738916527, -136472599797140, -461690259150907, -178559979131331, 747218697793027, 246470936682990, -526495178038526], [66161591798306, 811788610555, -125366942583721, 947147628513923, 216616682198094, 372716816483280, -96372170696848, -394130532850594]],
[[342125323319632, 280733030505263, 26939817193639, -137814536479221, 2612101937684, -552698807509499, 784662242501466, 361792204218395], [-520921945133170, 431498062045848, 338057506104878, 495701415749480, 460285119643541, -343493877327868, 62033367836771, -341172983830080]],
[[-216503063121274, -175458406022579, -181091245923147, -511335280027902, 312788176920929, 107190264233053, 691053767252821, -555744597895430], [-272687063331435, -142184407093417, -89130750045860, 90174833619391, -440824548796918, -161712589981330, -513308737458045, -820388361903148]],
[[-151518188604907, -706389031444494, -221953138659705, -429687662438642, -333815126725730, -150665392332211, 609685298766226, 77226479804224], [429410331420786, 74609936229537, -859591505668636, 278396809975166, 277256702040911, 302443696039452, 291789916817475, 88337765616791]],
[[280125574415920, -119623241951939, 241631127721529, -390280091505927, -601636964250769, 318526599125356, -120374115051867, -697316450676211], [363851886370680, 918135399000153, -319521081221391, 192200046585393, -230176087986891, -263607512460606, 65529772989889, -162760903193978]],
[[748278520242445, 415907327022702, -233731491710066, -66476226867232, -486409704649596, -176748398634796, -240720681215940, 387195827951417], [-648621347741657, 103198684557900, -352495907785051, -429496367003316, -663426710221319, -68200878514573, 248053618345428, 145785896004348]],
[[-152243193042488, -566777471590172, 589340350878544, 632492450842758, 89991725002205, -281728290023156, 187956807227284, -230369392932888], [391523705846538, -624843181028225, -504590574963523, -249533570294641, -2513406315342, -90248952008401, -50870276160127, -629534082094380]],
[[-241738654895231, -70691799044923, 367040420263334, 648379533828714, -536882879054180, 478869889840056, -220270742203990, -288135741313729], [455178290448259, -356315318742357, 664301432130351, -234496423702956, 243285548112376, -163286343588171, -500005123350202, -318374529451189]],
[[-225204402951755, 304930904376236, -219351388982374, -82225687199305, 705282194612406, -744703613161931, -78729580665520, -104258490427748], [345764108656088, -447365521527039, -269487808322942, 119032833394532, 566785042481620, 336912824228151, 437400464662845, -484865626008015]],
[[104236228740109, -150776642683171, 269820952044073, 591673127596856, 384345477695660, 226678890183562, 736554080694532, 263732245881162], [219346368952538, 202420378491871, 625439002542362, -153583316416643, 145574371475340, 770841892275508, -369449310728579, -109179056274111]],
[[585422588814058, -228452679070749, 823975882627660, 105860390092557, 49172124691045, -101808990974762, 264460903249515, 316030300730504], [398478880080398, 34190150425787, -295605546228909, 24030315792636, -581963138549795, 215292957251099, 701403059098292, -377806455144011]],
[[-245457584494403, -63941744983561, 158552109007455, 25423919370312, -360495157984548, -221818910727419, 851206466418006, -523273011138134], [-214014031043933, -728956724602759, -135123351435192, 644034258381446, -79863850675831, 481166465278069, 58931229811330, 126727860113385]],
[[-182007788213212, 370153554307107, 367085918862269, 186712945577372, -621535115206303, -374586346541149, 504360511148066, 383270087488637], [-14767038316726, 131665934277028, -759746242484119, 638986058986913, -252158887800824, -214788448055139, -365891980915281, 144858400506095]],
[[-124247491459536, -532539951827600, 126035571156750, 435478218879009, -847845250315390, -170401854315377, -102555845651305, 68498573511559], [-542299075835406, -402603141824172, -281350322622724, -718762369598256, -47595721558363, 153451603079969, -405997679687604, 158268163788539]],
[[-739064474421944, 301870740127680, 150902521488412, 191321933465492, -425849526933007, -455476938770938, 55093891770632, -423190628041587], [-214427613019998, -766198835082609, -123836776927692, -122955367029205, 263141527704351, -589455166727072, -430947991967757, 41715051897852]],
[[-178698414794829, -116670447260133, -151856003187280, -510946827181709, -25458481789316, 653646666139961, 111652242713428, 705414952952696], [540232369377902, 367643806886877, 770333253612576, -351620840563710, -313968188866910, 22865552895186, -123687516506843, 95862519020859]]
]/2^50
]}
\\ 
\\ entry #77
{["20 points in G(2,8)", "grass_general.gp",
[
[[-225403624633785, 735133724180430, -427474276731415, 312830827456677, 178742890634708, -267735501156559, -430363507319827, -327079137157798], [-851639896530838, 71044260988984, 80579204060591, 371841173786036, 132437378316681, 433478874281918, 335153530209311, 273463801553712]],
[[41076492674783, 93779867447485, -156591537393201, 42620300740436, 122144775652361, 1066259352814082, -17215722213417, -280546830399004], [-895236079491508, 277829266574077, 209121559384228, -316686593043075, 370781566827192, -73228771099131, -33014176328421, -317899790772394]],
[[-166814732383113, -114407774552677, -43031259560795, -678266552271977, -375277976124, 403776893374205, 299391711551290, -715657588360304], [51552829546472, 452745425036862, -19093789038548, 675569518735073, 236278641050048, -99924819755635, 148450180069693, -717917625425096]],
[[350244198278718, 91350847287465, 94678990062570, -444522124349255, 626781676528266, 22526295693406, 715734806981530, 156306034275094], [-520004619853401, 446381624378962, 682738858066837, 292044973457681, 157351955336203, -35255463883907, 240027285515007, -403671825579076]],
[[-176847798138260, 83664942073490, 401064434109985, -668952101840444, 572933102055046, -240190066061699, -113736035046892, 471324247404778], [86280798751157, -86352853005614, 267307982943743, 69573472369402, 196122594329328, -494067396365538, -613626955079574, -719270935608952]],
[[-207268171771666, -517532519175601, -172666712541911, -336583497495318, -152719866335585, -482748439240484, 613232990495939, 425821839027698], [288583218864642, 345813797058543, -806556588764737, 268094814199160, 411061051176392, 69064780592949, 399143320151128, 96531144030071]],
[[-116006856067750, -114323339071323, 62606884740928, -127399510890512, -843763045414144, 215982259990991, -218000637884158, -644099553461820], [519167224194192, 623812048012194, -301031264523947, 92103124715102, -452591082205057, -530159313693178, 47212344255560, 147428367233428]],
[[401926327363502, 336947057621348, 74392270979019, 121901652144559, -556419847986505, -37358434963609, -741585806451346, 333511734362219], [-621207070946415, 467845327179686, -80589494774903, -325771820675437, -402161474941573, -143930621872059, 346952307041912, 497418737136942]],
[[86656494556131, -195320343376285, 616678065660569, 38922543118610, 32477538892955, -710732276451404, 511349835856385, -269277924569526], [138010891525796, -682758267771909, -43144838859548, -497691454887772, -22133131536520, 62605104253277, -418768414422284, -594230780876531]],
[[239195989991147, -422964049408664, 795735726410772, 326146840299258, -213184796411943, 456900752981002, -157985253656113, 113158242810434], [-59948431975175, 67140360340796, 441859412188417, 407637962053914, 715810586436146, -566157541827922, 10530877522192, -255167498506789]],
[[-341491599622969, -149671904490132, -384015388644455, -173788554290521, 561365133688119, -549617833821680, -265436820826264, 513122642140709], [484489834402319, -549016701087153, -454648959505322, -277105490254420, 103375338198417, -269015964993708, 351991801914774, -490971949120992]],
[[151348144025792, -181921991390888, 207219004109977, 499234056664462, 49666671197495, 179821908877639, 924271816433883, -174336690872397], [88676179706136, -83796714279020, 668719418849388, -419741099263958, 348897641351335, 688737561182202, -130945605249371, -127126907622105]],
[[771307190118814, 194388331420163, 557292925801306, -175295195057, 35061640371210, -361010898044800, 260827453388429, 353248371343198], [81704047226682, -77351720680343, -342825024012902, -296852612663738, -354225756574141, 67179906511550, 940643015306876, -185857420521834]],
[[-511751753717323, -256848259364854, 313196714955665, -20269161645530, -500661480668752, -109912311230002, 601562144881194, -465475074246167], [-27028772760201, -275513979511902, 121161432471914, 908218923227597, -118434460185832, 561343175215483, -64964027166345, 134600077976578]],
[[306920911310580, -34803400005849, 459547952844033, 125677608167306, -927935116095194, -181516895154631, 59178881060799, 218507649170372], [-368519362088409, -242606963811733, -615805609251825, 597564623416451, -223374045903866, 44069463025447, -48375183652228, 531514508937600]],
[[-199191418443209, -921679583520621, 59346404090817, 393715648499850, -437741632165794, -78776910454861, -147972196123360, -15060140714532], [-803071108108995, 56223849138446, -32656720995456, -468553332213020, -133258258315243, 331928170880499, -350616361952362, 384826818816962]],
[[-697814223527728, 97058511311009, 95012960307836, 483894203394601, -549893443782813, -402875225086273, 203800043231806, 147914800552337], [-120495372684658, -660271412674404, 512061803224203, 94728178883896, 401984728165324, -313246693389975, -374041518064038, 382583505872022]],
[[177783024587928, -440935481886368, -172779863662158, -231942273044041, 244164681365364, 742889053445147, -10347509154220, 588525266745371], [507058804722574, 726530022276492, 507047010470817, -93551726046943, -94849447415692, 282923845158745, -308914766401974, 179935673236441]],
[[304065613288147, 296324902763513, 32211522185924, -729740805429624, -681596023853377, -70152486094314, 186054654594144, 222971263263731], [143843805543817, 629849810026692, 164824990592797, 263577490479719, 171363380187741, 664455671788332, 521614804680531, 103245597144763]],
[[-50186872950219, 79407405177458, -777062153450328, -181479106725905, -119484039668700, 23448444199168, -354335198614383, -694036301113847], [-431184943770915, 579761616747030, 450855147149057, -601576430993622, -392273757567763, -7228691313670, -79428836370316, -142134272084423]]
]/2^50
]}
\\ 
\\ entry #78
{["21 points in G(2,8)", "grass_general.gp",
[
[[3386018993059, -56913535092180, 288473516088854, -236252124078071, 502676747315099, 111504593096442, 155883621330364, -914303592379956], [399291117122266, -339597506631704, 130515092887123, 738700748866390, 330676780771715, -262098557075130, 490722746247757, 106424391050925]],
[[-834725508355165, -90165665332441, 21121633719517, 363888106220538, -429309856331368, 100577040038492, -44172156458781, 483238583240686], [108986769713069, -830181685552424, -304419048897223, 197847847609364, 371571585598647, 16821170723527, -514779022061797, 177229479856552]],
[[265100072315535, 370707498072542, 219398661311214, 59598045750126, 537107096961568, 453850277081241, -461994907113405, -548048721652565], [-48009821558086, -146155680570348, 35562849353500, 579846406921757, -780279810896333, 404379955292737, -196022652157497, -309375161787699]],
[[-552425890507311, 304227062561397, -467177192313424, 460496154869382, 570732127728458, 57137834752775, -329609372515046, 44369586789915], [26653040642399, -237371039376195, -251555948986270, -283597470072590, 546916716131585, -545915054542871, 483563273402002, -485708456043634]],
[[-238646504638958, -223424317407057, -411509926047610, 80310704346591, -212220461654464, -95109621675078, 173577908082124, -949092797001693], [-434326041968394, 488246081416298, 749564306579638, 155629900717311, -238469534888628, 281833676231520, -133550545452500, -316901008934341]],
[[112911189593358, 400613210175521, -116338807221805, -546537253261909, -660440981399382, -573545084208877, 127186241467911, -29333232112413], [192276403160265, 291982583822146, -181027265117433, 183016197640605, 456372479421004, -557755014911756, -483155997686115, 571274488939992]],
[[666832097251475, 21225858668768, -583228771431268, -28715871591091, -412164860398684, -285848638461551, -402194846364606, 261160114528811], [42715231636750, 635192128108110, -587741292283125, -344785504918214, 499295440327833, 14239023671984, 326968763514903, -204041269614343]],
[[-174596775445328, -486616348159383, 234842259003039, -615764966365285, 562306106241897, 359411200146642, -268264142593263, 220733996952863], [45895904944611, -135163518489406, 446584999519774, 526364843933064, -189597530563167, 599458330641685, 260240525407354, 554756012898185]],
[[212347738505510, 116338260384647, -100127347204990, -175445390170817, -278393967225776, 182713741163434, 1021164493131528, 120637649719255], [-360832861148397, 461975280159260, 302568518413682, -387359065321228, 224734350953541, 786370312213147, -100795768390965, 58230145883745]],
[[-567898317079118, -562660987725671, -202059222044246, -103066875531905, -49117632784244, -644657440843865, 326990038880221, -228442030110255], [-289432761345214, 645073743332471, -654574465791188, -294730571364747, -462185791800180, 80830815795631, 176517294928012, -33430812967783]],
[[51042687118314, 322993545962085, -379343490172504, 140861196354314, 430476510408192, -446209964290419, 760760255012954, 183868239670533], [-672195272531143, 450848645219015, 157136915867438, -128081705388774, -297591942584881, -635318550476971, -200798749076718, -197311730095263]],
[[442837320425825, 536853469983795, 79741430661540, -146543341058792, -384383041592277, -127686325081392, -406452600677962, -652872557384395], [543962811256039, -29499501726147, -341652684049987, -428509953979887, -497747465461458, 383915600351855, 302702260606262, 428678336605885]],
[[-370663597902350, -687928307592311, 307045699880128, -505895559245046, -182808306982207, -272755167371250, -429568365033986, 120262727747903], [341901439236484, 332006982129794, 231841795889980, -389783405365532, -387923592687452, -232040542566695, 314583268390106, 729077148568166]],
[[-347064568802303, 94383467486276, -482131840498244, -67249404139969, 621096962312425, 414519319938738, 29579136847119, 585535928755312], [429053495562446, 381483981843747, 558238466644941, 259634633450329, 442566304054511, 331822728846056, 500779017559936, -47354619098090]],
[[314014026114129, -372512522573068, 111371507205504, -298753531842894, 310376135721444, -878921929626170, -180247513672269, 165216998411310], [-260845806894230, 349319719149621, 459139261628364, 593521005045015, 391912037006672, -349415863416736, 488463316646016, -15061606888517]],
[[-510237897047543, -375953250174030, 221431345312045, -457623725102774, -501470513684448, 546199011071072, 143616283003549, 192572208095966], [239654490984550, 63440908366028, 973546898040923, -314464042991149, 164581627173309, -99352375604016, -306702520084374, -168777773827406]],
[[13921787405407, -944804854900829, -369570268848013, -211982207161, 28639806551867, 392238361577127, 288377281924998, -19639606008169], [-171463445229038, 317914107664703, -644409109404818, -269257334493104, 396740917756042, 458382282308569, -457420226890077, -269569950735322]],
[[-152103216643349, 117758092808944, 420660020545635, -943243419966197, -40610837533634, -154882920701860, 370717044840609, -30268044408553], [388878929455171, 106464332472923, -444358207174905, -461549327088540, 275448913539919, 585798866452449, -230990520433421, 471400138213966]],
[[691623167230690, 183194752507113, 248860560758478, -519124659412634, 88776887547701, -179274288273334, -536877320486073, 309948097702978], [-831423321113277, 278374083728498, -65979444121812, -449047159552086, 320427127896020, -156729126425289, -328082066303794, 240876911938863]],
[[-272153779753856, -539029674628360, -180114076555495, -726553091330231, 37671557081746, 183776259959615, 349055263835420, -430902562095062], [573806842424509, -359615022935616, -1815192777446, 87725700582075, -193528712592966, 23184303881107, -645073266542655, -589290977255100]],
[[-54454633476848, 286076269823871, -764153711377205, 364495743374245, -484203647551827, 75255689806993, -343067944210782, -329006708015900], [-532064112358811, 80341926713145, 171975931636745, 216739089953782, -62124914160895, -559300814754172, -547964502611514, 533488517905771]]
]/2^50
]}
\\ 
\\ entry #79
{["5 points in G(3,8)", "grass_general.gp",
[
[[-107815809382058, 124870269165907, -712961817493770, 703657952030763, 155500730195391, 415221114946991, 16791799061770, -200284010317734], [-74374615015209, 104134765072758, -157568511997102, -492399381469510, 666700014778839, 230273262934177, 697397403250677, -10590436205820], [314343077519991, 662440604168199, -41994669613003, 26138375654027, -643676342795565, 34260574464174, 549161914077844, 102434758378662]],
[[294687501834810, 567130652449687, -289035375365626, -607768966104748, -24240981081605, -341215750441825, -42472864794167, -536123472170915], [845987692721788, 205252547577330, 136949998145890, -24351051775111, -29235664652023, 661266835241672, -59074653442076, 221043375454490], [-377355615147238, -77611093700133, -599246561792505, -242686901391494, -262730655971196, 692430485310039, 361404032522659, -148782508566078]],
[[48794885548520, -246442193568375, 15563647385182, -325767872950711, 99384006005278, 68101041814129, -181708796177776, 1025005342074264], [14484617988094, 518663437367641, -702468668198562, 357981135176215, 19764663201019, -267701511967262, -524807003753008, 171286833282718], [-940616562580963, 60319404582950, 146960468702558, -24815864148789, -318612888457525, 344057240354783, -370241354552400, -8439634473284]],
[[331467024173092, -572693745051264, -493871922261545, -9645284564211, -486927035440790, -560630805914155, -180699884110123, -41740781977105], [62621134459992, -124056108146557, 602344231149569, 469272428854240, -618778264394153, 89787914335354, 321139593226466, -413793477609044], [-460127529432485, 148637052124874, 4474036776792, 56032586954699, 139408139085469, -764816061557937, 647498289705906, 83954412534176]],
[[-173572860808057, -78255999619750, -205225134912791, -803367331455062, -718977873921136, 63190834464137, -150449624144106, 18035557654678], [43947404478751, 8232061882888, 256576111805369, -325490776285513, 387479361924465, 93582519807503, -572724320564080, -779079470357396], [-266507034714547, 914742963396542, 388004101932463, -3652072342917, -71525978402119, -48315236526543, -318606080475233, 316779463761146]]
]/2^50
]}
\\ 
\\ entry #80
{["6 points in G(3,8)", "grass_general.gp",
[
[[165071722221519, 562433875423274, -279928968926598, -668736128035152, -8805880033572, -266193898695544, -235078813991231, -521826639728398], [789643829103265, 186106621243075, 96732893774489, -158295166139348, 58494355995173, 656257714749454, -162146718538194, 338637860215910], [-417282032560974, -136282335599163, -677686377357157, -229267625324672, 44317452044409, 695238627061364, 262241443057465, -95076815709338]],
[[-10057380989522, -120879277039467, 192830826851713, -110411968921287, -12725521375280, 172044236210539, -9166709361744, 1083382634328621], [92475980470676, 454636844845679, -555053184889306, 549174614185757, -32300277673867, -288031975933524, -545588888909626, 247091834854019], [-989093108918479, 123344370429011, 98789501693815, -12672488724686, 195497503713208, 290831921125295, -371010360246279, -61322614692216]],
[[317144052431762, -286570523956580, -737338071006872, 112757562312300, -463330940015176, -470531367252692, -299360989862758, -53605563370314], [-263215430001006, -123291721432219, 402125456270010, 398046170490572, -727042816519470, 94415035761458, 76754109333435, -565353962851020], [-555829998920695, 122537843472943, -256478872170335, 97498434624713, 15145646359987, -532762845435505, 756098076565140, 112475736740475]],
[[-70506490769258, -254346880481928, 159724401080884, -921436378115155, -499022416832099, 209897081588253, 68804485652613, 160049997050883], [214658634468322, -173227519126840, 370719157632575, -263420518637607, 313927644031160, -148709398120584, -725017314263102, -581744168222468], [-131230550249904, 828780471119993, 525746308791739, -233911223996353, 171011080493530, -307844635831557, -9947445786305, 329114524961067]],
[[196094411341752, -671122018516604, 682722232989008, 126170566540767, -251800794481606, -430222595659039, 217566333293709, -30560231546993], [-163475938139443, -286503608072018, 59855275003233, -329572849276108, 964959827836851, -126751622757971, 90602282086904, -302024447327747], [-345143992752324, -638800994450964, -333247915471466, -419756198360733, -246189526398430, 18453807880088, -588652333297436, 213889409100279]],
[[-26634346605051, 519825210036497, 157946904143593, 101515591080513, -541557844178851, 692448308847582, 82642333321508, -426463373321025], [-234768069284438, -246229553336748, 218440354407654, 710443584907502, 333544290477630, 398665135204720, -568479476987424, 78132487944448], [-503127723643060, 284313021198551, 293756770727645, -209432201486320, -476774726510842, -393919436455303, -580310246343432, 290306162992223]]
]/2^50
]}
\\ 
\\ entry #81
{["7 points in G(3,8)", "grass_general.gp",
[
[[65076784114473, -48510410203803, 79811508987318, 142960507614346, 247353908809096, 423323068447503, -66566042855236, 994704656795608], [9306443822052, 646552181036614, -708242999822823, 224499297256899, -295306086190552, -343941922840486, -146804117385275, 265467524476872], [-909779707031927, 46115466851211, 32851897597156, -218002342583306, -26970348446803, 134458210652575, -608616104949286, -778947885544]],
[[368771511045543, -407595813640576, -464962820137831, 206060192235092, -255180081630474, -740552288667802, -299222469710410, -61676137573238], [-315571938180292, -36938104493029, 227747335530414, 303747504444370, -754338043145737, 111833603027710, 20026460569093, -663803763151742], [-522408174359854, 99398771990646, -331691957308939, 121373526930056, -24690143522514, -407796500726626, 815355924534928, 168511789699888]],
[[76891927544419, -169045179450208, -141665083287391, -930904632412092, -408006647020637, 214435250057092, -224856649127218, 288958674217392], [108182444197873, -38205341537329, 325635633974208, -295923084679657, 303374645277154, -53215946640653, -556573675538976, -810084010480794], [318894934582715, 674211732932091, 658157958216582, -15382999178952, 47002513708823, -7304448347224, -242564005135285, 465711002261044]],
[[73744727439068, -705874673859747, 620297950629370, 283230657806711, -258921964747325, -451602864783729, 72432637770055, -150770981313148], [-15129057951488, -121987424035460, 158543391907519, -532107593149853, 882217654680817, -383716926691380, 80502877180601, -110629558036259], [-92675556958982, -785890593888232, -305826502653130, -355858490416987, -14349846646439, 427819123179522, -419615760317489, 248918047393065]],
[[186338465633607, 730700204578714, 129073785973042, 137187605983000, -327308104991948, 540364996118903, -210601817319971, -469091948277659], [39704472207281, -293221674381312, 570496359968290, 655778149284873, 232795854557190, 369647051793233, -353476524886638, 329856969802145], [-324596161659282, 243519971371338, 580738607893168, -275007634635484, -410210758471789, -530608781378521, -445391577364276, 204712538387507]],
[[-108022827162611, 307730428987776, 251048918741883, -200759774465090, 417856536186028, -898076327605459, -249820987574660, 119991268844074], [114401670109724, -354267671811749, -417136971532705, 667483919791545, 372354023476117, -98436847649056, -564201270677476, -207023749858901], [1029064512504197, -1391816856807, 268479960334014, 202374986907775, -161570487307071, -185988678203358, 125418399430401, 138604408470763]],
[[-176034600914061, 44788538910301, -257268502960642, 340612916045584, -404528080553979, -322688298045878, -778560943718790, 422521379769268], [-1421919624793, 455135177815576, -402550185171802, 288706999490974, 748639947507130, 190430520259887, -350073702823872, -309556155958680], [-772739433064798, -61397308008056, 401253482584003, 603922975908075, 210678332753984, -17577103617760, 276812468661541, 140385056180305]]
]/2^50
]}
\\ 
\\ entry #82
{["8 points in G(3,8)", "grass_general.gp",
[
[[444551726571132, -407311900083789, -682852117576930, 109489334586801, -159781530052793, -557605448629938, -159767637109887, -252718773061971], [-390355446675689, -1069874062977, 222304731065951, 250848052015750, -690392596492451, 13138920087068, -76062240191583, -721337583450590], [-570661331701788, 364251620914531, -422928413179860, 260892924473226, -87983232603148, -414056277716517, 548206211372714, 287523460175512]],
[[147897103048817, -105778028500476, -114340179594152, -1025871724254108, -257358802481624, 98602046442311, -77061805531633, 295308560461167], [68263196250220, -72779352999825, 489484323940900, -316875670505846, 282897197559107, 27745611083205, -378250773326670, -832955291271416], [346992022208294, 896319002422764, 434163460656596, 40582730167530, -189467159285579, -29377147122062, -246914179840388, 236615892669319]],
[[4149833491520, -743858267825498, 482023978291980, 113127800108954, -387915080619966, -417455226253547, 253082790565998, -283487860608678], [33973300621618, -164958144855937, 34809642573344, -580240171937374, 835019965606302, -386095918311178, 172546947102747, -159040897635208], [-60747542310419, -738524488378692, -210325003462760, -211543295758562, 67920430235568, 329088579445682, -619725152393629, 364119487064604]],
[[267345665313445, 616235136200292, 192942928983627, 96021849826772, -393298500428464, 518507766227894, -275162843429162, -520322379306975], [-11700600966508, -463217402631957, 586343613369037, 600735223621446, 43535243648250, 455369292299135, -212030588855088, 306672809044468], [-451569670802765, 196003495547597, 457875158764282, -236889292009403, -468212739032900, -464227060265370, -496407900798350, 280002014706966]],
[[-251805265852218, 103365172081279, 338846384604893, -267890158001907, 491922146926829, -871570689184233, 62365497264993, 38288644172237], [46137501168146, -490844452119298, -327174798312668, 564994883378353, 412637553228400, -190019124450643, -422107850344926, -462362447468560], [970551041240710, -99971308741645, 523056916984523, 140003179676533, 73108872267151, -82970327622649, 100696468201451, 11350070491558]],
[[-128122292586957, 99485767555974, -384626337816421, 361937199953342, -235642671835917, -294970682356831, -587913198737660, 688639820575445], [-258242121713794, 429808309742222, -663557041641432, 89594318842536, 387365358487065, 209660991176488, -279304662468598, -543939874933910], [-946151160136381, -83342309195219, 294888335217509, 447125509351173, 83151966477838, 30441340287956, 264040079526664, 32622112359761]],
[[81267141948266, 152107886184222, -313393750039596, 214593817521134, 582803982415449, 815940892835992, 248223006097035, 163121459253624], [-414113567008041, 409271545134647, 217337422187095, -437677194554154, 537388294960780, -7848491302801, -622696333137613, -115160639091076], [-579126059337227, -248324325751778, -92997108201064, -405842222920458, -279063197356196, 389955092417346, 338781103136262, -593741009837457]],
[[241230681113196, 386667476760517, -20806442933267, 655987246068048, 260982920988002, -611305348688151, -191613702592181, -388165326451003], [261203045547036, 204876437033159, 116745228000698, -12605095666218, 102489122204800, -53667144759166, 1062654331185580, -32287271357425], [-272504363593857, -137222931597939, 678177177943910, 320511111819330, 683878593072619, 238163036052387, -22233132921309, 294964926061393]]
]/2^50
]}
\\ 
\\ entry #83
{["9 points in G(3,8)", "grass_general.gp",
[
[[4234873750508, 2358695443599, -238521799135322, -986786319050254, -431929868610307, 125951888208904, -134364338089685, 128476260879063], [216744686500883, -133209006597641, 511410028132936, -360186613953503, 520229498543314, 181248406672278, -352819899516489, -619420285707709], [271786957161489, 859625799775222, 509142201897874, 16583206969470, -118475072878826, 64595701878889, -214115990233377, 362312772519328]],
[[111569783532582, -814321212974787, 181905386001816, 339125173937199, -294433513122302, -463890402950551, 242924793484100, -288254120156382], [510915445525516, -63359272039480, 61385186230464, -390384370562795, 783591343496846, -461345422194162, -38797268568610, -134436945439026], [96995969532794, -678728675615046, -192992591009399, -135980253709122, 94991021497462, 380284778702713, -636648816257084, 427634744983965]],
[[324604470710974, 542282874227611, 273913221941367, 31258147994208, -460597963136956, 595617772009848, -207512820976550, -426888407341141], [82258283032339, -434186639542507, 597373773684446, 570504825273912, 106748142993553, 362687695066328, -231915075571667, 439673541999361], [-618004309654297, 148372232113840, 21406739309466, -61773084122822, -563673038286954, -233316873868849, -623651740188034, 313571747836841]],
[[-219549091042044, 62550326921711, 371715113266189, -282526030352682, 410854263949777, -903843362665219, -2939725903239, 108630003992539], [-26710194921979, -96765163924617, -332982955521612, 740934554129788, 187850436657646, -356671484169261, -235318311056546, -616307524620792], [990792677524707, -68435398432432, 471797569308306, 203394816045169, 69368793344752, -83809331493540, 74142419160435, -1239830355046]],
[[-142578808995692, 62661245769319, -461968916164846, 226304702004016, 59516242807334, -433543889690475, -348259220398902, 816075598239457], [-221991342583893, 329799002678173, -549829423714388, 99964259598801, 658833911102465, 56730521735820, -269592917456380, -536038242890978], [-905016037044735, 85313395876588, 243752467498398, 521640399889345, -106171019625633, 44276569614141, 310652907295083, -7503090015084]],
[[108933953615372, 78681814357451, -62369172164050, 323039973689687, 559570834605009, 865023663065513, 262865157084901, 104234737090932], [-356998177031052, 372164578724961, 571961278493271, -295534273001401, 404191568648017, 109401149086873, -621453153148642, -160227214938730], [-676871781008288, 51001669185710, -49463053441682, -159922922544315, -387472250792708, 334306937040826, 409179409630316, -591226204323590]],
[[-4662717039267, 393300731603992, -144425548482095, 663165891801260, 125778719390684, -644908699536392, -150321596570394, -444939945756884], [29165305042284, 292269284310767, 5059508132308, -49162934769007, 26911698731200, -56549812509503, 1080052821538646, -92194575457569], [-522437738140552, 18808171257274, 601040643810352, 428282520747637, 568420038365114, 248271180265920, 45929873667034, 250659963572481]],
[[-330393466470100, -385103454585431, -174523596885491, -763183979585465, 441734881387470, -76723310121960, 314519771456005, -311991916330378], [-221735593057894, -298139649785846, 59423981868645, -3692325925521, -224590831985424, -172087181833246, -855882718408632, -559876384302319], [76686547929443, -480709666562410, 665540128017748, -56703118148851, -409990363808593, -543935950751704, 313954698749448, 148334468872709]],
[[189042063750702, -259737888539143, -917700185860434, 231324780572688, 293825902532324, 181702112933285, 8052130785929, 386459553808035], [426583501349386, -358406330277290, -142234907841505, 268437504977824, -581008903664885, 286648632782431, -198958045847191, -636874765643334], [456127982204279, 836254571261036, -304109072234196, 27532326841946, -307348540045260, -410418734726155, -57768087077518, 28142219533314]]
]/2^50
]}
\\ 
\\ entry #84
{["10 points in G(3,8)", "grass_general.gp",
[
[[44113063395132, -869643328603678, -50215601770796, 331603523478329, -186953212927917, -259381959727159, 315782914037927, -441580413721599], [474652751841180, -166548090633698, 163924755862915, -451609553798201, 813003362965033, -334025133165667, 63210556115908, -85157219625173], [102191240712641, -636255175973486, -197508865278530, -167299394968214, -4419984164338, 329581304637677, -651226794983254, 502641374187997]],
[[407868495285728, 627729611441741, 401704094472292, -29058903711812, -226480911362247, 533846278252646, -267982042590566, -370052697778792], [-104649737399339, -317730899513160, 353512926520461, 846362673312818, 151929510881456, 364853639171623, -270169815040508, 291980240664123], [-570582179323450, 229667540632329, 161645710439126, -203989222321306, -455066416080631, -233758568457529, -652586167258398, 366061800863214]],
[[-256624305958126, 277454060229097, 441741947013302, -107267228741398, 451142902877595, -823744719014439, -42980200912342, 185037903083939], [-52726697955373, -215496603697118, -429522583489295, 694797923852278, 360090989984224, -299287119043841, -127807411987374, -561805010103072], [884129916674168, -106511164022155, 319896765030083, 315587631772846, 102511194612755, -121830246788186, 481450872087320, 124678276844252]],
[[-232694890255832, -163361950426027, -469733780627598, 215807791405184, 109566498455971, -505974071879820, -383686179708534, 710185940749536], [-132809418779826, 513168558732284, -459093399534876, 206725264816149, 390984783827756, -149234061311973, -361338056292226, -653806628189774], [-906343222372469, 150557224989608, 156964359794295, 442912654911414, -164544990497295, 49621212861256, 416078066767546, -7574896450929]],
[[26871585533908, 66603757305201, 90996712169541, 365033308926652, 522244584564609, 826574533544054, 305216469902377, 268031304645643], [-196723460030301, 430720167131777, 574354481933304, -413320101783852, 449716859999984, 76014074637959, -534459432505020, -221458262360032], [-677894670918559, -120787969206276, 78106800791545, -93815373175904, -418002579799551, 424258259616079, 263902884277242, -595190495041760]],
[[179652251023343, 299877213835164, -110875566525330, 799827569291636, 118569681319465, -454105746533691, -183006502732708, -489560634953503], [-51766361402343, 372851725800508, -165902779080250, -12379313957806, 41338496800968, -192544704771275, 1028857490161343, 30747119995842], [-435677558814106, 250082583978916, 600801793087380, 402067304836600, 518184292246844, 391957393130624, 33827984634505, 263407597960481]],
[[-268753505840444, -448360376246484, -10958032260269, -750685326385431, 582820827150605, 46068179606296, 167937577843809, -246457227186776], [-506491619854894, -227612653328676, -73771167146250, 36361859117578, -344785472274109, -125215399261096, -756661774244221, -495431115982090], [19042315249674, -655912643057724, 452695680430170, -103927963003208, -425292644541956, -473660354688343, 112229888433819, 451119365133238]],
[[232861888632619, -207289036071960, -861501172214400, 274338382456047, 407330710647533, 261289808264194, -65471707320544, 338428962355205], [472865623037368, -348010205737669, -11415625224780, 328222291521973, -463612359764646, 320389166591236, -377221731038889, -595982833448568], [467831856625707, 868512149831067, -273329168531079, 82901945556967, -165378092674018, -397153310358581, -148452824795548, -75961346408006]],
[[649936679055287, 337343350901282, 10964497036873, -115276491312761, -473125066590634, -76394833974891, -468359461634805, 518632242352487], [-450349114807193, 412004796706343, -601340054455178, -85917858025952, -326284772498184, -371139343838141, 423543517809980, 320158251969238], [15061356810787, -222770314238549, 418417370378762, 547513451817569, -178888323051651, -841089754594488, 59104692303462, 5166724020331]],
[[166505848813997, -350155456121451, 223160971793490, -614300802021185, 181031386780834, -429521842253287, -34078639127710, -686824966621341], [229355761371401, 126336613441329, 759588163723058, 121962418847371, -700372603002306, 15861080684921, 331258000526446, -82044897156273], [-119289209019178, -20500383165866, 706162119608895, 425510926851551, 611061675356207, -239315486747234, -342929871573314, 158135261677393]]
]/2^50
]}
\\ 
\\ entry #85
{["11 points in G(3,8)", "grass_general.gp",
[
[[268149281212908, 660768036411196, 373594574572241, 33842334811446, -312216175082653, 486072716574095, -219208758658063, -486431752501672], [1622200762215, -331329163387250, 444461392782519, 805248540416847, 128451202861999, 350877915345589, -251901392552812, 329891615686690], [-542422118716246, 155432864111219, 171776533491904, -299920212219556, -471459941733664, -99036126331025, -594211263672774, 494611465798877]],
[[-202030646259413, 149225213092884, 342727389035302, -447230338897040, 628683579853857, -696895638640372, 60922364388054, -49708203912803], [-130382075354519, -299779079952685, -450792851046288, 661660419578436, 232479971386986, -422288072263223, 28722734670397, -535327716382421], [1001723103303934, -265325988634970, 198154554782924, 80816909292420, 110420071457344, -177029476125215, 320429612176647, 42423813170822]],
[[-299653245717710, -327121915079155, -658561618937194, 267531814834382, 10993424259595, -236162500848964, -355905861631640, 618878455611692], [-65019810275144, 694061097132111, -512362192018374, 170714308199632, 475619671475797, -80336885059819, -227391918258969, -453507062379935], [-926081959698121, 208435564828162, 189859769552116, 350821110825879, -257585714835117, -21147484403582, 366255587513107, -80712227084296]],
[[-16168885625652, 111414040374492, -28529482782794, 487199771793854, 547223675503261, 776041817299774, 322462628087646, 105459614104279], [-210623899553641, 549378242091315, 649839097202800, -221143728321137, 427209495042027, -22838678430806, -356272923202011, -374588261640890], [-707818085973943, -102701784998433, -61411018668032, -352497960209083, -394900321451500, 422142982334425, 323610433845375, -434966322005332]],
[[224285976487879, 236252743288853, -66682922675711, 794487152253185, 100759578340426, -314043168274139, -193370423322641, -616203594774221], [-10149158761085, 486516487304324, -269895506145430, 14552459121643, 15037963384322, -176794011439162, 962212580374634, 21415681801837], [-627866256224813, 378162982346835, 633483973369392, 237358306398447, 448055444389936, 250518525628797, 13172696433448, 95392244500197]],
[[-59072353330414, -321613424305272, 179656205696746, -824811115414457, 651968513444218, -21813853691113, 44216129123922, -143674219817114], [-396270564957335, -180913201026885, 9399494694905, -46500819881159, -244019980933276, -220670447746721, -852981875384219, -489714916235248], [35945472417635, -711877398899623, 402002049278248, 84993589096532, -272409301630268, -540968526168030, 84683853077014, 465547425590904]],
[[286048679381919, -203721962476326, -769001157125415, 248812253092292, 482523729330354, 415681476480495, -89297915995113, 278315362944354], [226536832087189, -245572198516222, -109288369823180, 568815799876738, -495746207498236, 202548003653486, -151469444529370, -714701062420566], [531227132716315, 874201476471343, -286324641250423, 20582259036534, -212803936707671, -276324520262776, -128692498701422, 24742018037615]],
[[670314699891496, 273530409056781, 81553513132767, -212710521492720, -497273864404845, -112421024557859, -432926531468547, 494234774746454], [-513311640381947, 386982169068721, -453668917197214, -186577606992591, -343076901788430, -390731259675767, 419081376870651, 409607120017655], [-52082060465350, -358320890376516, 377915064836403, 574613184708748, -295859906287812, -758759790595813, -870668033919, -17141424030694]],
[[246866381480029, -336951049111980, 215246715931930, -584196464618164, 193958102151064, -505274483218051, 59089996147852, -639641498034340], [174810475066605, 179495194181471, 635350758676826, 276001911991751, -768537950878184, -140283073755401, 298479704680182, -160017731824892], [-245808722872408, 34510327374611, 583346730973068, 588968705504878, 627916073162342, -274772339019434, -211257733390058, -66722571507506]],
[[50814541140041, 357808031477381, -441041653602254, 90691722446162, 603397148649996, -744048441906333, -37323125484229, 123328617590066], [-334892807068924, -632212706310742, -122082089647649, 140128425382499, 76866417636809, -254871744142875, 767059996508287, -249028912783270], [-78584291502864, 440047681759126, 244703563919926, 379802371030698, 9944303785507, 200617646551706, 587977662438210, 691114615015456]],
[[278387161172755, -510459903824557, 245331911328348, -277460431437506, 306469669731509, 768103760860899, 261434035036145, -200387217633869], [448991600644696, 227168770777027, 696192169431468, 92954565572091, 295666702027702, -363161874026807, 410786961450819, 364796013124337], [123112784861580, 202678887003765, -160451429470684, -123360213727176, -424735155587080, -155163885682453, 767230932898116, -614274872868326]]
]/2^50
]}
\\ 
\\ entry #86
{["12 points in G(3,8)", "grass_general.gp",
[
[[-258155224363308, -46886588789963, 451673663826882, -363361789788106, 556524381144960, -733278809161184, -68468061462193, 103257760323234], [-133421531016954, -474226348850119, -416616151233502, 553555703382064, 240366451147014, -353569411075011, -24710486086999, -601305050471541], [974515882344103, -355198394969610, 131821800567517, -95032022123145, 218117247119713, -59077426781128, 338057339085069, -6883517213110]],
[[-376459564240602, -171490399235158, -617161339742812, 52034815643936, 26075229874144, -358013815176668, -339411115776599, 684741106838835], [-170638128129465, 707722602426606, -481519677601513, 6237714615369, 275757698764201, -105361171030982, -307708885769415, -569151820958102], [-898634258083642, 162484477991321, 301581130961249, 478731479021752, -209166199372255, 154420065748668, 213116419002524, -23583756406553]],
[[82593545859509, 210546351556656, -23870773676396, 577922375970810, 491996727051920, 727680284226974, 320536136440236, -87248286668699], [-264758120956869, 636578027455718, 728205611541921, -86729829438962, 268783441656149, -144264246569803, -297798669886532, -269770119634264], [-668306259566824, -111001304275120, 150373803573, -270444807237385, -448330936549899, 440889168116489, 280843007939949, -511174094989552]],
[[284829322169385, 172931108036553, -57438609543352, 764606798037573, 203461740793232, -149956652153198, -175845930775487, -688396303738304], [72567488325959, 416010680518800, -182848242971766, 40016851502543, 81286053748700, -156992853894350, 1011432544195134, -5905508747531], [-701572148696230, 302803436361370, 596199336288580, 272025135735637, 454196151590099, 175385004762128, 14292319289538, 130566312123205]],
[[-262926411385222, -308016993810113, 45034660113851, -873935938008750, 521848189295198, 16914432916449, 184685368604864, -176446517408024], [-429175073162926, -159118617853248, 23292719874931, 1632883676421, -230964790591629, -285483006911611, -758588261435265, -589316530425135], [40470397534163, -713930290413168, 391279966602312, -20638300200059, -334923787772905, -531970185147164, 94752694486283, 445697252929276]],
[[329814615109416, -95186711674289, -498966846772564, 216771098169415, 450604399421646, 687574130035262, -122315741593101, 403845436913684], [488343605206147, -282642860830834, 75982590615873, 376677787308636, -286378580491864, 286637431685550, -142895289597521, -785513752125602], [545223342219782, 869565534201682, -334111180031699, -28835545953497, -209740694406172, -234252809238053, -50117350517026, -19970813055658]],
[[639700217235757, 194246732978488, -195546549497426, -36978881996477, -602670634135507, -89653582860340, -529224090372525, 360234301934538], [-590706127188208, 115406775497187, -646810176044122, -168507966208137, -395069485747281, -322477455718370, 304862536148759, 325003131104581], [-18246452383670, -368537149544053, 243174235165356, 638056697727882, -81418384271334, -809794071521814, -33595229394927, 41520446030706]],
[[289491536018524, -449205719078936, 198264346900325, -528901393575080, 145108669560926, -480071853607398, -110244928644086, -631929254324914], [94393219634803, -2727548562595, 723103696659455, 186552687252168, -829301298470287, 39652110900876, 15148581812077, -107283766135203], [-225366440560258, -69062239121153, 672318125976826, 461563967781036, 641831204257033, -135924398758685, -332208548119273, 79074392661470]],
[[-7481223968597, 265842079681805, -506075113030426, 146860875844078, 381278876420846, -842619650743894, -12272548320081, 252409212267287], [-148428763353997, -698552882040356, -51119836053189, 139967773063592, 211716024277369, -151843076829703, 780580143040643, -241358247569419], [-42450286987337, 540514867148814, 296154755713986, 318615225565583, 53498748156348, 231695142374853, 642159541368940, 561743107509329]],
[[120507424011998, -768290902850612, 172590242875706, -351358437888802, 314705089722831, 556287879727611, 317610216869545, -15676647678742], [669512777848410, 158899728570211, 692911724593246, 109293161738638, 216315994534669, -344449177740014, 275829683921829, 246094704199266], [159068733434914, 187780775138132, -269836064742556, -399806492083759, -377202359962921, -189601708352590, 782932756742869, -428036512530518]],
[[-380562166490954, 15989329011283, -237581620290159, 147743987787497, -223509009647842, -366837188058863, 854445705931838, -360126092462919], [1095402613936, -447759416480588, -84547722065498, 904387310232414, -76114983406653, 392432694362944, 92066338835554, 271703993360207], [-24723106290629, 54385502783058, 553771223540015, -99611522442791, -650018439166074, -218841020783120, 176621743882688, 667746926507918]],
[[-220037576965696, -618353642192309, -563625413542218, 181915344348996, 286536002315308, -43350229916900, -258997038195545, 578830242806818], [-153478543489616, -277872132956847, -40299847796492, 428513303210564, -960973066373012, 87205359613858, -184025638589202, -129208518232361], [-242738971136848, -68353639837302, 109742041288010, -726271935297859, -143888450336802, 680345312409987, -411499315711117, 107873144591245]]
]/2^50
]}
\\ 
\\ entry #87
{["13 points in G(3,8)", "grass_general.gp",
[
[[-292534212946678, -62634312277547, -620360284880909, 193307726434075, -148029958968222, -517931415310295, -317804219952079, 603962892333606], [-203585669407248, 503621659201440, -354707805773373, 104050487626131, 337155945308056, -151248266512137, -429924459088001, -717313988620059], [-903231823585199, 41388244141449, 314839654236005, 506664502181317, -6139368423728, 222017318623751, 210213712766584, 27527695859814]],
[[207696857359477, 197650188760757, 16548029378676, 480423675253726, 523239774242375, 709690246885798, 317779086437119, -275576881981421], [-330820809622826, 675747281361274, 555268660094974, -86519614609552, 264727753100251, -61082514782715, -536461456565704, -155441706216306], [-567634257980893, 103413707865884, -155791570944277, -169411954738327, -642421516101199, 512771174352143, 99343168090889, -443020748715023]],
[[225400991902254, 153460273942315, -88133749126617, 880745967824830, 89198309747954, -21253226270431, -164146286030037, -611932903608067], [121130782458399, 355410929170155, -135291116060661, 122703033112346, 98163191174600, -196923689170074, 1019248584188122, 77580003533887], [-606678625074984, 199144019284339, 678446210661218, 230628520716813, 558180064828307, 131086126272992, 26592937854458, 130379403063979]],
[[-276582506148815, -229583439214711, 226555292733082, -811424332706388, 573786164760640, -85387249163921, 219038718518047, -210256767275398], [-483255509293597, -152237247119908, -25246368877302, -24464210442190, -325659704814104, -187004619507181, -673019653809500, -644765252902500], [52578112524447, -725400847253714, 519108286735438, 70179236009891, -361019183336424, -469170931813564, 100955608453870, 321920744464934]],
[[253789364638879, -231671093760685, -822467600024272, 90318082830078, 381544998351649, 435445692895312, 22179741795862, 359552882883723], [241073720534217, -211482774953833, -94086118864616, 294395466551613, -402919595067110, 516378629673232, -163390786489717, -783326605269296], [577297821449368, 784727794125592, -333781183904709, -197740254401457, -261732838688074, -232503481251342, -208841703126586, -43499691478428]],
[[506474598298962, 178010006809564, -131977552391197, 36364866811248, -671549155867153, -15425749646326, -574265263899936, 423921248922867], [-488934943967596, 96453660690378, -654216375512128, -271456811296123, -301237771961357, -410821714303362, 359857439615838, 358588890934329], [-20537293252100, -202189386778947, 407814897901646, 499204787449064, -68221436558661, -895875990994682, 4971477108192, 59642180493310]],
[[330237516047947, -435159794182390, 181626442344601, -499917438910580, 149546443229862, -545294311830037, -11076329431768, -605385345208822], [16963084784126, 4942021750752, 743581990867522, 97670578865123, -819838944755638, -32357608559500, 175761012327699, -28458173892753], [-238747332936049, 14446463161573, 686892366784413, 392749534342762, 559254419421758, -75130141509850, -513861496600236, -43641828316800]],
[[-140784815032882, 324710423398406, -477430363255266, 133599974796259, 466030396799459, -812201083296224, 1906674216459, 140520838817627], [-43373347313711, -650882111655555, -72061185877998, 204811731964540, 187938140864113, -124330227601546, 796356184986570, -331691492179262], [19027650131779, 524864896498543, 136006170507907, 276103868203228, 98174169544643, 333063869442979, 648601221355375, 596507428027062]],
[[36117124080076, -574634388405041, 293299940759747, -461158634185147, 298987225712988, 677216865192288, 296871723129147, -36062008700430], [542163509784167, 228070728449343, 722882149602384, -27796697656769, 145116888727194, -345904150006021, 309890234725902, 402021470985343], [80733334940218, 101860387748728, -130750710242056, -287256615209738, -521205836163878, -188219581468829, 762285444415746, -512819506051673]],
[[-430152871915373, 42378536743593, -121883682676712, 235576720818474, -265124336039028, -363513749262380, 774002587817800, -457119216100851], [186040779356036, -559929866665014, -196344590342979, 793111840919965, -246240546341540, 411361084280428, 52667183635274, 138975545121786], [-33359462248911, 18775112854241, 483813690822491, -145710598343688, -718815036728323, -126667274068155, 188217483577628, 665366439848114]],
[[-411845265860718, -354548608857472, -750780168739819, 167949293932693, 197669739990782, -189609284927988, -253145984805045, 491267378732042], [-257331407375004, -177878416313541, 37460610651947, 590031329098243, -837288335495342, 242366701516305, -190019140292714, -156043266149245], [-379966403382881, 75684869496796, 33385988544035, -772863408251491, -233772761383111, 553415544983311, -357214857475152, 174912941824592]],
[[-933574269180428, 263542346858276, 64265371299130, 55998383333895, -388657234831148, -399024737331879, -28966974327092, -90856952896468], [-80645523331485, -782055874353581, 206356778026081, -2951493091463, 370107850716066, -601887495242884, -296320694245961, -141029593012512], [-379325605392847, -313638811863025, 187548967235123, -281252089156967, 8443579146720, 520884389322554, -329854872601221, 728642539384783]],
[[776006795355825, 640380283267964, 378439876539828, 80143905512621, -165164338471320, -141477115049136, -241747031326601, 837200476090], [-122969169434408, 309197221301247, -49888600274428, -980220828537088, -157083893830581, -57436103206923, 160903412665619, -373818609677388], [-577605803631472, 822082483356969, 67813429392878, 259325070420235, 189882955786541, 173324101852137, 285206732851712, 197268120581089]]
]/2^50
]}
\\ 
\\ entry #88
{["14 points in G(3,8)", "grass_general.gp",
[
[[148087694267711, 123316775774555, -201041243325790, 401086739806272, 545195356342356, 828999417726678, 191066172083767, -90780836070631], [-335634669403556, 504702512853544, 615475397829431, -47369926547266, 287004086787231, 109466550678406, -647607304039243, -73972801572912], [-618822551634833, 31681090226746, -152994005894013, -146663517551037, -644720568421223, 506317734896895, 56783552259010, -404402736507591]],
[[141652854958630, 182446831184352, -218532546256631, 876153093710910, 138782862402583, -131849529826977, -137916290540673, -585859727835712], [219086709944464, 255703898724406, -114578962150326, -2590697887513, 268215803275370, 42835572265856, 1032976470801517, -17806937988760], [-534752615248255, 89444785247402, 618347825011710, 359087974497216, 583058793464490, 177651272273888, 7199394504339, 301367387953932]],
[[-395590583477981, -303729601001634, 65903949484593, -698336474295066, 604695573461962, -149125042310019, 281818463473970, -244076211285230], [-553425233536566, -47553206066116, -41599697146817, -12734643567679, -397924341652168, -226883351840278, -629427028998929, -592637221156880], [-74900372153193, -803723246045521, 457154659227532, 82425396248876, -421631464641141, -298029248289974, 158392747458417, 329548725663174]],
[[304305106812258, -242652343991867, -835970684907887, 218131330558678, 518733172940589, 212668482062766, 165609919151824, 167337818383756], [483228819214024, -268018834396884, 11880253808666, 255210729037334, -399480119624780, 413914365007704, -81241729840879, -748012747263549], [391247292043186, 851199711514597, -436760566895237, -164726491469368, -323050452883171, -241844679936022, -66872222829268, -69413683957900]],
[[518540967542551, -181323970220250, -468179984757431, 232491103123469, -547390144798446, 25646103042001, -461098346760002, 423954588681716], [-412111067530173, 210858799093271, -554680393104467, -330178246631964, -226776495531207, -477497020324580, 452275899267273, 390744353313701], [-155623506823701, -341120287326124, 374998717447671, 489507845332150, 54252274819164, -836407081055216, -149428702124864, 148249295500727]],
[[506712745387266, -371516035404419, 267909127468187, -506638378746861, 312763668702011, -399889235974990, 77133578464855, -529838446596981], [2710217895938, -122435727225322, 859145558274338, 27281878405158, -645332135485824, 55106713192468, 284448474584072, 115655120212551], [-533257268468856, 232679517657744, 567399473557981, 338738865555316, 556842880671510, -69119522037822, -217559754949166, -360939880353394]],
[[-27291895417894, 191545344891702, -569546848267858, 244865154723713, 508984364157557, -705828214105364, -97868884093304, 281134679283116], [-210180556739491, -571382857263681, -110594326146236, -61525528788567, -14762956364480, -317290838154382, 837731652498630, -279810875589624], [-125586120501165, 635450030978481, 22799460174031, 175606425932050, -1972887735479, 313553290948921, 697420548777763, 481673719517575]],
[[192969954453157, -599619120175657, 305391616558513, -475572771709396, 170454860109793, 688654313957807, 132117391603809, -175162719603308], [481119034491247, -119327282030891, 682931111512504, 229719470534667, 7404432844097, -321969548086660, 360474590729083, 518757159319230], [200437632612678, 293461589479128, -52637719454358, -368198337344383, -653298008049681, -91948614838292, 648188749337834, -384204914294713]],
[[-275135435282449, 158379103037108, -80666671421402, 164557493245405, -117797240590372, -215170632848977, 919752647274318, -476614465202700], [219558955614427, -255192401117190, -46186085786948, 920523087376608, -158426481601164, 516341760206747, 82531794908887, 79411171501775], [-127311134503671, 298320737592410, 484318593615651, 88611705215679, -766616456607782, -237332731317040, 54247654316117, 522551675400422]],
[[-292033696875460, -369177232904177, -671083478829474, 122892581578891, 129751143054556, -334316149145461, -352526562469609, 572487418820405], [-180098954530219, -193331353394973, -57331067390181, 548282256079916, -892520734730436, 291745455266797, -78967188765651, -77415641090807], [-527503635800986, -163452068201796, 137591222707123, -735545917315245, -127161946670206, 543700645073100, -276253289253007, 120906421845127]],
[[-950091812197339, 219297587421713, -13407654253722, 234002447688659, -326001309411143, -387795056881522, 72508647009204, 5333131099275], [-1569202345061, -676182170653607, 138541606937576, -201965966619377, 229419448809426, -761734478802253, -335277537255461, -71819598445077], [-359324361455670, -339949634700418, 160275062342502, -152842558900319, 128250416560418, 445777199592032, -257681616306163, 832079689412904]],
[[800363606343340, 621214910480535, 365103441838849, 58139269190826, -136597151082591, -134802703398593, -255514078175654, 48600826412237], [-111363565433161, 285914263845729, 22853791688174, -1012721108287787, -129788188773992, 11254756925791, 149432914696886, -328745512200745], [-644975674907648, 793783493576162, 229361367153317, 249578665044715, 210648341165508, 184300504169566, 108696375249699, 128507961147843]],
[[-432830278397487, -329083959430970, -588846801802982, 232617263097944, -82941389484102, -424825181954112, -44562044583455, -617915419585629], [19195690467915, 833214388262917, -179149808138319, -281379446993070, -143543974653746, -533267184769561, -395352523748974, 22010926720351], [-137483681834048, -294962411121183, -452542700559611, -249679463141381, -703032964216134, 132136685509014, -134902362767383, 603901633899722]],
[[583331450180735, 251042018786126, 69727381580235, -535812348748494, 25876506308538, 42604773659503, -736188876381701, -167144612306763], [436283532799315, -4362032874408, 654504357698750, 237099640843728, -174226715051506, -692319313129118, 227575953927348, -176760469550034], [297170700656744, 57399195197954, -38016240049669, -409097137508822, 190016119772437, -157964470473254, 339793098052608, 911439277009254]]
]/2^50
]}
\\ 
\\ entry #89
{["15 points in G(3,8)", "grass_general.gp",
[
[[117658977892985, 61825961583304, -298351164252006, 821697496794302, 268006538238330, -2503686878839, -113916588597069, -633224731064007], [394192893721408, 341740384610176, 70698283055874, 19967536279537, 160641726458859, 97770929037442, 977053729797199, -8956160281811], [-642633938384824, 179677367238877, 640924590471030, 343419280271344, 483144118028726, 34082028147574, 62338364486172, 234928153524819]],
[[-413642438283424, -343794345914980, 219197430366277, -688327158194734, 627766685725751, 84997717733692, 171424500123805, -160661781512341], [-419453683921364, -31856463823808, 84670550379576, -104973466193140, -376804814134957, -126186027895234, -735840425533522, -610851805955320], [-235804381167647, -735782179412596, 163048118615673, 18061593949858, -530406770930147, -438395162527986, 270871604084277, 311235411342328]],
[[333279495151007, -233630752963113, -844099782721843, 52791159549331, 535301790755517, 237244797236004, 148691865301100, 147507044184496], [387145605297942, -207698189811930, -88184742837979, 257751334760113, -495678505270834, 338210653124495, 221457797708272, -768954394223300], [437654821721318, 895792346563504, -335743652956687, -139904930384048, -238633925574913, -255397349194170, -135762860697660, -27608482185424]],
[[681995049315387, 37778437094887, -518193588894407, 42965995925318, -353862680278333, -193665691312954, -482335702312406, 367916490579572], [-499465589736831, 221782321102839, -421803826468045, -439158913706339, -167152287106526, -450761390991380, 385411037711543, 467494300231751], [-100736769239096, -366799740673706, 420508100632692, 440731465562900, -39989903740792, -848965922523032, -118436858450127, 124578276244893]],
[[270830579064237, -407314933976512, 185449890707394, -536011840659520, 65304965748791, -770233844680778, -87499809722315, -318613333362640], [-91714171931859, -151300259630118, 742940964807672, 178413139582991, -713083278865314, -28909239030611, 372061155356978, 69295070109801], [-232903602885767, 270418447189581, 742761464208453, 232750767786776, 640116349443645, -33130131540368, -277860994822174, -215312758348655]],
[[159663166046087, 241314219742137, -598608137898051, 343429314587024, 468645285047412, -680975023322858, -72979689892698, 137727642060537], [-60438658068038, -586299103811615, -33277778651735, -135084093086857, 207440201351182, -270850684412688, 826922567944164, -317338215777675], [-241741092144891, 694568454905360, 24346033710018, 91470402557843, -156082156920982, 110916293586216, 720604268280134, 402358505303599]],
[[98382125969478, -363510820085595, 364260497322207, -512160130644175, 307404383044486, 741591890130827, 185964504153891, -227593824256719], [434897250975989, -132720829358964, 680650419253085, -41670035243813, 156307112002026, -492263856245082, 336141555823145, 464900005087661], [228545407516887, 87796411151439, -83691384454310, -275845943830309, -720518726831354, -130726952206380, 627665066787821, -440923969349568]],
[[-171754168823662, -4547899814197, -118832548057437, 109635097676183, -165657514950164, -230053234550052, 954896521854602, -468823125251403], [34956789914720, -498213337714186, -27361781649780, 916707815824614, -71363839788199, 360530851944475, 65176257834813, 194388706161956], [-228679565571697, 94796013587076, 244958501418288, 25092983661559, -813400191414728, -375627075059795, 42121069093904, 584162555892561]],
[[-237063362298616, -375102134903156, -747183750152817, 73651203147327, 77581752557758, -337339137734926, -317209686964612, 535353422493646], [-260487543292942, -210171460536894, 3301720053704, 591785351653065, -845247385132038, 233987874053799, -124951465556926, -143518839826631], [-469738786110643, 88753264543886, 8838433951534, -764170503483495, -268805472956427, 535920912064817, -218433833453688, 218868245523215]],
[[-891448192921809, 175438436281171, -2466991684684, 310540693171827, -456748457711903, -359225730900558, 85737044773357, 27154120618525], [49223355700916, -816642044238290, 56954766170758, -162029493086122, -7911359639023, -712921803658722, -237183917512273, -65189972963278], [-372697332850363, -378672675046703, 130259650629152, -79953422809282, 128353580559384, 481319164511755, -350023813308975, 768982917517949]],
[[718502103212268, 646296098827137, 340547939090585, 941242131681, -313020461559998, -202831981377477, -162416575101687, 228541308958569], [-130049530164556, 259806440031737, -36448486368921, -970466830860922, -212150974853366, 101679646450519, 59315904701235, -425721515202550], [-623362735186616, 671460835376079, 362087080595687, 209973732736478, 188400739006541, 442361406682729, -120502445549268, 85525042107343]],
[[-599710440278799, -336907105315549, -528979664308359, 41485494632953, -20539550569170, -350768038705352, -129572098536311, -610493276036784], [92516146145292, 866925657987158, -367131726217016, -185173423316279, -112506350411372, -560560453857758, -74235829388187, 77844111398195], [-77157880417278, -288594975282966, -424649735545050, -245764451292304, -781745021039522, 143824925518154, -80801019558007, 547122423831887]],
[[557629299301903, -99668364195534, 194977606625872, -420573475417708, 70414753028256, 27193895484108, -852052582108329, 13293554201175], [299784722523032, 307980569039103, 845927500115310, 498012238827942, -169104114656958, -284313952095264, 84048350940755, -53135804734748], [250098976995290, 103905355288658, 53319060599986, -45542693600592, 373373225140946, 117863364908020, 236269908413308, 990083285512683]],
[[-142988498354782, 243209039347019, -716522290749549, 361583620212760, 81422993059197, 400482817997737, 498958340556328, -357675451042389], [-734774626685500, 244857386967209, 972836467069, -140704630006834, 412081390227855, -572427661982877, -102567454156611, -374163581754531], [392051449831249, -328889390612115, -50602108030042, 408853426102730, 654763046997752, -484110780100516, 348331902040557, 227251673658768]],
[[106204970147534, 418195405463635, 217548330199194, 338759242506087, -34817992992781, -257831994796312, -689008755109949, -613983641673529], [10186699427625, -309234432806143, -179444042527154, 753509017951800, -229352517050666, 653524687115820, -253858296603720, 166744606854444], [803356561188312, -372977962028153, 371290693399291, -291427376814421, -209447907714202, 296435195291606, 82151661824049, -349110919493365]]
]/2^50
]}
\\ 
\\ entry #90
{["16 points in G(3,8)", "grass_general.gp",
[
[[-604733812851619, -209561622398911, 264561898537583, -636375705599460, 565025961852402, 71838209335394, 222098222447149, -96549568112742], [-364893162495351, -206904891987071, 141995151637187, 76370564554364, -192726628832948, -91869549105735, -853697669036916, -539736585763927], [-282311046096014, -682643705220741, 105513208069445, -12762593724230, -629710937846096, -364753057522220, 283059271324658, 317725534116417]],
[[337468117372955, -286327479182966, -717609356511728, 353228789401854, 471632977342257, 289332831082856, -76153390729095, 346551853343125], [419214135109487, -280965643562385, -92683226121537, 300590650672629, -461523901700769, 323402754412426, 43191115508567, -771080002822405], [448260372083151, 873903854528209, -423322260611391, -171253790032862, -179185283652276, -172845293108123, -168029979431267, -65259175172798]],
[[532819371468996, -177432457834886, -538144347773917, -106870072223250, -478478016554166, -196383465613768, -595845728926554, 169444618008861], [-512900471062067, 238607123699585, -427880530652073, -416353522053758, -151840947341608, -444801929431671, 342914466236865, 502716205054535], [-65934799918857, -363701618633576, 391159591451487, 369730672774202, 169858017962075, -871488110965952, -177884855795091, 146052876980906]],
[[211349987938318, -479453889111715, 9982592626534, -324743159496037, -14991451338547, -583473397198866, -68973491794027, -736291170546717], [169651181513814, -52548433431972, 737768221518356, 266053482732961, -738246443809414, -4755414198447, 273883832189895, -31281869027898], [-375731160270833, 151687402029274, 699488620672052, 288987784205686, 599110768862662, -62539850276431, -318711813916022, -257385296891881]],
[[263065922387860, 448380105807257, -370449298203407, 341655778522365, 594686834663695, -622072570365258, -53046639144620, -433402704104], [-11080049527993, -581362034042290, -132809757725855, 90042926693617, 228807960769891, -146183957645934, 821056268919138, -394896984787204], [-407068933624192, 626426161106519, 104332475911795, 101380751705501, -10194436138359, 204446556874024, 685305430541685, 420507516657714]],
[[-211320375772459, -461247937763785, 396772846198220, -456070668658218, 358835865026718, 588496919421611, 250245125455986, -327262994573170], [332066426339983, 68545921047388, 769203208047640, -144874352701636, 191863202170162, -590146853282073, 325428284733720, 221434926788517], [375614102853116, -77465212022306, -421213734241193, -168114894096016, -335095936958625, -125828829908873, 793245235849158, -396887860437040]],
[[-113403838748536, 354483331620433, 184450987661683, -26849973272302, -88961479455487, 149957226583760, 936529592704747, -432318929300103], [38068816317060, -135549226994199, -68866017010802, 976032993795692, -141785066342972, 506012757532229, 52543013619206, 107387872376584], [-189960397380253, 114506613075392, 507133306210057, 64548817838938, -747282932310250, -338751189137047, 63119068686728, 529088817845900]],
[[-280708243896746, -344101800731131, -843999502801498, -32228161871111, 73765893402661, -420991033168786, -256543428001732, 329521213481874], [-239484466071152, -135781607111907, -130744626357951, 527902597274891, -894588536381799, 210700394199125, -71402410228432, -215184169143717], [-606584563238420, 98690866774240, 125315821250749, -692393486235109, -218201070099984, 456190329632550, -251616770972738, 275355701902277]],
[[-862676975769071, 135196428715007, 139464489431741, 437628624523504, -404494756024619, -348320670637295, 87782759186258, 39277149834137], [75352592178162, -676386787914883, 376090822068177, -318930660544069, -49790962738562, -706898696647044, -238514468360841, -47311400595184], [-471352857045371, -342675740274692, 177016232565199, -309852204779431, 122605957382033, 565326328111176, -305854294931698, 610355927507009]],
[[588165285805195, 682240282135597, 267804215217528, 100737516180036, -477303631931166, -300556138227453, -229780928796103, 58661954108124], [-154250188436625, 202265234685980, -91947246235056, -1043713398156906, -246298745677051, 85905913332164, -8900190499506, -192437494766548], [-587520161746038, 703383387753123, 158905054843643, 245794724819608, 129207469391956, 543035104719201, -130721422157244, -115701430778498]],
[[-651904844379015, -379644280208160, -309484953284307, -225999015031281, -70420966644637, -398610568487712, -38981510402138, -621542715746582], [139515204621759, 716219103571478, -138688460308126, -255371295126242, -295238451217009, -744486794539236, 43539304039449, 86286238028959], [-264547866675552, -257200512188258, -334574223148943, -213236060820934, -676176793746774, 169886295642866, -227205368309203, 660609343960673]],
[[502037274805961, 249048100302564, 251395871127018, -384466208423498, 35764701394565, 331095833521504, -794732082719378, -8211034370970], [198949324041137, 400952369669600, 765507935941759, 517058211097416, -254093155597265, -379164059557957, 73802487843320, 13410715915088], [59868123367066, -64050879096612, 185239338022596, -272968082634942, 131769136934521, -50283460728281, 182552163095974, 1047817676081550]],
[[-33942813434941, 201433910164843, -788828998947108, 264960366546359, 116471339717610, 326299892967448, 481070138524915, -426616934442610], [-717119737105782, 117382301225532, 40541193276419, -156690872162090, 457051044754528, -480739554518173, -170044877578318, -494463571245857], [328139268516437, -404842422982538, 15701888635053, 346879533432764, 695925701009766, -431398266765733, 375708958677403, 252847000562088]],
[[-147856551258674, 353060922283275, 387960656737129, 120957714255041, -68610233651796, -84526633845626, -816394335838491, -526916462298055], [-163662663406666, -254087919909345, 18306029788476, 768586966989860, -274031941012965, 713285862635741, -25712976812326, 26684106314825], [767341684949767, -442794832867362, 483977939687968, -226540087554611, 92868457581511, 298517652050375, 29899300165549, -313980429691340]],
[[-391293360091123, 214362082653219, 140793617610075, -132191547723643, -397919143568906, 20908594836632, 180041964247357, -916569491637921], [690152564766228, 42858432373572, 236308817724741, -583240716618396, -50116695273183, 233728316005362, 579490544131299, -23274490497246], [-286451098440252, 628310496179716, 349485996586257, 301040005326658, 551326346709842, 9696102883371, 504528219354204, 139474955069964]],
[[352332747216149, 324635801376496, 216530454634828, -835698179935529, -195964004074561, 498740536742226, 63342651926067, -41117402206182], [-177985466642937, -465900964782661, 231030859699237, -49372830932535, -743935704085642, -112563002783257, 613785125802871, 142310183308222], [246724905765570, -529704682130083, 702644878508744, 196960003460304, 325482349668083, 375156689480202, -192718930875773, 331459521887536]]
]/2^50
]}
\\ 
\\ entry #91
{["17 points in G(3,8)", "grass_general.gp",
[
[[486334957702000, -306254750638671, -657708121503902, 51676427086618, 506392430641460, 421290966404734, -59834085080159, 254139766123405], [190736802008294, -211907950884637, -236103814398191, 362001027752045, -625718827453982, 380116168461868, 35787302415490, -679913416621665], [462800436495916, 872233928187293, -207610953875428, 63162305860482, -64586845140576, -163364872530230, -454138844916606, -92091872993687]],
[[560079674448057, 204599342630622, -510906249200106, 255646499766419, -541174093849882, -156828438831429, -469615484556600, 218441929956424], [-548178012812979, 89013333663531, -505325647157586, -302188117873913, -194832617385216, -397128306232553, 372658489826046, 527267896063849], [-272308907363323, -541910080949633, 340122176559766, 414544471440514, -126511586859158, -704414513256770, -315874938556026, 17881405710091]],
[[226607185873195, -746929077755126, 112705297784618, -334044304325404, 93069155629146, -585378548294881, -37948990872375, -425838721231641], [136959550487232, -185659964365664, 624127727931122, 493858294591360, -612972306640102, 35337958445978, 449296264079213, -46267381067011], [-325041349707618, 228216462387096, 775359682818444, 170202328389446, 626512029153228, -170617348733662, -214032987554850, -111026010692263]],
[[344515949438023, 315849768761360, -478846738704622, 628214465836408, 492877546421355, -426492536883676, -19842205400861, -5726886701093], [-101623962412630, -544537436623701, -47114221043924, -149907831000494, 125900359541109, -541000701292683, 769012811600364, -190254248966938], [-196484289907772, 460867517737968, 114793329036873, 42850913773328, 183508836691518, 289330468995129, 655953267448088, 673772694185878]],
[[-268495375442300, -420934035953862, 469064677161427, -135818243675959, 263902631472415, 746682808988604, 385380038353688, -64880769072793], [567374455287632, 27669138693634, 521765045397287, 4415647519047, 516772646172530, -486468047444082, 398003117753820, 102962979656877], [172148112374112, 168218191069734, -156550414793118, -102064290190557, -635837630065443, 4782901161870, 843510715207997, -242838262022311]],
[[-146397897169540, -75401864433098, 314593098437554, -7374899850056, -61860556124531, -70798525210874, 961634862864578, -455992147945108], [61220775612633, -277294977272216, -497632719590204, 848411643760978, -47030016497650, 297959605777439, 281260539354105, 222419044689732], [-21383670139850, -304841832888666, 83158219422791, -127059808050598, -755464351729188, -466789567326697, 139465103437376, 585778037780343]],
[[-305682332450293, -528262152746043, -781133011062913, 41452880490855, 179050101081941, -259494425923675, -360385330275025, 232351039374783], [-267701203425487, -189001094103543, 183508472743859, 662415690014070, -787148663014201, 67290996996463, -252209137514300, 7402795911706], [-722904196693040, 51652756493981, 196960735978216, -710099112982698, -227305551695793, 293194581150773, -201203384534297, 145753749202329]],
[[-757172348004797, 242829321014325, 47135957383709, 334740998968923, -538966137666387, -435990591585637, 80070465580748, 184709633400990], [42828641948121, -563199570215510, 209166754897032, -479413663883219, -118473929127887, -699296462779255, -404968109401922, -89350852950269], [-439084772564215, -366413405633547, 117860070651067, -168734044690661, 142307374839454, 503701619152326, -344529662062374, 711032212139336]],
[[550311053678823, 684523828994867, 258088905950465, 149323484838574, -474154547201681, -333608209533233, -249048935193246, 95842272747490], [-289455686435935, 248852597727956, -151944962916212, -876250991683462, -436340457522687, -75960173102544, 168445581295012, -326341020427449], [-469540131054288, 727554854352549, 39101208122208, 304375798778032, 147977912807485, 603776002815459, 20897186990590, -191816191779056]],
[[-485378018094195, -502511970537348, -506400664419955, -82102460636288, 49148191334570, -465221394022873, -14923227811403, -545242019090598], [-77456388987408, 625030513146381, -76062802080407, -298206408033190, 19309230279925, -812228703096150, -147580402972101, 307257328908826], [-172116344448494, -342471596939466, -328295755512519, -395270905684672, -631173442880328, 183721302036616, -185307658672435, 624700101921903]],
[[444961846050725, -344493502799077, 160628415866882, -274955664424321, 90107729646477, -118957665392810, -901933055386226, 117592990597126], [322013090828617, 251763359481626, 782419163021633, 514964172622450, -243690675949362, -398154330877532, 72596688463328, -4820655611600], [189715566907435, 147126563983857, 145062827650608, -500031349337198, 101768234099138, -123010176281350, 357618060701873, 886317578244368]],
[[-16025188387905, 216690859119151, -751693886463630, 192380721009955, 319716322281634, 453774646874276, 390915959234210, -396786567707740], [-874582593419922, 58420778972511, 109669580091548, -78134922583721, 412370779820925, -396428467113815, -84887494818408, -383144020976270], [421010085234712, -224629467235784, 43770048943703, 114717638004224, 607056387409428, -599675231730376, 523163068501530, 151787087280356]],
[[-47970177274873, 525261407472751, 348693042694404, 194088291597378, -158239136866738, -98971505907029, -761773064510669, -463745218789057], [-162952647045830, -367937163040868, -10179368470927, 695208558435326, -387057421058136, 567111741958330, -246828241596118, 299912260378957], [630636141183483, -538822975239464, 681641468339148, -196170826039647, 38739310415549, 184350911967776, -64301231899635, -192040967838290]],
[[-277290295933410, 225958331592053, 174096572337364, -175337973943208, -279036911722304, -3449342866467, 45960422175256, -999332100110439], [625874932055308, 1406003289524, 32402767554901, -524086468144116, -86431143608430, 385889807754668, 665832532166486, -22324429782705], [-295939823182330, 673708140280153, 380297639688093, 100783182470999, 647735896896433, 141773824383304, 343431998085717, 117460085409209]],
[[385744699656238, 78842620503737, -79802621848776, -865144173645885, -284703639803468, 518075576383867, 2012028836660, 91269134088333], [-413277959959376, -289193744869487, 464524986721267, 10354043970389, -744808395499222, 12708251944976, 483176528807896, 94697585972420], [468678002185260, -471011597258545, 552467555319605, 297289205867049, 199546658245193, 328761985511385, -215269923390443, 488153543761793]],
[[-197522949472338, -85693398398443, -688874865365738, 539127092112011, -32982924418426, -269801339038865, 307382375404306, 536396088715734], [357577520931502, 462981676899177, 359794960389287, 55342176459141, -692778747758788, 73692317525562, 109912879315859, 543569610577658], [275170978411220, 346027547773846, -541122062242329, 8085991389550, -474829986205604, -181137976361843, 86923093991882, -716580695384908]],
[[135823897428171, -264828600999344, 16093044315234, -358989791509150, -34270823269632, 727893034561155, -453014806442846, -560098608084855], [-829577807874871, 63907847862895, 412259839298461, 380007546150841, 213604696618436, 252905904215159, -361230507123151, 144662695884322], [167078156345528, -562881370371890, 30351106647998, 819032096555839, -434589091871, 91424865331904, 330261232333568, -365696747967682]]
]/2^50
]}
\\ 
\\ entry #92
{["18 points in G(3,8)", "grass_general.gp",
[
[[553304745149562, -172175992382727, -566982566143298, 270962994395789, -308843069299347, -54829630774957, -491193964225267, 444193507236843], [-544650051555833, 17426881522568, -428831954512981, -327058378409155, -143999566092144, -306983967789982, 396910897557926, 638220890565924], [199557046618238, -167020529907106, 136315070265627, 215050907329913, 573173459769, -1030126081603098, 161227089630341, -218972121240140]],
[[832759228961, -526617744182662, 40101874372821, -422962585005777, -89892382625209, -777555450004395, -135842560294060, -422719564411748], [-14960643511233, -369571564179152, 738827613805688, 258395542196772, -453225757783548, 72736446886846, 551566853631403, 57262264416672], [-397384905333620, 296958236034945, 768434411234209, 10500378345345, 450975386075964, -67363057926724, -452591100435162, -134887569350394]],
[[68720203891205, 7646344708580, -411713655069768, 238891454413470, 758771493581181, -579820275361564, -177234758271682, 304884430110640], [-100620219864279, -798938935287517, 61041959766112, -216734508957578, 389344654165020, 44356324962780, 596674457964666, -242787209219639], [-251439217450870, 549107909339120, -147405227063593, -57265157958063, 132938617717389, 238798501816424, 769541353569965, 459358824200473]],
[[-21360524868985, -380405992601905, 401342190669042, -227700641749540, 298273584100389, 829017056862187, 335961145460704, -143025067502623], [688458652510039, 64999149616806, 562341998381887, -6696796129149, 356827781746678, -460363558266150, 328711997672167, 160825294402034], [298063360911740, 40648074185425, -336864650913883, -131464998310741, -604257858887287, 7199763419081, 762225102114990, -316589995806125]],
[[-84642235075596, 43454895487692, -24894846099078, -66627722537753, 13014347183619, -168287981401116, 1043661672275367, -368536366538815], [-53553821384640, -183958414280487, -484326159547693, 832274404845736, -27038398779462, 346019603194647, 228780918123803, 361784503778271], [-148805500432002, 186671459052010, 192187473981538, 57273184134621, -894569395105954, -396964405872894, 94882718559310, 451228516826037]],
[[-174985923326538, -337375776264103, -911852317603860, 3540119495825, 353340821505135, 148882368865743, -371070454009349, -83737405922935], [-13673672486592, -515173243493954, -1484203824122, 376446675213948, -868680459849214, 153159104916589, -253240575043006, -134727934614336], [-745359605366806, -36317147360223, 191190061124898, -707844770312670, -186090355702179, 315327606902144, -166744892207701, 106338545005995]],
[[-711802925139624, 178065088797436, 86349714513954, 411294848112574, -633475347833438, -350367341537105, -139573491809675, 95557547673950], [2064898890758, -741638258990187, 332970692971413, -377771630372668, -91570390110087, -509004812231922, -353643417857973, -267401271343426], [-575775022928192, -322214208244562, -38231978984511, -351014220096443, 220908679738313, 434952508192048, -173258337967064, 663050736699105]],
[[586251725892221, 670309638139589, 297797484316428, 199223214141784, -444325766132972, -305962518570324, -217868742663834, -88125105197949], [-127913914843572, 329341827139042, -188566495605072, -927889901115676, -237899948218186, 5803609844694, 196983008630363, -388398283619517], [-388716800989458, 699808334558505, -34954397749869, 222364094638306, 364812222912944, 595871616116010, -261519993281586, -140024624503847]],
[[-611323977371341, -499387999958232, -305876145173234, -131196169549844, 30475955995392, -526927798717101, -33813601576056, -504031269585543], [-11596205860385, 732235870292564, 6822330428120, -337046154825004, -135299673398048, -677514973467487, -361999133946071, 96561845197780], [-217861574002970, -311664650607236, -201218944109170, -422159775854450, -707762465571097, 218540617439553, -232129050147093, 549338270540864]],
[[385627360050692, -62015755503970, 34786210197936, -392786586021568, -4109359483511, -365651748206360, -908337544883742, 28453816128360], [207221384445087, 369919617444109, 763097575050826, 601800052599364, -698873881664, -371047053446403, -16612339536423, 73727798075163], [-28226227340194, -167750732791190, 313268785723536, -446197254532168, 84511117376731, -91097998485060, 269639353714885, 923762899528670]],
[[-7425587177082, 391719712701856, -591763991528464, 215155246737490, 323770732027368, 473857802488534, 479332000584983, -398179425653947], [-946449128716741, 137741678127697, 168850128689074, -18176838341439, 399169639746504, -324753121531511, -56005366624412, -236925138693980], [261759317449531, -348087819849637, 123800421155205, 200299886864630, 557187242678399, -470860602382463, 652245931638461, 254811410761499]],
[[-202282623815482, 500438932159370, 398254260210366, 178551165797948, -264256209702970, -52052983573983, -548058468364824, -642570851124062], [-134305015961095, -427860073240360, -83569114891741, 746310849451933, -477470820820368, 513465637133117, -69273126526119, 78490307421493], [674164330550013, -406277259684329, 743344237059469, -125307800454045, 95752465166154, 235596941677730, -71609613373820, -100133680850539]],
[[-452723041117660, 24271941040226, 143066053438309, -234049725772046, -235010018264352, -297203113068473, 264301393573124, -879455243670913], [608857351284038, 16147943727611, 307276187356233, -727449270430188, -91671069886804, 152585590616027, 488727175224031, 50411052787018], [-355054589311254, 601320745888754, 448184941589382, 183657322410272, 525494778621054, 59258486285175, 472951673900707, 205087369329194]],
[[195873396369691, 341499706834808, 14946825004452, -763630403563323, -199613505897517, 664400326132326, 39126523867947, 215645849158166], [-321696160074511, -72827960063600, 503261120815077, -5420386781994, -627242111945348, -207056198773119, 616343552329406, 298952875536494], [488318195280469, -669242317955980, 536861769189597, 96145512406249, 289896003213475, 274569747827026, -44199208639716, 349949042468466]],
[[-69332311770759, -166825371451097, -735771530004365, 438757947236274, -15119803884075, -356886447271445, 253268303030063, 556240296589296], [546376143946660, 473924974635901, 261250625386568, 29950413463745, -569255043525641, 165569425588260, 189584466587636, 536621936002175], [375035745568616, 362267760722005, -504823061089288, 151526391382409, -308798285213217, -151937493046302, 72693411923895, -770862227730479]],
[[136345769302924, -563702784015896, 98462661502268, -465458163109930, 62425949086281, 573360830614914, -467399062969115, -392239569818264], [-842589734124812, 212076228784614, 531410634182063, 268602484505882, 82375942845298, 344998504636697, -167214245670337, -66346728927504], [7078616683883, -624618214905083, -60833948213507, 727132512789652, 49888790859898, 40895733563356, 417648343665822, -407968904658027]],
[[-486529510287221, 40919685883333, 505316622122928, 755649678868145, -402343156388906, 49751701617258, -60866804990945, 186691923047711], [190421839225972, 279533919141969, 417975028220391, 260108800440780, 538429074968550, 418285498359572, 156157506332580, -649336126707244], [-125531337873755, -133308170133112, 16369299425280, 299819556065080, 846004716217206, -526999821854039, -110423472570064, 371907998922453]],
[[-529070945879407, -776305467879882, 511385821959360, 238391772946055, -214822794140972, 29052594808767, -140359118316303, -6685091076118], [-73139706892697, 95699630530358, 290286928379340, -241582295256428, 471639314406980, -222238028162083, -413070147173025, 817345659748528], [-475914882145988, -13469258506864, -42672947249285, -612992697088312, -38430077446309, -523203343721728, 622914910309827, -12311861130852]]
]/2^50
]}
\\ 
\\ entry #93
{["19 points in G(3,8)", "grass_general.gp",
[
[[505340111104426, -429916439744203, 147643093546979, -414966310315576, 174758649219156, -574235049100761, -17670890931484, -522359615520620], [-123205460998172, -267176860621538, 825969756673409, -210287299684116, -505735469900224, -38511556145604, 252114585194767, 365824388018928], [-305123101354838, 128345373158487, 644152971092518, 386697981448494, 740149813595680, -72845595857817, -41709874155009, -196828957242980]],
[[409131243784444, 21022280551482, -657444214769763, 57876429032719, 739576973462348, -277582743787276, -124334509822806, 157328837404818], [-184485803083603, -822774606036631, -26084334714072, 51177254187090, 236273616170573, -53939074772311, 669714994795808, -214721244283204], [-73482966240992, 494702416955760, 18106964036264, -187815764571053, 241185578822457, 443905764317256, 706285356884300, 477342573646611]],
[[-82763293019569, -375693325458008, 363276293944185, -252966687474766, 305664271048132, 832041519303240, 369392751143448, -38971925948766], [608738994805300, -138416321084636, 612986191204875, 62614642840686, 420106946413608, -499930169097414, 228821573301737, 139557735636957], [94830718580032, -298910311968347, -451045984524914, -117708438249682, -161436944095003, -277450665820072, 788434105155968, -476805523031934]],
[[36110760308952, 80193658533266, 146394577741731, -34527273236846, -1331279468016, -116679684702863, 1019309415453707, -429749322047025], [-212550714034222, -216141492458561, -415289854678652, 845147364137980, 98461449716674, 210273793788114, 298202134646909, 382337129218232], [-158529566377809, 168437034953759, 141826862557216, 79867835216724, -908815148852484, -445351471299369, 88783325181546, 394320713912778]],
[[-341430763194894, -465414164747476, -592413157985561, 272656108304666, 361213322323809, -95619874176120, -572051942575926, 205691362745179], [82858231360031, -359446167281648, -319430345542281, 320689872697988, -830866121914625, 471109193649905, 98594330432766, -68575502666337], [-819468592038173, -98621156276281, 218242390994348, -593414820041156, -151685206744544, 382424023329170, -56380397969024, 119119770462235]],
[[-737658031621508, 197340607714299, 24319564141654, 407110822686140, -522536098537264, -470429501299664, -65527671612122, 139983871559315], [-108165663544346, -733473597435212, 366185349252752, -195130305510755, 118048612150266, -459758596908859, -447923502253269, -346194770403263], [-598580063822793, -229504772505260, -96980369997847, -475095735279853, 159699104840144, 453570656041805, -225687903743456, 582575096419650]],
[[744412403806704, 579881320512451, 293630815036799, 54109899061822, -438227889198744, -74262557846364, -85048029401431, 288616896625088], [8582147547859, 294238232785351, -163613700319117, -955412110135848, -75458740448584, -10418751119949, 406562263652318, -265186010380676], [-275227474267842, 616870296867461, -139340341100491, 260676189468921, 77826265508894, 837719729314346, 104804987964517, -72029924872800]],
[[-606743095686226, -495687403439040, -267523624964900, -237749492009508, -41000337953125, -494406029495308, 23076239008901, -528263987748233], [-335728276217100, 797312231698008, 94718689094572, -280526268201681, -137111961111310, -558480610254720, -208014021070587, 239986661867033], [-9863093313940, -331262955293132, -373816245302916, -169052515914436, -782242242306540, 71697949247163, -213170867406465, 571852686794215]],
[[613942033766029, -112291420049108, -310204129975907, -139436163184461, -294478466044688, -331455339718724, -729279379044537, 184441721520462], [279391295253847, 438913016149455, 688537411955660, 401254534338498, -171104155796259, -558740979621751, 93849059318517, -107618489373331], [-224544425428803, 58464731043069, 144761945205078, -390436739580553, -5109541678400, -315850142058924, 200637459471857, 948879654260308]],
[[72287752911237, 345699774110410, -632495346322898, 179155194569164, 490417462529018, 430569703371187, 258408239627751, -467006878968588], [-843273293291260, 257548134803549, -222203287779248, -225189081717249, 378285372755904, -402835188085858, -17995119978181, 290560581188018], [242829814398318, -429685188401211, 21819026481369, 361353058327269, 423415897667637, -510284546622462, 652999696712178, 164081908909784]],
[[69141749119525, 446970277389060, 304100059410929, 399540808766989, -55549262714645, -357659658671945, -653465067700206, -502946457537829], [76001432924975, -403496018114730, -191166319515944, 907784486019780, -168716901124164, 456345605003358, -5566183832237, -41236205916551], [483316329311623, -539324993839248, 757247784301136, -240453082185816, -114361355002956, 172197620521641, 5531645347848, -263023661247319]],
[[139901777787009, 501218661951131, -105076497458158, -117660297924246, -355299443139948, 67462783718633, 10968723317214, -917095248767897], [506646269597125, -205235471243936, -17622300616783, -553383061867202, -52073438034176, 84423410183604, 804337730108999, 74142168984012], [88517613691420, 685646667036866, 223149123318232, 388197721946492, 636056612817391, 46902048945461, 420512283810482, 74916486664681]],
[[303236433437990, -63280636471708, 13755277675054, -800368229584626, -137966805898049, 711053223095705, 78071026451832, 13737006358156], [-393960253321871, -114744293447909, 537121082297518, -31921085330787, -352680006243264, -45830557757127, 747283891875362, 353333852794094], [677708251431212, -65483198738403, 304061424342481, 533916250680521, 207880702270000, 328077468812465, 21656712518354, 524629335077231]],
[[-91410078478973, -39312412567787, -705842450473093, 494190085793645, 52002265424447, -142193079216086, 519279645545436, 471950705633742], [756581617464328, 382230053328205, 191505347967458, 39764032996135, -445018662295152, 158972429287867, -14515531403329, 536055055324712], [238401891642105, 163642372196209, -506665475542555, 111694475681576, -592632627226963, -233312791944981, -103489458414855, -706039938364008]],
[[42322534671700, -510697745969067, -72382963926678, -501121129459833, 52501069433590, 527281126107388, -527251458712796, -435786285621610], [-812887673592720, 91866810953448, 554481800370806, 283535239323994, 183817769106547, 370701003310770, -179941270531739, 83638230361640], [38093238627660, -869554137017399, 22674532203851, 565058678285859, -205968960044803, 107252655978651, 368125545669140, 28755900048036]],
[[-343261436691080, -127015155596617, 288958222873472, 859423107565421, -432815409629194, -205972891575050, -148840061091286, -244288823960985], [-25365241004114, -160387749774917, 572212931297612, 68967330391027, 555238995941375, 573383971170274, 126790119493414, -505928441267702], [-211032649204326, -137761140777048, -3565169097359, 241205846551115, 815237723411304, -636378293435095, 55968836611856, 270596248585994]],
[[-571038138823586, -431617240940231, 741806687123197, 163415569130842, -243307473713080, 284751844373815, -172596469092124, -90659315479538], [-102866427237708, 20809962620650, 145303550834669, -376093171040914, 270617851756786, -93067469573433, -450766191865721, 899439332768558], [-368608956512113, -76098580058196, 25599469742603, -731685090540228, -301330842168549, -599909211687152, 341370715828854, -150808934137972]],
[[25847532908735, -939004994220049, -255918489735783, 103099570141326, -263934037175633, -275324030975227, -51987823973482, 401199575641380], [-305299469327085, 120375756328619, -1011335073492585, -263766943634962, 220865199740025, -9365861662286, 2145778060710, -136773973876599], [390695088377874, -115795131658048, 74951469693862, -423403918099788, 692041163569708, 195164762670992, -501775020165161, 384606821875694]],
[[-217181328921915, 286621464407542, -104119420084944, 231022204569504, -531294744206745, 878695131145522, -96914584162211, -101721279730186], [-120378463491711, 324376329430232, -265861407707710, -43031765154585, -251604491517768, -172264249796339, 956383568699357, 260300363719303], [-650178593412015, 398374804981119, 328824918662609, -27736666193379, 108524977115046, -255194212604822, 47885463627387, -705780410210313]]
]/2^50
]}
\\ 
\\ entry #94
{["20 points in G(3,8)", "grass_general.gp",
[
[[259901462205404, 49623750518087, -477429112912283, 440635796028319, 627728627072497, -521415041707363, -130335584521604, 304362631413449], [-106838355628412, -858517882487632, 196916291753596, 11924158867314, 283439265254047, -202818706071517, 576586897968890, -162293882791227], [-297642014808657, 234144402883622, 105684487304545, 197079886229933, 73717174116690, 353263731746714, 564018401399852, 791125966195592]],
[[-94089928733474, -245405416305394, 392233596829220, -168206487718753, 316267166224072, 848556022910056, 437923889778694, -67702824960500], [505333641683354, -219034775962053, 576026886698359, -10900702105182, 452783742184351, -569366352817265, 269091056453132, 175457461097468], [259655241187584, -63815406899028, -360087146469049, -366289146792178, -461910956058929, -156240661015178, 804623738134668, -217105094903030]],
[[129628001582600, -32245674256379, 216968392518966, -5815024344350, -63885591235186, -118049708894879, 956293979968593, -519791324863628], [-188588969737387, 3408628524752, -307900277045120, 813689651444620, -75878850394044, 479546524990882, 343857469358308, 348165655542329], [36615754014094, 63117821112280, 365992446448217, -20009457719240, -877366275497588, -296204228633816, 96588953316819, 511015876314011]],
[[-187766486423807, -380451278625452, -792943391964035, 94947706023001, 322607637529414, -85080178757212, -526807287757741, 247055942275734], [163718686388518, -440476164219919, -205505474420140, 283020805882651, -870853138873324, 407116003812519, 16539712547652, -9595415232620], [-771286856720912, 24418212096945, 73344582503650, -637285536251501, -175426233870997, 448083424520931, -76196143595257, 152642334031028]],
[[-809139676218086, -38486626902492, 121465749790714, 291002735783094, -690556080079133, -174711815697336, -2403073480694, -68030511547774], [7781560799265, -561449289704308, 386621460061123, -459895609641049, 96024208123363, -749788087864816, -102465469390105, -97378744171136], [-518679331649837, -257543856237352, 79059008302148, -472026062240147, 254576365148525, 470672074141326, -29826577186337, 644983434871671]],
[[796677951551931, 557793706171353, 247093030216950, 39994474963599, -451617556961877, -6294467989687, -205788368374368, 113223711490985], [-155680433271012, 351995108481510, -14685278645902, -893520667564685, -192042739601697, -98945946144736, 501366566773263, -151260230680472], [-301641161835019, 730156769946129, -12432540471727, 197170546039167, 355653234724255, 688226401735009, -3102055466558, -65947574374340]],
[[-634207845195873, -435679069791942, -316807792943211, 24339743221744, -39771686401194, -599022412425632, 80998821992131, -455724379317460], [-54736739391712, 855910452252557, -105030004791604, -205756490149920, -202199620497236, -612010590943561, -230308346505758, 101099791008428], [-279014810838835, -247155347499439, -361303048911692, -38400640871445, -693966172853157, 205936879415696, -325193538802515, 605764956352027]],
[[697195761843930, 231133751402988, -306891319935221, -241600777761361, -311059164887992, -126876678386033, -653777352539944, 187915721848311], [470051556734969, 173967557736948, 801312596362203, 389840811982961, 36349887983255, -456943783477208, 100898137647585, -45390720664274], [-160798144162274, -195208723144100, 150434231548178, -260822036086976, -23753993183437, -269912355645850, 139283768825438, 1010055750322690]],
[[51799700361833, 320773064798257, -653672083161594, 29150264784084, 512053850191309, 546206870816193, 311959178085554, -275817841907319], [-829880856818846, 437553154204066, -30839429196417, 53882898759014, 333443684003282, -521109814156073, 8713280484225, 28724792772649], [295339343839842, -420925877864716, 51103338206132, 411265499266384, 452856687454418, -479353390500118, 623965170396025, 85465953842301]],
[[66742942524443, 446445403675590, 306042223132026, 366423515429935, -115497102300682, -370263755494075, -672202973659413, -483386780249248], [-22067109474076, -399083165922135, -105067358216150, 974924549896110, -234966799523549, 253228801771337, 155576980352213, -53299362962425], [522644938219853, -489306346873927, 822729207017020, -172864970033306, -91634832840467, 145500836785361, 37530310715118, -131645590239487]],
[[213831090003236, 256553222528701, -22947719198686, 120438625988565, -110765145886660, -198394354205524, 134626235912625, -1035046756441485], [604425012609927, -111761709079181, -47902962957026, -436873760062600, -214714403143043, 173095790684786, 775595499598237, 138072958921071], [-225294347237477, 791752986394837, 113036394218279, 115812097968208, 558387434703491, 70656738577228, 474158336603897, 149048875541440]],
[[267959275817257, -76813662777226, -127513906815337, -828319815707926, -100486979100186, 628639466667950, 190993436197873, 214034739528022], [-207055616457139, 257458076978633, 387778076138020, 39143797872993, -480936883141457, -192178191657616, 766109253251901, 389144839927534], [686421727722593, -22803334605621, 283855191123223, 526545735618226, 312752191450419, 325140550574002, 56125645291729, 481093795116987]],
[[214761764193457, -241125529906254, -775553108369807, 422573364458528, 247911501804158, 48444871068324, 511776757406269, 240027339616569], [781996941600765, 365550719418674, 239181589855412, -4935296876647, -432026384238110, 19809531423806, 186621704584700, 493360912691267], [-11682921904928, 253514859207936, -428299082617261, 98249486345620, -745642006696776, -221399630367059, 72895781384430, -632327183162084]],
[[279826880406622, -465089347806986, -74931276971532, -369905098702181, -27447871956493, 668636268343546, -541099293082520, -299964410352996], [-707957029709629, 34235875177953, 437143758308821, 274161901991684, 163857288013542, 596720621616357, -95720878009642, 326999598848972], [-123173134926664, -557508914007861, -393389401923630, 777052986294085, -85771844226570, 67723347057779, 220762006686649, -349881551689861]],
[[-557970177302635, -37526127381918, 318318175152437, 816863287081782, -402689417723303, -43532403342933, -97243890588517, -113178484149789], [146891775905531, 220342387362532, 556731727361067, 151162125296974, 540792044712433, 544557559096354, 230318422279002, -471886520173941], [-122179737807763, -221217777079372, -199455493038298, 450867547680831, 802625426077756, -261933051624983, 169609601045848, 468121194627665]],
[[-450720707137618, -523736570712243, 771513318425816, 147778915231899, -241931161077612, 186175378565887, -272591971269420, -75044650066359], [-237202320485494, 262082942071698, 87274539502992, -139174360247478, 155436963612960, -287197047977210, -511836528800559, 864345079713635], [-581385161336442, 91098573213827, -89085905455149, -792902517959037, -339125635854993, -256452751916604, 275984436475925, -166645200324830]],
[[91377209646232, -917711507930320, -206781569476844, -117276514603202, -118314571098507, -401698500841792, 93906382802205, 420018527688022], [-19299310356493, 244309109625193, -984214072517774, -113317622218730, 259088602827876, -325214774756988, -136808787197807, -185646905885164], [241271897458449, -93179740138554, 6774583395126, -272526546166530, 453005530200725, 444436777305717, -754719316745842, 392555840516305]],
[[-304849457829998, 101867399857849, 125805979632287, 395682526034656, -660394505550343, 745133177234482, -10226681940812, 22353868001477], [-270740458415679, 351145635650960, -475851030275588, -138487633309446, -165373563059941, -151693425331835, 797564061791347, 372781673456774], [-781510372007057, 192559452145816, 253396398615229, 37221142892362, 316832801406419, -106265605061267, 155391916164216, -646835216479652]],
[[-79148974053839, 641155241717515, 281947959513924, -328041450298344, 372246855906154, 53975412723270, 699547434329464, 179867927594396], [-252436745450226, -11000422469769, 909036928569501, 353116825721039, -311619320966559, -332774648949244, -78404647299301, 196908083807547], [-95373179630163, -687871196141586, 416977189816215, -350045475714519, 606257266710722, 86541228892470, 44219050742989, -334654120358003]],
[[-61357035572244, 341004362923680, 85607618182203, 518508483866290, 9088524257347, -627428907140959, 79016027206103, 686606917678646], [-231709431938532, 273866089490088, 532660842670695, -284703399202354, 584266907306320, -273090121062316, -563932357580649, -200522737994317], [-354004905141968, -748989348660488, -99098120102682, -501972752674823, -13164557647849, -486866037669709, 64225325845199, 279664556972778]]
]/2^50
]}
\\ 
\\ entry #95
{["21 points in G(3,8)", "grass_general.gp",
[
[[120805485352483, -365033044674157, 325866937927772, -110290863928848, 159722613769617, 945151823544958, 258500994403554, -125730379482915], [767924183229722, 27412049523244, 692119798809221, -34644542448615, 88059355579927, -344611765260966, 114597043711982, 239410457302897], [363942409118399, 233194606320320, -373239628810754, -217116359315656, -591969712819168, 24872411046074, 700826208913587, -228397267567975]],
[[148046452291397, 70412932340578, -160767338570073, -26429024361067, -104462231596829, -282959465882604, 980578593967204, -402141070474431], [-199939514650887, -179904379834894, -479768796874577, 676619670710055, -125557650791713, 450918699801630, 285805276086543, 454466582090836], [-44232169218345, 344865201817381, 582334189766727, 59522101390773, -740717194605101, -124494544068737, 154756947212484, 464753216543598]],
[[-111109964416652, -25153741213615, -843214938557657, 359651081650354, 271877811628992, 301974279756316, -349052110076582, 356887582524280], [-75286007145251, -314059395102025, -244339660962568, 243742217666712, -967939377745586, 76179299695239, -106923325932654, -300157713195988], [-593235297999235, 115943720284467, 25559106837455, -676842419890042, -183199304742262, 608447901643230, 8664934303289, 199159962088446]],
[[-860683684940820, 156728959916059, 380933694332618, 483066264211016, -292765531432962, -114904909545732, -106794930304151, -116304690190298], [-99597630907211, -618657663713730, 262344496616818, -336465559694898, 211666932367318, -733381881117444, -265986603308976, -198894827884587], [-486971971686579, -334956773245597, -41943820428579, -429947302841355, 164429517755767, 535812415867497, -307543684804722, 568316604027797]],
[[743787714233143, 606515908348978, 280613670003316, 48431460189662, -434489992556334, -84960259786905, -56117171316324, 257546723690362], [-286855810709669, 287909287415417, 138912252957605, -862098882402029, -316110003603387, -108484111967914, 342297701890291, -333315819610642], [-492889449887168, 795132981812694, 62664695454343, 296875676033179, 199156727053787, 484247300925184, -123881390533744, -104434914040225]],
[[-591468702769206, -308884693462032, -29944384422604, -170831965332372, -359609331515164, -211455048144928, -221038774656288, -754609266362088], [-43546358877146, 862618572419044, 95739022465308, -58656013795146, -350309187976534, -606519417773952, -120506969771530, 62711752617861], [-215453609332433, -248904779257896, -345537101491556, -141922246449722, -711746989797038, 140625763898366, -197233990230482, 674150065573335]],
[[657088601219521, 90090623730463, -318256638208294, -231654124014407, -210359789680534, -227555756609449, -755625980351794, 76252496954424], [399094021720709, 310436402149280, 779528695880250, 237236232182995, -138007275675832, -535960734998191, 171641754220220, -110891727930547], [-108242261606621, -238389271219632, 32762652385614, -428718685224721, -151251276817096, -420682355060017, 251343581777024, 866722260731536]],
[[177354875966204, 465350523564639, -398629004911016, 154986203786355, 704263643735321, 472251356886145, 136607682335060, -314719952744966], [-777881417887543, 55832906093769, -311602446987224, -248587862950629, 384457714817511, -576776928137920, -73951092414796, -120804191034803], [293341899719352, -297598438285677, 229766082767694, 166904056052738, 381944018092169, -471366915548943, 802601944538768, 12206535216948]],
[[6612387858672, 454211364002045, 214290603329694, 246376463304960, -438160805976096, -254097711045162, -642922367859002, -533645368456370], [-140028357057827, -395817246238858, -25297738546243, 901411196807636, -394458719197231, 314294131769124, 118572673773475, 98748591590241], [858062924592746, -424931591958107, 549125351236495, -49067991954220, 23146134521471, 135391194984199, -70470253522138, -151765822122401]],
[[289232898361658, 241331422222310, -246153939609974, 27082641082126, -37299667183827, -165580068985210, 130050642427524, -1009310482426109], [278366594917227, -180997233697087, -30291056055995, -558876312865582, -259216352263862, 279696758892776, 829948853450346, 99518167876794], [-327837519066302, 676379465923068, -22356388388472, 39020158548722, 685805912133704, 248436484699904, 406140143442993, 60509060147061]],
[[188789775317509, 103404493006806, -27421457213198, -840298144206573, -162740624639673, 671585442926032, 36127899721509, 188803816488280], [-388151893232083, 98988770702391, 359510853217035, 114734487346754, -396727387178729, -4673507702330, 794666456388731, 419366947665786], [626779235026170, -83703939664720, 334014818475357, 456836063684379, 309470015965834, 336666532948146, -49879016827819, 579588640071690]],
[[191408166233999, -204506442953836, -707316852753166, 486363831176146, 280832027638532, -95498524913579, 528835894705650, 291014987440836], [787495496852609, 278434370976488, -1523588931319, -341910560743262, -357429754198979, 223813778353605, 79964841764768, 518485851655464], [213264915383897, 152762246466081, -507705885245589, 163313856492648, -550961860501844, 197891074434626, -107179399362645, -748457358703470]],
[[-68039536900684, -118783876536822, -237521045195369, -271205034473797, -319511601084865, 721715532745210, -418787532259251, -566214821492260], [-570202379206146, 79335011794804, 385071042759862, 357682312639106, 11774229000449, 584896358553988, -124294123744245, 549834562588377], [-15095488373813, -912390373823248, 118673497328791, 461681929431287, -149910522104591, 36219210904401, 368480879919956, -219476136605379]],
[[-569792812107814, -25287949021621, 300195945777794, 825688341407024, -401602356927226, 44655040033885, -41157266801514, 74134889460829], [-10257263107822, 13563000425532, 277627167651436, 192560523155370, 517946818339361, 542587832898478, 489672361686282, -592246190083517], [-75009157755860, -295934857144589, -158885427025319, 395255631498788, 842569964376660, -413433045905593, -108830364509912, 316670360310925]],
[[-502828088028855, -297728945724358, 782223185996259, 236591004754165, -145915054498197, 98198268573905, -351990351032038, -321702133121359], [-243531286866377, 447098705549519, -11202569749207, -189961295340635, 1539360799942, -146409080715317, -770511150455106, 597586518607702], [-690147733511090, -1134147558640, -48581193059602, -699596398226283, -288066395220595, -102341226598625, 450840212688915, 53266265518451]],
[[38955380944342, -892889615465674, -220696168827905, -92175849282440, -56436154705168, -252095991010385, 275398421454441, 518744935599379], [170059609528897, 254642623582823, -1017413854900638, -161292543124904, 178543549670583, -250458772039799, -7154809664134, -134471707643294], [241315780758317, -90504280543721, 26036749886139, -70493710846016, 850042000900148, 444226376126462, -396896754928681, 343720065113062]],
[[-247832217543535, 183668581137687, 122850193803698, 32594924339126, -574794098978013, 907920764169880, 14396952904511, -37754506811419], [-255432025831269, 376415635639893, -463873582063269, -109403538772129, -190435613550461, -194294339150160, 762658002018104, 421788186232524], [-574664344738831, 517719810832030, 413117585206147, -125095992942640, 423177844161524, -69389090933338, 162212322010577, -522355598024460]],
[[40415490433333, 525710398897516, 229977880027018, -250857461624114, 437825504641276, -13023537472919, 795776512045632, 220693070421010], [11009994566112, -123419706107735, 876786299330933, 643326121250839, -92965430285985, -52385119918088, 13830727144869, 241031496663064], [-363082837737487, -646130155752313, 325201522244210, -389040424272890, 638441076699889, -43873974195291, -62700163367721, -218553308581893]],
[[-221356652059434, 271418229915837, 93001388682551, 661960137055539, -86971349817175, -606190557647614, -95737032939447, 560309654202884], [-126924467680398, 295080376582581, 594506207259297, -386303408477037, 652169550492119, -298286776411000, -365079885638961, -119234855425889], [-485229107181521, -617270889986909, 85398212019131, -519363908424640, -165219116858950, -412787335111710, 306815950620512, 286917183168232]],
[[-81831169868946, -701477537281202, -216683566461058, -609151125711491, 61695699640429, -73605700853793, -522482514446807, 262020087342918], [413211700805942, -575007628506754, 344925018573571, 132861477582965, -267901545438712, 661624063155359, 121752266330511, -324509204321772], [54312922859735, -364674242553019, -709699249137090, 588011640272503, 258457338521347, -188367969570960, -63440778095585, -419494064337193]],
[[27130993457831, -726910588356567, 431559336551583, -273758753219374, -123141492216213, -358145701990293, 66575428569752, -573989312948995], [-204206155128292, 11779683476728, 433495296097285, -98215525206945, 532373562043563, 679667475386354, 515657612030808, -130288007340132], [514841421629738, 105112137500906, 405548805597360, -495923405234801, 34114012540026, 331779538190039, -670930003486497, 140506207620152]]
]/2^50
]}
\\ 
\\ entry #96
{["22 points in G(3,8)", "grass_general.gp",
[
[[-45467442360671, -279309632695127, 244521217950821, -146230569990333, -189888340990925, -23152990419161, 910710470795925, -490314420287942], [-57241224651179, -28820866316904, -373413264866964, 660755274896218, -123407068536958, 671141022428402, 353544278414300, 311215788579259], [-54664543529118, 547801733043135, 512669235689632, 129965279645378, -768643234344182, -115314305480830, 36984344188236, 281739733763952]],
[[-231444336865124, -171972418408999, -424912620638607, 487815024695446, 318723027035772, 92637336409323, -734776278333571, 340489573569693], [-201012090396042, -218288694159690, -141636533618300, 337456332367115, -913072617613465, -7120005280185, -174083792996928, -426145087194414], [-754169455340925, -118832299633390, 156438074662819, -468045955886000, -105603917668731, 620562599101891, -5168699425008, 211993365727723]],
[[-730690289953913, 293553571102932, 459280714997072, 312643997113207, -419796245633530, -353096570405356, -181883147748770, 69971436128141], [-123958084961432, -868334370682614, 106253814533815, -37338103723998, 208725949227047, -640416762437298, -6501869238145, -178476836604838], [-487915844061770, -396936453048593, -80781044891355, -431609280822758, -25764358597639, 454477151558712, -195894483303879, 658505961267689]],
[[563746820395280, 569018857383106, 254662290941241, 28158392677457, -659348741168268, 38815448269694, -337712613842618, 100571736120430], [-66929729426725, 308581063369378, -280153818313575, -857966922655012, -227142334867033, 4529327697326, 540914735941933, -95668332972637], [-442176642121724, 818387535918093, 95859142271524, 108262162158088, 455531438370780, 397900466050715, -98690424091633, 76740572691418]],
[[-366524817235214, -242555523894812, -611221576031159, -189570454048665, -240959925295185, -294876770994962, 385646193527827, -609271057986202], [242705764311751, 835609883776770, -388966042758740, -16310223393510, -117226251510878, -501288118075030, -306218499771972, 11768073632328], [-171981369218584, -159621264430392, -379700300146637, -201692971663934, -715867590665136, 380078530159491, -409675597565449, 450534678318979]],
[[769171547763556, 2592422029110, -206599039144379, -269577877997029, -222883020800927, -140710360884113, -690719265631620, 118719264950296], [377921908478851, 439943453685833, 838521767594402, 283827688116379, -158188456753310, -298943933313480, 156942836861838, -92608641338784], [-89100665950329, -121380284149977, 299753077506893, -645090449058250, -49632994874169, -155880653542178, 248811896820929, 806421311043760]],
[[-175180010069281, -135505805192431, -644443897501252, -126124282535034, 295300390425693, 716266431228010, 374398197178746, -216729181808899], [-837788492167784, 178970301050242, -340214132974289, -89432828511647, 310376370183397, -546230018841202, -104631274570262, 65866217446631], [336434314762781, -241326954080040, 149562585743192, 95363474677166, 843386355548686, -256613263016277, 395211694671535, 362515515349872]],
[[-153064643051825, 303223657213499, 275554000976712, 357067686248431, -70613927316768, -419829125708097, -505518101247847, -715582641454838], [-112915644059889, -597793078100396, -192941616200163, 856654209386941, -168018380564224, 298118241622251, -91787073165354, 30523148790700], [539542797746518, -571153694082465, 698819289703875, -151221266042647, 142511021744345, 92918964641710, 112897934743368, -312125115010394]],
[[-50001880187560, 392902457209240, -287734459507295, -118216018012875, -355201189923335, 70049537743295, 194669814761608, -919260988719625], [485301096230212, -355499966363714, 34979486013589, -305842716952210, -91909600920155, 132081950165997, 882213115552041, 82443257055410], [-128076356763350, 628468064857530, 107728951148204, 653459540189893, 260665422138557, -44967038353358, 563688797683186, 173050522881470]],
[[55854930812157, 112906923193596, -73425954807744, -729861544456240, -30080887169974, 779059035243999, 224157339505391, 235816148067300], [-247178745477031, -90920966635905, 224872183826465, 183108933021345, -540426198556798, -151078259659249, 790547387323683, 417540389896600], [617967240488988, -10032433571869, 401725787211744, 549422835903674, 152021472434498, 406806949837545, -115763785530580, 469482377631258]],
[[-95941298971112, -6448080879766, -649740444039315, 644064900561148, 171256995629988, -42254811906430, 416694285464538, 465482001432306], [639182297107315, 353600145134047, 85814717019766, -32314204454307, -432447473655580, 524961914859860, -5550690132755, 512863057259884], [432095713075965, 50367802526538, -470355662284061, 200625887978417, -537517116054232, -245447856726603, 16556013901182, -683723907326054]],
[[228729146416724, -122317659385740, -172600524228799, -227797292398535, -189024226994347, 810654528623480, -490363087307162, -430514273932887], [-697013895819651, 142218332120845, 207080125219233, 294964775153211, 219764174720527, 616446604278842, -31148842751565, 449929794086854], [84588083316818, -664654113019049, 191278610128975, 608983817028506, -222875703824492, 195158121337959, 500616724357827, -270007766470174]],
[[-396410687595248, 63870027236176, 618092973766483, 713380910537227, -361604019660161, 116666244121400, -806417473870, 266663475207989], [265494232771869, 172520364105857, 541574208648449, 147654793087521, 403394144701580, 151760615121982, -9100637785792, -816366727198718], [-137594010956432, 43188890282802, -221349394704772, 505732304641873, 862974722427998, -352909726445150, -1879814332020, 269848678647031]],
[[-596418997094554, -396121598473784, 705107502111419, 289186747943925, 99070964044735, -58144472359016, -275285392420644, -291957551319524], [-63143517854449, 182993804399540, 251629689110505, -135296525913621, 227967518653169, -402493282505021, -393555535431674, 883005165372758], [-618181786321239, 365834158783573, 74087249135335, -580502812284114, -416680998175292, -282714192508442, 386505614976218, -79106590797594]],
[[257398628819045, -708993177057373, -226673765243742, 79155612359517, 70578027008418, -453824395371433, 267995902853798, 598597502919568], [60719821640183, 260248227450014, -1045985174223379, 82363125412017, 102177252801521, -158132519577930, -160261941967902, -185029510330483], [-4248154370192, -293167966795395, -88784150019838, 144479055691381, 693254739344854, 716658065201222, -336096284496841, 213931403339647]],
[[-396252490448335, 256714792849557, -34467641023990, -72118853141897, -441567695198690, 904494642231565, -142342004672832, 70633549781239], [-143036855407267, 196403035391118, -399369934084603, -58425753179982, 18563844739719, -98009383375, 974311441223216, 309967066946439], [-502835809241476, 364416461269279, 508272306818719, -73128430639479, 358191990195828, -44192194131030, 256572192606359, -649796233292148]],
[[9523689719773, 518204711108773, 174447176042065, -265022935497645, 557971018644696, -195523907078359, 675368860480280, 304418215265063], [-159476648673714, -287704760997527, 800239794057577, 453935206250689, -271141288266847, -335167848809739, 183633550833715, 305657494129727], [-207743364520330, -602021194161717, 368068441989300, -446131879125428, 632314912779893, -1421132943101, -192313418180036, -301242635745526]],
[[142881412182325, 240298720897289, -52589746838115, 468791272835496, -35269757322179, -799788260974272, -276328362116656, 499698415219651], [-173834230248412, 413219393732620, 542918601200462, -466995296291030, 620662684005125, -185999245958406, -351570412526796, -102064377724068], [-361896638772508, -666730728096620, 1956221402979, -559887532369999, -13438613267103, -361226787440818, 173934973692004, 466642175778189]],
[[-229445672429483, -592620401611562, -128149934556109, -486002419354802, -279709270426986, -306415513443419, -651093564487751, 123024441965614], [389597927591994, -560383060509887, 363070116567703, 330112528215525, -410910737544480, 622575271677493, -53783611198955, 41236024799198], [319746197721991, -389910787927382, -671971091757669, 564352596350314, 331928970165762, -233717413088174, -126627154128622, -250016877399163]],
[[-35262653854848, -682906497095630, 572588502256113, -289688506879017, -417607478118524, -144895045003932, 131592065063734, -419000938336996], [-24661632780763, 182868549246915, 305099598955293, -176520383952287, 496979968956476, 702739363104916, 505137108172490, -336691381692276], [882553605259426, -117355783472225, 41293832816052, -436010107475714, 81897440242575, 261726909636551, -423224514053964, 169824039715864]],
[[208864224103535, 419308689729724, -180407408801037, -75628018884630, 799715519562117, 260817382997354, -66471978422634, -545848866470168], [7149487302132, -509119477856626, -408530978163156, 534128721915166, 157023227585141, -122323244301665, 678081543771290, -238310596767898], [-777261208059542, -197906782148833, -40463645152145, 290371588502095, -99469498610721, 143388724476861, -517007577628336, -490555003520735]],
[[-702114662789118, -450706424710868, -146338644909057, -427343321630469, 215967059077701, -142286715288384, -544830827084744, -61515003186558], [467164553464219, -254379788935837, 650531749346601, -61900425234319, 637432726431457, 194378802428338, -298116767739684, -157157172527232], [-554914545712039, 108375028582382, 149767119921990, 644793069171735, 104310732850783, 701261915525130, -55077568548980, -64066109546741]]
]/2^50
]}
\\ 
\\ entry #97
{["23 points in G(3,8)", "grass_general.gp",
[
[[-43617808149196, 9622619523712, -487208506005056, 402807812605278, 211595177753674, 275122147078613, -765124174605991, 400186846843084], [3652752200078, -64163249844849, -240723722008299, 235528298853314, -1058129760775051, 160602011083208, 5786144802065, -68071793183151], [-584994356186934, -173835027185760, 190223367883168, -655550776589712, -101222129360088, 603612075643153, -153973895862692, 176012552004787]],
[[-952359271419189, 94193602366133, 157894466786569, 240284273100245, -438228048822084, -216881559397444, -22492819292041, -171858746072237], [25589022630738, -655090337208521, 253129831308598, -311133732206915, 153937927804412, -784626695418620, -175503902863494, -82680014085365], [-412870235889719, -133875486134128, 265649131480312, -458745592950800, 237235683260009, 335051514221736, -27525496042571, 793064438190500]],
[[723413711049420, 525260221898537, 312851466739826, 107845355203530, -417724328363659, 89928010146201, -294010650621990, -299825477753154], [-130664482344587, 392810337015589, -151420386390356, -876259104637374, -228313362739836, -192235356129536, 402039621543005, -234098268893190], [-376789266117120, 596592892617707, 96860699884394, -11952794463751, 401565105324331, 767536017060224, -99325276050536, 960940306402]],
[[-506455056085680, -249449412638896, -407567654338252, -270321281565284, -242547865270163, -381928647265840, 356871144036860, -614563183734678], [26533969296377, 974845487298349, -288518866696837, -209548796412141, -165574405387086, -340684348395935, -213606337283495, 18989833830985], [-432392660542342, -95369813887427, -149941662964562, -59186331527072, -760124099191706, 285432108377472, -39258023027252, 620326474340239]],
[[714987359140581, -63510081509033, -278710100930673, -90700107823223, -142817340736716, 72748975167310, -744193261857910, 294943213053760], [597868838905471, 525754238495638, 559523707991963, 456545519051000, 16795490909046, -251229983545643, 196036210494637, -102257286561813], [-3581476224476, 227494981482563, 168835515742113, -530273950439871, -93717038492457, -230999854156168, 315861369165459, 862714142871480]],
[[-244152957541079, 118541822462444, -577236796321037, 120364951731446, 266295302355223, 639056578522035, 584490428307040, -159255046563276], [-570037308378776, -122145764003136, -320319400025538, -615456990344606, 369199630654806, -445506617758697, -163445423539125, -291372157910662], [224924553601373, -217566733091259, 466086113036997, 5051348634347, 714779546221618, -269754374423509, 596974137002970, 111387336401614]],
[[-99620626713671, 359214774790060, 335870239528690, 307817126319945, -195285816493702, -218494940709877, -690211327964443, -599051424326108], [-279980775883228, -602871944860298, -386940115643068, 613731952243384, -383474110415326, 303096470067628, 35818219053942, -243340117579475], [382064718598957, -570107240771516, 618756956754206, -183630833485956, -235838700315592, -259115389403847, 341586137038928, -375010218396663]],
[[212144900289432, 410896890000428, -368080573361060, -244157719745486, 3783184266165, -105539836451660, 19604575071203, -920421250175762], [161657149719603, -228550973937352, 140593580506579, -743568956815483, 55489763292653, 338946314777313, 704193815393223, 52611997645645], [-61504073040762, 590544676342630, 111206403422723, 477699501715253, 565084268554705, 124935041791450, 577459931830391, 78563275547731]],
[[421435541932333, 462063466667495, -405653753027617, -478539644502784, -283047342578475, 579511324861500, 71645115352377, 248802495871892], [-134383766932273, -46504643673090, 422289907161634, -31115403729359, -379135032216987, 35126069390180, 947970450871728, 156546473481241], [499540344124811, -458304457389937, -162205373631277, 520882493396377, 329364936780160, 212766851604883, 166829216415342, 573458744656415]],
[[116038776670993, 87411020055006, -723505201626581, 191466993129796, 203684723891055, -356455018103396, 553014447578190, 460492023777946], [448115041467129, 396161411247238, 243241792051780, -173905212115016, -651516068651247, 210863593663749, 113005572682286, 582050815286424], [265221408833758, 281632620058605, -322699692862145, 243271325985140, -540511224853012, -528255043434137, -294310087602462, -544840379609686]],
[[-144485970844185, -235597781980750, -128421122016268, -329686512619544, -211608507573950, 762349853850594, -255821475864859, -612113405132308], [-500075232622693, 230059957648080, 429075050479079, 71942364780779, 65721898747095, 629930038502897, 214202891947587, 573020570954292], [283888308105701, -562753613456419, 197425832264274, 686250328009086, -231664158966072, 200260627986927, 497146994318740, -139721836953650]],
[[-338382556665353, -340625809541542, 446041677433323, 579960901291822, -417296124046995, -408263429945345, -141864449616165, -375331151081257], [469665429488850, 190182632661793, 588654343383950, 358622993697281, 453200451032496, 447898337482568, 58389014946810, -355469150011304], [-187851540091009, 175415680658075, -50398238815358, 361521846090890, 737480504425122, -630235299384942, 187074247439344, 303781022059176]],
[[-289073273721777, -388338473603179, 850296971467866, 11615299356841, -198575341333769, 219965756460391, -444295872471824, -157875568738386], [113474545755088, -14190747171061, 170925582156501, -252344029132952, 216421850336474, -443367264958236, -371080152624470, 883496608993284], [-311221158378225, 155905303260567, 139617948660513, -834245363316781, -252010502088393, -458239955771902, 292651998711430, -268120657240326]],
[[-113273460500438, -745744065923120, -230947438840042, 47083758708274, -148223103586803, -404021050149715, 42950654775006, 675339955524238], [-192594079766679, 5215001154956, -994999057235507, -137809601503005, 125590553935679, -81604756918602, -261050336625886, -361851782394312], [70292378030032, -37073556902516, 178186524165856, -453446311771930, 768049607629669, 71063320878073, -576378373740526, 311141307244393]],
[[-366117581341896, 199467276466485, 157096565192904, -49520519464276, -493224869948309, 907377792277440, -6210519302391, 6775620443899], [-165761701961057, 143543794602970, -538158061177993, -48589033669934, -64051884995270, -36679174999370, 957931292617550, 67182417285608], [-286179304954190, 832218410417323, 427708123406346, 267863189010561, 190987274084373, -250626473603882, 107864577188483, -357148513935867]],
[[-386947503083912, 705610073592170, 269318615992132, -452007354557230, 337545439590413, -79945498482300, 444066056075681, 160220535395393], [-402528856618358, -54702747326488, 820276963946823, 623662595514713, -165103276540721, -58532939499785, -44176548327873, 90457914377803], [-40458835026604, -652901737589803, 384566195825626, -364068040455893, 692611993677271, 29168936392477, -21910699042917, -279739213424087]],
[[-168507910115490, 350419118377621, -26620729378388, 538184924021739, -192015753671329, -652821430902087, -219221573086596, 561254382473482], [-325341668275197, 192734356806362, 533736700914165, -325364149006626, 446394936831334, -254694145584189, -629875788222882, -270257498404999], [-757755008405998, -497092899747845, 6413774533829, -374420118652258, -33603144625747, -258040068711347, 396235599823627, 285321810894132]],
[[-417060378811877, -743723412447870, -66333852257498, -559170676583180, -68227467610583, -74637823023044, -460973671825012, 28145742957001], [715517100262403, -606700708344799, 373027490538721, -3837334949490, -207889778833792, 316061445570065, 249369915081503, -207695796900038], [155897321557187, -446957922166386, -664369122733352, 492215631186421, 594197190031234, -63160541008978, -2378050231255, -53361715133944]],
[[84065122109062, -684355719874103, 689332615297924, -207598616095431, -358671684249813, -204734566546448, 283139869930038, -152428535598962], [-260241261516305, -155111649989810, 213699944686157, 62318205499912, 529725819372149, 813470075052665, 381737045355713, -195571108453885], [566053513362906, -260631570397305, 93345647661967, -342161245507170, 159279959838937, 397775311764695, -752198477317478, 64184292089251]],
[[42491414913353, 534748824368461, -64449326595041, -273626438915172, 791319826333202, 128231891936872, 238138320615873, -448913449952236], [3713782651955, -329999577949101, -283136932320172, 717408401300166, 137036025333989, -101159321095886, 702280074429436, -204172394010037], [-998927986920740, -30351247801425, 265131506055735, 223637454873516, 45323497588521, 164843011952300, -197949709534005, -283111862482231]],
[[-424213547968591, -264775794629985, -333887949207810, 118564526849919, 323568648003092, -387988068500880, -783112366974181, 153467078864981], [277922053517913, -243830163264399, 386935416603818, -80480910690719, 626165162443290, -10916152594846, -128577978646715, -752347207500044], [-510355559565807, 11720378003472, 183029305610628, 707362364454005, 100054965188486, 673310286634000, -10020723790907, -98646040865137]],
[[-513413135580055, -224082003689978, -421231102794150, 489058827645388, 291611967321448, -565262549168657, 349591027022002, -102261693968376], [371915145498577, -236623471484957, -709283133323197, -322877200423016, 208434501572832, 264818473516478, 73589809224838, -589081982720888], [227567808527359, 93671955423205, 509190516792094, -397906194063852, 31140366224915, -611223878841303, 403216199130184, -502331643574915]],
[[-753268927156490, 572034606205840, 250697464489821, 406569086650758, -84140040078162, -159401518776514, -298309659193284, -152932170223883], [205590133935223, 253404611202497, 61863508145872, -222304045932804, -911290961242023, -481597013608208, 209577961269893, 40167103356221], [346992836005389, 169061749476623, 467234482594022, 235535783504041, 362837369232891, -463063334135152, -54240483896227, 704172487244282]]
]/2^50
]}
\\ 
\\ entry #98
{["24 points in G(3,8)", "grass_general.gp",
[
[[-980348369266845, 181210849270151, -81451103453373, 49153182131539, -377015840595960, -275520497435411, 43300074666191, -211548104718519], [27739959133431, -837049318764617, 126008365650360, -231547184144380, 19674542919704, -699962914174234, -24205062721023, -76264488672082], [-411784987840021, -264990987356193, 115601386618547, -558447640562918, 122436205184004, 444654177338415, -218419680225806, 664996943094543]],
[[738060007011630, 559167009196273, 297892337731759, 7924433559820, -437791396699154, 28051557294458, -350149786156565, 79966061190063], [-48084080063926, 375607610470625, -88412736007944, -872961161328691, -146957340574707, -97559541587760, 536298916755082, -188808344985480], [-196856410353775, 537321143278793, 203058201178366, 63474784932788, 528637718352323, 779733275107694, -923442154262, -86485786161871]],
[[-576165329881027, -299531652517369, -100310398653837, -466706793816534, -452704033676709, -208689877603016, 177598338222221, -581424042914044], [-47251454670182, 812503721354700, -223785478493200, -283106335101598, -105763266827574, -523103054046547, -434996203490477, 31338392930448], [-382652812385732, -118927778347703, -265029667682067, 337503420139922, -650931470140170, 289348993873810, -418237115787553, 490486922847151]],
[[546354549784309, 220002807995655, 38605179275846, -247247692220507, -309736195533915, 151424997911887, -859773139718685, 6956785090160], [588421612564864, 501863133486201, 516925620714910, 362598322663300, 246498688042318, -371133828620131, 266835482877957, -33930274342240], [-243470436114265, 284361908590740, 398165058217470, -379238337142203, -378047429156036, -8177721121687, 186247721347703, 804660782220709]],
[[-133809582060878, 223098735875262, -433404965851400, 114282100256063, 381779402448658, 671368294454760, 426607447603684, -469667407726058], [-703657084168523, 43226611993890, -444251571143096, -265291804242740, 500432809778988, -299574059211888, -272343104744501, 297592317649294], [184708912400252, -334169790301581, 504668526938168, 14968924417632, 803610493778424, -180414625153052, 421471432693375, 104747062590105]],
[[125914480001228, 271226965145690, 262888304647830, 343045136743430, -61550599230806, -121672891185555, -777269176099769, -607208127365109], [-282646863176528, -404993329328670, -351688649227824, 678668136754459, -448924697992415, 266253337395399, 243673502338760, -328124074762445], [502642701071227, -610685620926216, 467406323983621, -255666388175733, -346693073874887, -300637562248357, 229090334858168, -308494086015316]],
[[-234165323082958, 319346543613654, -270574360963426, -91402762133757, -196561190619920, 107778516667925, 58261619769990, -987736356720744], [48546682197695, -336016323520434, 216152326283182, -697262562248189, 97650469275778, 475836538816467, 617596555315412, -45917429947873], [-435336724294954, 518161127628782, 374468399237364, 455217744093214, 386676490307645, 149075040936603, 530201978302716, 96620868217622]],
[[133906322634124, 345821864080747, -549727555290425, -404720376868525, -288890469949525, 683897675449464, 143712070843255, 303810917172951], [183327488050656, -17915258061975, 420725805116711, -303512991879446, -494977718725847, -371969499334959, 682093070770975, 340551213309833], [478822037550651, -87599034041734, 17052232193532, 497139243090067, 493597558780746, 120539119064530, 149630652053820, 709020943895781]],
[[64376045530930, 58331122436817, -822675320856106, 485733082225453, 186946448123495, -41115129843352, 311993167416942, 461945158594038], [112173502390831, 541913475077845, 227239707767820, 74835318215906, -637726010069472, 343439694534517, -111471652150190, 605877928749343], [206245993928546, 130527086017157, -341200238668627, 232725883652552, -658750902604092, -533366547840007, -269622887162590, -496354513351871]],
[[12018885247316, 117512817297778, -233486678668369, -173522197625167, -118432140781479, 870694808674784, -267856890205845, -570252546472244], [-392970237908610, -70390111189106, 545710901338592, 165064132837802, 165977555258439, 618021914940901, 2948578172504, 611322614086675], [275606512964101, -562306454197894, -152022948563149, 786965905808840, -173954134590212, 201839567498249, 383327486106296, -123034850585296]],
[[-337256217073132, -346197966644838, 130944626353766, 732494039242425, -398430540419791, -316017292621265, 67004762004650, -466109790244679], [180144793010123, 362138490808868, 704445558615250, 268455743852146, 468803342809214, 365190561051104, 116583436742777, -411107915226177], [78140764519565, 120148827468948, -213782628083432, 381622835838628, 708950764042206, -678903630420956, 141864200032929, 268557448261678]],
[[-297287803798107, -152153133499197, 747567249947339, 244190471416328, -585746539058995, 166876156578650, -405912664442173, -43845815929800], [-363405115682751, -122748631387159, 22023800110109, -185717357900460, 255669340458841, -139827568829975, -288869725274734, 957695062106795], [-504098899853700, 98626477283206, 225114026630379, -669279531014069, -248205925387553, -206862775751492, 626874763909811, -88464358568775]],
[[-344012936710357, -858945452775820, -153114275411335, 252706608259785, -239559110648441, -65787923280968, -126031871562372, 496601597433170], [-98168537516979, 139061766330196, -970125249596594, 168424688059500, 18533029098530, -84099087217929, -401958660989691, -316510020977627], [87059509150952, -197221851620598, 137333270866738, -231037059960252, 783633341046498, 307007372495513, -650371793875892, 132732899992019]],
[[45455196960785, 427030496237486, 51046166390552, 43876096304669, -679767538364945, 780133445254028, 35591768421406, -82095584854026], [-212126092354497, -217546878932038, -265965748261796, 182546558691263, -96084554714274, -6777753085604, 1020525539518264, -143230216429764], [-448326930416470, 619299860399500, 455379314201974, -121756420107377, 147307266612714, -274829776650699, 108059529517661, -593311555685502]],
[[-343585064912780, 636959356348168, 214571363174947, -392527007588561, 338690174275298, -168860610959333, 571556317970675, 271777106247134], [-587660660286123, -236190889091482, 519705806554250, 653225456287491, -107812429096196, -357425068902192, 41276666344729, 169238965520312], [178328450903030, -559276348979343, 343572486072415, -297411533146475, 698829401766112, -333574466192640, 45717074312764, -338879547792972]],
[[-86458145749801, 327725375411377, 127850363616004, 572950662053211, -236830161369275, -594200579286482, -94483929114393, 624550577879621], [-132053638603516, 74939371182658, 784282473242487, -190047472003388, 413649771395621, -279273823429974, -538051621905335, -234051144608419], [-542027401634807, -583279170790263, -18680779307963, -557668179942872, -237326975867934, -409950244697018, 127574095152027, 285729046887959]],
[[-230351324587793, -682789165321429, -99374365108899, -635874124913781, 21061068555263, -212038120481434, -507859465344674, -175646481168040], [534270084018236, -631612857716600, 245781730467905, 145879580334051, -436250749356270, 473342997144135, 226087021303244, -189995036953962], [102616533190782, -406023142278328, -520315502277278, 725785350850340, 480244586727956, -86211131131302, -228532467055625, -66923442444222]],
[[-189762008468023, -615113059639020, 745024244886532, -138634376314303, -404529469443552, -167200764399731, -8502131722380, -295506032018252], [-249033565570327, -209551027255981, 117416103699162, 199617909685178, 334641242782181, 919928066993688, 337344690937863, -189825047954796], [465419587612110, -280902063938330, -41068131476877, -274369891776943, 71895490312337, 412500650319642, -848425024337862, 3610992884915]],
[[95715975612211, 450512986289150, -377258042764509, -425936054580567, 621986039475324, 102672023476942, 154083725504567, -557343678380836], [-117794198975794, -27810678483892, -467542838735017, 756862081564853, 241315934384500, -93479236728082, 616982937166538, 118006287431169], [-1005227613427547, 51127201786445, 57914042343630, 157888152004487, -18770048550351, -44024302255054, -263555352021791, -393089649232267]],
[[-454652871691739, -423756754611822, -325204261538740, 18783837543857, 150296635924643, -332192193425794, -760889648121310, 251728318578252], [160205048090908, -232929419066937, 234866319574580, -131094995730535, 386343673539304, -98454813025089, -262039737478993, -942210769542437], [-656858980840140, -15509272863938, 228361823293668, 440063867002146, -18897634490935, 743659785175571, -72699858859401, -177394324709999]],
[[-526152090278703, 189176663270725, -553733161590691, 277232709873673, 239579655692225, -701745312479445, 54125914710610, -137017768469915], [243093047185201, -408705289634433, -707835318633550, -579618465765425, 143972798183490, 157508168116255, 319374305769106, -238727911808262], [400756537403383, 79010295107021, 482234308134663, -249907893213878, -25408871208100, -664635681078929, 508386645753437, -323967756592093]],
[[-797977962995429, 506930083732094, 560186764103556, 179816345475766, -157449817740774, -23974617106099, -37628010405495, -31295969279308], [409097313370707, 213779852085594, 103489512784704, 115813913120365, -898185373643991, -383746957972860, 274658865670173, 32078588841266], [398481453539073, 507257284087763, 248665323503340, -15279882835989, 456790543531715, -379025690560395, -185499782844724, 634631402485566]],
[[976157194470758, -210193004180830, -143707443162765, 308970970742577, -285444548883945, -173512610725461, -205998981201457, 21235491477542], [-41900548455854, 487040017232719, -883138844870714, -223134728829105, -9658123879204, -439779677397631, -36886605743699, -64059141892029], [-23711581720551, -240203952891650, -301952408128612, -331039190825045, -622969343243920, 412691377600643, 416693517373318, 525918012916815]],
[[311607599248507, -241263920150541, 95393080488164, 528830580345122, 226513047549458, -35808329631450, 875535481933849, -66547917570349], [275968953791726, 661847996257319, -426693700960182, -146994649582119, -539835674778577, -375133838487759, 342665665796899, -14363638759058], [144223402000593, -396911227471298, -410927945831891, -794318309683440, 262668390913534, 90337635914752, 324454882064342, 327233543121269]]
]/2^50
]}
\\ 
\\ entry #99
{["25 points in G(3,8)", "grass_general.gp",
[
[[769776401290362, 666495176946302, -122317236256557, 198588022461326, -365361048732347, 19502082677838, 18464643064587, -205597646383385], [-97279970717816, 212326550241512, 136912813643050, -850595067374059, -101367785356743, 190804734721190, 561297355811316, -330319481814564], [-596602331265851, 746124964860088, 135701229762631, 142598105965212, 108877593908857, 458150638538553, -300470615499851, 65006330133552]],
[[-329410171714614, -373850842311189, -280441255671971, -517472065844701, -375429248205260, -167433361471616, 248562136011492, -664970874166448], [431553218814470, 509531067108720, 24483887598579, -233040343748192, -209854978950649, -675195380095239, -469291632570358, -216149713742697], [-80407597608407, -426851833194160, -127033576979030, 96775693789917, -676332475357531, 152461950512479, -670599139696476, 350864926497767]],
[[302986581031696, 114898424031189, 6777836307128, 50582065645342, -5861491184053, 1649304782537, -1021074705684522, 342655756983953], [213127871715519, 293672093142846, 510635172785012, 416235701396281, -746309910955779, -353375677049695, 86189417936890, -112702729992911], [-213704313072199, 375923750614296, 386721493148064, -668173323990222, -129325588662810, 59633058697098, 170595163995507, 659749480348892]],
[[-157223865399846, 322109404165315, -411006271697490, 157849260658127, 574502683381017, 659017445182568, 317906413368651, -282687866263074], [-906694108436662, -64724318150236, -180976519695725, -170436889845684, 364683846469075, -461258191152725, -95080332637411, 157391950421905], [213650901916730, -198257649597210, 372151320459437, 255108067049489, 443470772965849, -473499746688884, 738124112694717, -115868559973920]],
[[-50512795446589, 214407153125743, 97222481914194, 360868089996722, -79440847230020, -562982879971692, -569930061043080, -656787481012743], [-265143513903746, -411214374335148, 24470682604151, 858586379475478, -286299868545558, 455545148118298, 26395062216386, -17238743066138], [684716205631536, -519042860968956, 579415011832408, 50238035496810, -225625533367079, -339410713261883, 107113859092031, 116547492079016]],
[[123148407696539, 493309968669099, 90427289726059, 190544922167588, -336843129643352, 134398510961579, 35577732218375, -912060224910754], [308159937768958, -465876832070427, 505142077894557, -226287889640631, -117197631649012, 461023941864176, 646478546575902, -71128274587765], [-421417869801374, 479205974668151, 297431848118844, 483135119902871, 233601199007083, -117387806964315, 636926204834353, 253987316450183]],
[[222894393349707, 539622339511602, -501152224457520, -345967687890944, -416570991264314, 357387779053460, -139431459083848, 485005855672121], [10961562109462, -188706260135825, 412321944204283, -239819824644730, -502142818164374, -266771404574986, 705599643872155, 428032952282168], [124053346065458, 148550407318132, 89575018975995, 798735607221997, 327223599023650, 128630795561868, 134972109859001, 665096424595944]],
[[-45371089015085, -110236949164634, -782669734324045, 471732392919218, 79291911643555, -196326071300418, 265482835093206, 550476381635991], [736729299737240, 375601001284318, 275711475363733, 235504552112747, -443009027733783, 158885594693656, -61858904480431, 476442084979637], [-266524003090554, 209394401605396, -320423962722837, 384102753586681, -697449919510812, -30198018892238, -456225579263018, -455052754784240]],
[[125093154261172, -3969781614273, 116086660358454, -149525581014546, -395092257361629, 592316394245994, -693570915009304, -477676998464142], [-542819491088310, 70804143471456, 622573067739615, 262602671953576, 508556914976492, 486381012312234, -12371625732384, 126796307385965], [80000476987923, -568251928180600, -192756186416664, 838926212491311, -120641005367292, 178199435889237, 237418744394382, -307751817711894]],
[[41248329437782, -443118280665439, 347740760719018, 683897840508690, -551740160918809, -321711070906032, 66982158713893, -261827508235561], [181337795773425, 496949306347259, 697792809256200, 128025122497590, 378796542490795, 174838009639126, 239449497455191, -503102516674252], [338361283580704, -225541830924517, 43052126070814, 396424078275697, 755369538585950, -422334702064228, -122239979271819, 423550748063919]],
[[-357629206265813, -672334414459310, 709838207743191, 143254902720530, -224947083221876, -14551434254332, -328834940797949, -66187499450868], [-253698745190996, 81859751979525, 120025128960160, -257443952813813, 281759207903549, -157182106893223, -131044960021193, 997314323564796], [-815781326412278, 227864594568715, -66039686537806, -443202185205938, -108112368891969, -407525083516874, 244943368260659, -334181844839325]],
[[-373534885405914, -915153069172340, -82053096462018, 184708239271673, -237108791042117, -120227211216827, 121319223762975, 405430376443032], [-294888692713693, 95153392086823, -962351179283522, 209662932975470, -133184223548227, 268242588032554, -140682778647959, -303438602908874], [27599381061117, -284571097048722, 157680305681068, -67657796251737, 346199757063666, 549168816507189, -854722637934446, 66903365475714]],
[[-98808352149103, 249192956707304, 77924131314895, 36640476818953, -319369631317592, 1039599851594365, -47975299753630, -57526020974585], [-140879832731585, -47711630470529, -265193461664124, -117571014338972, -218503726723728, 7818900391339, 1052379274630112, 77906394391031], [-597018614479872, 308067031515063, 473491970872704, -70130265899590, -22366611118532, -206486197045830, 96552043975839, -731260600299856]],
[[-162348415398006, 449600721104884, 323721585019176, -175205944534025, 418157485111870, 138551348463260, 791826721355422, 287433959462028], [-523174608785289, -105315378363964, 754701869810816, 434312906604280, -164242370062260, -214445799511070, -245427288283237, 302403498666881], [183166082019293, -421959467466640, 347458084881944, -385102215472510, 712816122408296, -451675246945372, -169523350677817, -214859577017507]],
[[83532570492347, 297429998182701, 48596033450046, 461610701151368, -162918763224942, -801555799680583, 7315389280559, 536353012351962], [-97645074274233, 262805244227633, 241917136488377, -394769999794209, 799264855985697, -455920854780610, -258102301134556, -247744335862062], [-581515006165280, -379178382831321, 220003739662932, -576754632440840, -111285123155571, -121613657194864, 256643811560807, 558235428877534]],
[[-399243716298064, -573173867115327, 194077476940359, -288685264616035, -243500216469746, -453638761202462, -585520198985246, -225404391512227], [185092597510472, -645378789746115, 134915373043140, 19386835809407, -624287021549580, 409786308655318, 490182159825644, -19023332696813], [77573193861538, -496310465736203, -751933403329970, 521145276442507, 290772205795827, -229715009465754, 58445989468721, -193853770402160]],
[[-327964542032718, -880068126506998, 212705756179804, -90993400231014, -141912528869540, -295512735744003, -231566944585089, -413468525821266], [-379371490179517, -17419194003786, 118229724402986, -3472750967521, 463284278731865, 820702293222864, 167212800820301, -439646925198198], [489119238402507, -255531529890496, 28616150325500, -757799809994789, 268890957244755, 286433328302131, -403419876360156, 266351603907942]],
[[324311294617096, 148576728161539, -176899891848086, -518361737030393, 576028486921760, -2137725786410, 91892273968546, -707211213482770], [2043393251434, -638409862013158, -234859074061775, 609245389926724, 459899305993671, -319105208157474, 331553780324729, -102357844184827], [-661442257899451, 590820321001513, 2750271970674, 179071970522684, -22507381384113, -558728376747041, 215523113726880, -299779184754883]],
[[-516378604974784, -526061986473995, -564658017735577, -66253574751114, 230979346831498, -284864952527987, -505388257226456, 105439648118323], [211944975128785, -35811908413658, -93791039667729, 135387345513681, 534534497864697, -133322393239380, 30402425884618, -943342273550940], [-529624680050524, -164392448975708, 388064773786964, 488313982973936, -56559361693270, 680491769418360, -240061113837067, -217212473373900]],
[[-15624305672643, 143515947195673, -706371667207517, 418168508420809, 167302033806525, -712347689162713, 127948276577520, 145546756343728], [119833586626215, -239445293425575, -701423396213342, -470292897571937, 51892261405715, 316911393428770, 272851423418673, -552460619047584], [416761520029883, -239999985514741, 405321819690043, -68128333821720, -246393358225449, -656835335856792, 127354384751812, -599225926086424]],
[[-821716290239908, 385900084050151, 273096335387380, 301481830034494, -215959458872191, -376991603332167, -294621829221155, -49779336644526], [286744855905756, 283554812165321, 211819240915911, -371706984509545, -769414712788686, -374673084130489, 434859941845631, -22563109998416], [328069158865238, 313470596317832, 367761460208862, 16689623299716, 564303710038905, -514778436743123, -306279093779, 585486778182682]],
[[888408854845600, -247896004019879, -117760698046095, 41668240246190, -285287173331043, -315881414644218, -457379694254555, 104680608043597], [-170111544633200, 401244075741339, -886615457039068, 132435938507695, -70598572792671, -483902594957352, 28394323967721, -184763335929510], [-129177282218455, 7393319984045, -33188349808211, -396965728023366, -957343584873717, 65747796237854, 327232035930441, 253605196063108]],
[[529815299245467, -229396774462172, -28754594566862, 408130986766517, 465042707807817, -28508553920326, 724355474307093, -158610935378977], [276595370491964, 705050109827405, -591805887441262, 75181795749479, -430306079005098, -289525514706826, 242356633558336, 102168243285416], [-9190884348262, -408440035066365, -528963383458822, -541467695766604, -57270772529216, 453356752033654, 318230913709710, 466551324709295]],
[[-223489736195545, -281547570585478, -393984029760950, -629708206090598, -51755710239808, -694293546831315, 205813885317595, -244123994955055], [-370763250913020, 279200941386947, -369602778320402, 433596660271032, -801687568892576, -43266730547094, 286598174228270, 30104604777783], [-421766207767914, 544318209378614, -234652494569330, -195082742219558, 164866391677575, -140355399428331, -687968956483335, 424476893710848]],
[[-146482520137299, 466059686203794, 909626592856404, 313097565562771, -124612807559921, -124263709520618, 9409033294264, -269207847593396], [573825153533031, -14258554892423, 243648610469915, -746657099571533, -79847405362288, -298396929508332, -420234642700715, -222029337430937], [792075978011249, 218304253657402, -115648782493243, 532622519373782, 334053200041464, 359639772701604, -178176760860243, -151224483491068]]
]/2^50
]}
\\ 
\\ entry #100
{["26 points in G(3,8)", "grass_general.gp",
[
[[-331610139672090, -392468109234740, -502606174708320, -295061534575032, -208428277037026, -441167887243434, 171442549360516, -629695024240466], [-9910578026547, 642881012058191, -23148432055230, -570903489570892, -53698316896775, -572954523303116, -394606478451101, 202274745949616], [21806602260325, -112584363473682, -629095508530743, 170914087753688, -677640006991561, 130264546261004, -205300070171569, 557865664188546]],
[[154319110812788, 275352554892863, -396933004101146, -23886833737361, -380717496179894, -472505320178932, -789264975717641, 136910557737322], [492234995752375, -71727164164750, 597581248306889, 480452371134544, -467780908385737, -401003400742812, 227299848505061, 31380998407264], [-201478261184997, 5893009695602, 228907261590768, -474030983095083, -39171658441009, -249588639210991, 190125303620494, 921922956036324]],
[[64375390021142, 552152003301567, -446671151917487, -38240878210119, 585681719797075, 630852594159750, 114592298254020, 59393809733525], [-380368901381096, 236681757292763, -264235450945241, -193126161352353, 445255033951414, -697348444545206, -208211196426009, -481596258742116], [407261715759596, -336554836881556, 167902699252622, 66962782502492, 659986174206208, -364151157793951, 548726294852736, 294203405301132]],
[[-30723715667282, 408325284284852, 598151229688980, 307077011010960, 204535212532954, -99375032675125, -317450190475038, -703854571449198], [-355649748894982, -429228685015436, 136969103850766, 788092043534318, -360985773311546, 16005961779633, 425750088693037, -72435698653023], [581267212550238, -665266971067816, 487047487880146, -271464823059971, -292353589121505, -258447415417153, -97936379849839, -120138492304054]],
[[448065000815386, 507234380134165, -310578191715527, -242152653406343, -101525217009804, -427993015822488, 66352768291486, -675734294689687], [523234065666584, -367744614487039, 286129687153601, -384223911122141, 221088341746733, 40386622983037, 755042569738382, 92422850161523], [-129336912192081, 777476826395539, 470502661054714, 422767705153914, 230731216276315, 22138466414386, 421360573987157, 122781603018445]],
[[-88920858573069, 47092664917334, -28896442830483, -881883451572359, -205790213835741, 520724962749745, -100980754844496, 394044824473258], [-406863451801997, 407300441441694, 315908549776854, 358117701117824, -544629367445821, 174240139950418, 535800671060835, 306772634336485], [729993487290472, 113726816350881, 534719004261496, 167387650142020, 341978260159314, 188946889223343, 38476809440592, 503738780334062]],
[[-115111071822456, 198141497509252, -732549727671793, 521129004821130, 325675442811086, -173104725887874, 327043505944416, 404905236078392], [695762484433804, 686047362378216, 62010718754610, -178144808550285, -121647698833188, 205445772538029, -88754218216362, 460911966286823], [175368105416663, 308091684830416, -568632540657355, 134888274274081, -367957252021037, 6288324192893, -309967396464370, -754272138906873]],
[[255462919165932, 44470365041041, -147689200803071, -190436147366287, -158899784937261, 642892952929759, -519279805983084, -658879086064599], [-209726393987506, 371690050303585, 194139989924607, 565138857686660, 596393325217546, 487566746013089, -252013535774249, 267436964251324], [392538618629860, -737196320958057, -91938036867574, 671427765686334, 198219307207260, -119424991595218, 5003530372864, -239289599935421]],
[[-329174343405819, -474213667662644, 334678560268200, 672870993023837, -257465456223083, -111453366292286, -424167247698754, -333201094372544], [-363193000348442, 204120125478979, 683327880430952, 25642881297761, 486578179596126, 225322613140613, 505637786165520, -288589143792867], [157736070044909, 247192320400114, -63337436980306, 505240321574009, 552399173593005, -744550762591146, 16508830528198, 250226395802045]],
[[-434356573362472, -344804800695228, 739030631637044, 250319980418835, -454289535403817, 53617856615666, -360471190052156, -109885915133551], [-357237763932301, -210528639426831, -104548438027067, -412526498671980, 221567324055420, 172716778797397, -376459174647311, 833040400752653], [-367524374907346, 81210629084206, -51341543556160, -832983720196382, -342188609159612, -443665086219704, 141013944753587, -309300420319975]],
[[-312025591489926, -717426141137304, -107931210482661, 207389705074342, -214170940631822, -506720686954479, -372214546199136, 399689894453668], [-212795360138027, 192287190054972, -1030229591596972, 32371632799388, -140620343168006, 239818306072916, -200518353899609, -74019770126484], [452176912186058, 39948573819387, 49382552253254, 304948635267130, 528613703864747, 230396695754815, -786500032766152, 122723503356430]],
[[106526817724664, 569005145931640, 22036079305049, 241590602302489, -803564733340362, 317917112289052, -353019415138976, -47685374123940], [-298586971617842, 402894505433091, -127895763760580, -276719283287537, -248031194994768, -105592547082764, 761061918082672, 520919424789896], [-270836014604029, 409686981338327, 402232095583462, 38004909669862, 76669044517286, -287355504531260, 307821499048691, -824629974727366]],
[[-365224354578219, 671254498787591, 207085921288540, -378059212291179, 406110438709903, 362285416025238, 251689371818153, 371943370870453], [-315237607126500, -3940196912729, 742829915618260, 233769921553126, -265598060065641, -295921429068423, -475407803087545, 421534417859605], [-16382630173538, -507096038864861, 343702123570162, -618372620351309, 603171813586131, -176290160649723, -212935429146083, -263598207970573]],
[[96290522479229, 159562204853430, 95356191504877, 604803469100420, 159819062262232, -501148301603336, -118728671853654, 753160240861518], [-373180080192979, 187930544623945, 197302321914223, -58781643213849, 630634104990380, -373390921794399, -564736938639306, -441177839246138], [-418903882895970, -695145168535302, -37332438022356, -548336512950510, -70425111695950, -298238118790878, -136358582884249, 440882472364244]],
[[-11319691925141, -450599597063825, -43088969183049, -469657212572327, -40468611350238, -157913600721252, -898931180313310, 86001340719520], [546046527641950, -472939263799258, 187585442339080, 245307154191463, -544166878998726, 590274554948414, 6513809284961, -76578537660292], [-97943454447242, -344642821071999, -734386802279730, 654332199559822, 354333972449476, 93240400417339, -173302095143566, -86743591211697]],
[[-129042317297415, -486785949174440, 234735148750475, -556046151908974, -569094950229744, -136059147777979, 176978427457348, -525402407011099], [-307260001713811, -254628851861630, -61540959642315, -141075593905300, 588596979347162, 729265192890283, 365321798838957, -270152334989761], [638723309282986, -630701103451410, 134137877062491, -229585610558280, 165407326975098, 229672217742672, -439194002183623, 343797101354552]],
[[229699131746156, 253947734664918, 55359739590310, -517501169654710, 487491452729975, 166286523813694, 425886424489333, -657912550989275], [55988013126979, -321543562162700, -178240112575424, 554781810020806, 269309262881004, -198391002329983, 832015283926777, 132050688064934], [-1093988737212146, 44026568436597, 24092282207025, -141444716866475, 39175868637298, 338677854147, 193000650312171, -97620407469061]],
[[-685871907400413, -531403705888950, -101232704537178, -258885832692969, 288336138392409, -515302824754297, -259516216886388, 146789293437120], [467001744760766, -790456962573013, 463631410305444, 208281475189709, 287416900156118, 102524251126384, -39950097133088, -267743901114738], [-741190522904705, -19780789302180, 351044951481606, 229197357254034, -16831770265031, 693837657746347, 114291275466990, -217659007121328]],
[[-23337048896383, -7090257443675, -490330082198753, 202786749603089, 74560686538516, -945497846927847, -142583853924402, 256230414628265], [574720213353083, -235052066308242, -651364819340084, -175927799503059, 441578804719364, 256108384635641, -199312507411176, -355755903865732], [249689750290973, 274600449821558, 456950799478083, -313167534821304, -42719515929356, -481378461204157, -222223455767999, -734907367992698]],
[[-490071839278936, 619517757236232, 646545372126088, -264640625134952, -13052466334506, 109211226315527, -140168289653129, -351962716915387], [562582657473245, 207001203931157, 255584454671528, 224114343151744, -689444876117216, -346283877578195, 306409282437871, -321897178606116], [485148419785709, 198129210720688, 491350973136865, -61925318238528, 626229559790725, -380340975007652, 67350735928950, 454320440404944]],
[[858842689303264, -24012551509335, -25772726475030, 138876014174382, -533198178434702, -150674319567058, -385907171311614, -231484468059623], [21050083233089, 96363805248585, -787939812552887, -171752804044402, 98843254377744, -583474588641282, 345649929138024, -371331225888572], [-88649077847739, -342670431131143, -88974878500541, -253010361321115, -780981404838037, 228626501188666, 604365642613965, 207312043047646]],
[[-24707579457517, -222816238740628, -246304161140298, 521800672753506, -2230600139102, 3757923511343, 933479682929474, -114227674448064], [258292601568971, 757163693219525, -366692258361792, -212038532946628, -544441490817217, -217207299185048, 175680277457983, -271580585547368], [-66671841741399, -71460339321347, -405329607440190, -397700850143096, -122727258292108, 938803881546007, 112418620369125, 163058807304337]],
[[-133531674998009, -336557345797138, -459817612456749, -75370369502274, 187695090238650, -801424357271536, 482269570473499, 96652624039005], [-320063675119719, 129747087560706, -176826936230078, 743444150484998, -591973077442419, -126715477508699, 57739451484047, -441107454238922], [-339563608796993, 319828065773285, -163187554670330, 214415680346499, 191840849167479, -347220240870566, -747129827835410, 511747120611436]],
[[-66989453995054, 188190448006675, 792916605003289, 309424505226887, -123463875867035, -688648053608596, 91706721677919, 73467737490310], [651602066669586, 38056292536622, 56330023596474, -793868769238827, -216743346165291, -261563355951001, 302151359424658, 39087848775861], [623138329358979, 372499009336989, 118566835579089, 407043856814674, -445207000664927, 425381573587105, -329488396852209, 270424767054254]],
[[-727693855470478, -389013275009491, 387039904056263, 86447670360714, -631682512360281, -41704799548677, 110036500510326, -128987284608617], [321669947389641, 58199888931608, -5612421305709, -331376864978568, -390294553973431, 11969766310594, 855513706792282, 408133404061303], [-138748760513579, 789433844844951, 337487130050686, -168937775270778, -261151298849790, -363461786498359, -363690013687535, 387532133174341]],
[[-346958632271054, -85688909111781, 19513948088009, 294394964398172, 453313380313084, 693693553241102, -454843824608325, -399113840877022], [390022549023371, -183434810151165, 584756553697200, -401350298784062, 628162605838020, -207423650310909, 123524830125907, -354952361227977], [284089529212860, 326553705032664, -457976262064549, 634062484799401, 395301198329674, -314312530291994, 319764494535657, -333502908592416]]
]/2^50
]}
\\ 
\\ entry #101
{["27 points in G(3,8)", "grass_general.gp",
[
[[381296927820024, 550955676633547, -92502621769975, -76947870600545, -254140764950799, 339653742855737, -790113049863217, 1600191985696], [96758333766056, 425028346704139, 703997659252399, 149174801463192, 363123371926731, -619690524741979, -137388773489955, -158186279977281], [-361883026609403, 464697226169122, 101937436057858, -224955668162820, 59236226629273, 88072680532499, 180010332924748, 903372582161540]],
[[-18120649664405, 181499904475311, -582177938313486, -303669573318348, 331963616930928, 492667651299382, 308329449435605, -596024628978667], [-764249306246042, 43567203953903, -571915167571902, -14351435321461, 162111811613004, -523834066996092, -125442460198911, 194844538658022], [303988197860123, -626070838505029, 27158673218094, -49361370528832, 492758472944753, -530496479392101, 493747503574966, -109904130674750]],
[[81295927282670, 419651735905872, 30605390189618, 32370690066514, -296860089937948, -7721400061831, -776156576958780, -626374390065059], [147539862793441, -210265916598296, -142180675863, 976986547830964, -40148040441750, 435102812209019, 119057350873187, -205102714350006], [290902490399696, -458295094155954, 737664115271092, -189221128846179, -618297192466388, -2633910623866, 86477633695501, -57115922412229]],
[[88362346504784, 397447676580152, -51860670764039, -401932442160639, -104082499098072, -517527858745227, 135343796333895, -800407789001416], [491827225863198, -256464914899606, 482472057869259, -645244837942851, 348015444500348, -33017585154420, 351451355425046, 255223772926185], [106311952911641, 960108832520788, 392527304747848, 118514018614460, 135433830048980, 348677970824803, 11291097166917, 162388430916989]],
[[-6807821490674, 490164149463984, 216620400259047, -706997197571044, -280695648877626, 516245422453241, -334508810928410, 152899957821558], [-96211315258616, 21027001826218, 419863814397046, 193263945301164, -731133313905833, 54266684649861, 683874680281615, 197812787627938], [514983482179976, 104535095599144, 316840396516159, 279096723428296, 391849660195503, 114495577972766, -26776797611305, 803654041702150]],
[[-374272628258526, 323584194658157, -439389625933218, 400505800313948, -50824010507141, -266220797608370, 390037395717004, 666190638097158], [930009440330488, 397829951014342, 155026780112375, 340413566439515, -155130573998023, -71850261504043, -110717292757096, 251124268937973], [-79928318657822, 208086786077477, -409120899365091, -164678258237056, -781160341395785, -412257783233115, -372959897099750, -322794161782550]],
[[-9807208919429, -32199964225206, -186581495079838, -278098829365412, 57784894721469, 749908856855055, -70325572525767, -764014328521391], [-400177606941515, 55276373049641, 566451553173551, 478142778979753, 347874344249036, 580261154869355, -99719506023492, 295468406790770], [407625898963333, -472406158351932, -191497454287427, 835341651386536, -122649100407649, -20070684892602, -258890467301373, -247764586758473]],
[[60540728609508, -184940486650192, 152888690057375, 667849801217834, -441593535689047, -55272226413631, -652589468201171, -369393075854066], [469114258825878, 342505846767567, 601257217473449, 350687262457572, 394629154250488, 84157019315199, 381737742867324, -370461984684928], [185867217394247, -227377316347280, 102266181346816, 172184414449207, 709599705611474, -343421241357626, -475840716794856, 541667250561852]],
[[-429512977487356, -841645504413743, 451418792528912, 201326990791647, -271939424219247, 158073901288973, -138066393304862, -111757890796164], [-401181415331358, 111362825106224, -122752658089440, -317932044871206, -94629517248218, 196779276915697, -534221843265898, 803170956895728], [-702062093093115, 140265925024727, 23595351907180, -640806365450218, 235554237941416, -249000894430777, 99358772993468, -465334223009123]],
[[190129602476162, -788295828153898, -440007936728664, 359607029102894, -229723149079580, -336982399873011, 12082336339551, 347406068085439], [-135675881180298, 431216292960708, -834593426365191, -11608992774063, 135323746885450, 264204056001746, 404121166717326, 339387670763572], [606965752288637, -97551921669524, -97350949231015, 187167834109520, 562264235783663, 547991368324454, -475762602182333, 49316616664915]],
[[-416721325436274, 134917388105890, 197278849993214, 235647750735093, -286015893937526, 899828700953360, 268482060669644, 133278013620713], [-126771871286923, 224528335718791, -181543219444862, -274158503750831, 173481836307378, -253353671990371, 959332381814578, 280076854086654], [-865816358428655, 167346839810588, 6701405008546, 73876021910895, 128376737217958, -299045104478488, -54459356018087, -612887192588759]],
[[-219620649480904, 349474475726283, 54545636466811, 189504793374631, 813329939471254, 260803781405615, 158254544306708, 551206825580579], [-413634127584520, -105509773838229, 738419845351626, 188712176470944, -390471573478995, 37748214891315, -399471445140578, 437125302273117], [-17388440154851, -222056354718207, 349461527706920, -395752014409459, 613635440797641, -539116713512370, -433143404174437, -290667693215053]],
[[372172675086832, 52224557713750, 49054039111324, 655345392402329, 289884450011839, -552086608178264, -76547000734953, 547571687555596], [-498798627386360, 162331402193837, 465650461394018, 61945786163371, 483078132969322, -303229872554644, -515005661033373, -425778984601851], [-118350491459022, -851547206656680, 340736980258139, -441736506718474, 125100741408891, -290296048607075, 126097966291125, 318520951761221]],
[[-326859198726429, -539871415674050, -263279039893372, -508301621922736, -174229429227689, -184406145437277, -688183040048816, 60899180478165], [612072993468224, -340595443155704, -166865079550777, 61010655110401, -468185888878418, 714276363490730, -85855823015821, -93197466993576], [-9163856074781, -226151795022436, -827791120349179, 619315408937103, -2037105334269, -346767570624848, 124845480387344, -108600106325784]],
[[137011624788374, -563972723517734, 348166382706362, -202934015414039, -450003091983623, -336483572394793, 127625167589169, -660605008065807], [-146223191393668, 16531957629526, 12182647007976, -219245497023644, 236997804940402, 743630182882865, 665137456494405, -382383869400545], [448109416121408, -202246090464623, 60107712154951, -806811496537927, -106595679182212, 353136613753063, -302167992596203, 379491422504050]],
[[167859454544239, 265444952326841, 326541965027912, -479154766880254, 798145413994806, 237633214395349, 293693652660238, -230287271481651], [-74938234204343, -550266672805407, -64269523213294, 561757691312898, 329007557663764, -144011255165636, 712918654839094, -47968236231174], [-729956424041346, 69595024487515, 467428464556865, 413559460401518, 230620886340087, 62781700046400, -422295106761833, -324020466572726]],
[[-438087531336132, -865382692376894, 85706805515180, -18765896636897, 264981168644596, -366216599237662, -198231625692490, 274808116226970], [662425287665013, -248539161062548, -124386338647676, 336704043524074, 556405518330456, -111456040836598, -227716996596862, -514164827009972], [-563408585260288, 60198271076994, -45894401772253, 764147744177492, 265872358311544, 316187082166361, 388945142968421, -196541998858369]],
[[80813288882438, 179165063566639, -420705902665452, 429573201843325, 268470016677406, -772236923192931, 336780760893377, 292653043689524], [537258435072939, -55141492271888, -481072426686383, -647029850327292, 542616685793738, 37432762745235, -97264526638073, -143494304758422], [339969188720370, 556785259078220, 338096989168810, 149006186917766, -5566090860259, -267268480259712, -64198515165283, -793702990507298]],
[[-621259950340497, 605712587288805, 462235826672704, -144059725696222, -256695205338187, -358628845400390, -279515255201092, -88022251826591], [548310692069969, 126881967960420, 137862319565394, 477662981039163, -605293479546524, -409763430837609, 227678629610583, -342950703120145], [608812112041250, 32426336038680, 423258317450637, -375253000288775, 311749277646333, -453132386041770, -240666389520152, 464271090244431]],
[[693045686540512, -18193238766276, 58569483893938, -130359861398826, -297412426971969, -546443980561091, -399694723371037, 468798631879438], [8452362140254, 196798555621799, -970454341376458, -212464933140247, 225053855660896, -191015689120003, -287960719910762, -268083759574504], [-246801452551871, -755793806112982, -374767037405396, -120506061052562, -654361246553065, 145777024027849, 68883538457055, 162353931940328]],
[[173384625319877, -39157203405234, 371407348724267, 340267669681286, 141991156162162, 288808221535674, 899958761564919, 262358780800919], [370624194278632, 825429374419360, -193901634698923, -229210350241384, -321654883265183, -288096901322044, 342709413069898, -234324552290408], [94628948103232, 101914686388270, -594771680208134, -316263131165296, 200687088625742, 867532080349359, 35383017477861, 19861105034692]],
[[36947487041253, -556303773422471, -567453234120701, -570911810560221, 118197022875170, -503118840452995, 203010743108065, 23572464904726], [-6721183212613, 400657848911376, -323115801437022, 266500131914756, -560375627047682, -205263907813379, 756660931008558, 54430623978138], [-15786897053723, 689209090749981, -246393710414508, -205256235294666, 45008663536686, -427005765946202, -515695860676581, 489132186647374]],
[[-215052539001166, 321325669646680, 879327260539367, 302027307414576, -298672613356221, -252125123735796, 228544269072457, -220705693759901], [419296200288466, 18303338211684, -47226453276544, -741436748936212, -556441097348798, -170046360658953, 367315956775561, -257068127557614], [723073466561056, 300989047859586, 64831587068140, 367145571861491, -419222722306335, 359530523267975, -377796306956928, 259773000951486]],
[[-699355106067913, -443647357417704, 198130780168554, -48008229200135, -723868268700749, -113305133274569, -54029463665789, -20662898584706], [454936424822104, -63286413885971, 261696625325631, -454305271089836, -337390655047956, -159457227836442, 782549717113192, 173657003866886], [-374074626767249, 677366660707426, 170861163761607, 149076356437842, 44788928421181, -537866602680488, 86078381926210, 564588226272290]],
[[208641122286952, -42163939660561, -338710330214095, 23367207092911, 444965729668851, 537496786416819, -647347979876545, -448457653867033], [-205999092602576, -306332324811286, 387723073740240, -576408755065896, 759171966344950, 49566463281563, 260387949173997, 46887665566993], [-202164033670861, 426143785762319, -236745460266658, 197077462926495, 243161072915640, -153815624994286, 581522084120298, -727557111181257]],
[[-277045206942506, -30744892663098, 33036929480268, -26080311881549, -710069354063110, 797830462634379, 144332314995776, 163143899356355], [2373069077516, -423943584998919, 494411837953944, -210385879743268, 478501532697205, 376447058713998, 505875803343074, -415481754580518], [224278077085298, -419098698659465, -480237971983546, 644268657581444, 388901194732282, 428307687354930, -126986904909452, 212551932342242]],
[[-557408842079917, 106543688532894, -585144153511764, 456354897100461, 398792662144032, -21947030108021, -456191818357484, -165265599232858], [125617732909598, 248247971364345, -811077129077126, -61740833835039, -472120824667120, -309450780248210, 443337399331644, 115671008117843], [-469409282937847, 68499183537722, -119679412118268, -445402820187402, -135804806421493, 591806642517385, -93380634976214, 672687566924918]]
]/2^50
]}
\\ 
\\ entry #102
{["28 points in G(3,8)", "grass_general.gp",
[
[[-14248169862843, 70763768328635, -607630129689347, 414125262256940, 524852845440188, 501539561787735, 285736633293952, -336256013506063], [-681216012672923, -30621019240856, -208066415153017, -239849522415929, 237280181315619, -585631087410418, -151445331414917, -528807079732346], [-62875996793905, -131308172642281, 353265430327170, 76772199327208, 680884700222077, -354329038730289, 569654221084296, 449561968938406]],
[[426346893975073, 395539822224326, -68458220343230, 262163829673879, -238284627110823, -115214015250689, -879678761923733, -110100938832268], [-198386107243408, -265701800973018, -131483174041421, 718823251741255, -578962332089404, 514308159888940, 81845280231561, 131500943486815], [675322659707423, -503225063215812, 647734236762437, -17312117659886, -259498161920410, -72879386665482, 151246909147740, -207289077873689]],
[[-325474169770586, 224005278583243, -5758908459102, -753430420008504, -399764466917067, -295889814239865, 248735783038602, -484372105351015], [25242268459673, -177585811519325, 835840295866364, -305148581930796, 274455665401084, 492223169502095, 354545601447401, 20491608984570], [-462479777731922, 708533730905385, 8087065472699, 425158506821929, 245672398730186, -9156247263950, 553508707392753, 64087420872953]],
[[-171610780293811, 495048657098263, -216870298911486, -442070721894876, 117197535140433, 656899460045895, 162005235067085, 528365459386823], [401818501612032, -142666005636181, 40745110795190, -188850826397138, -528661002047721, -199224186067592, 820699007709580, 236208618568055], [511275550198820, -229302867521703, 319424987219412, 485114459843656, 56927265926297, 252505347168012, -292450847014433, 681008504690054]],
[[-123387698276893, -486877064246238, -403727621526455, 381775665710856, -153802283290363, -360696804088638, 138667038864508, 730508230376778], [630043491268493, 518555194093895, 235664065416197, -230088321382763, -67603461032642, 37494262908137, 59015316072070, 695599933457265], [405271832170721, 331491431368345, -418686794583529, 377388080994868, -333640523388604, -415360500417650, -543082649372332, -311479163616877]],
[[166254172754361, -175877649132940, -306458524135477, -153086673717220, -138841695458284, 568283233629504, -674097744828882, -543225760172365], [-606903480802578, -239653083742177, 523982700298160, 108525327436895, 518739924623885, 330142873149636, -357767765838627, 222410313160875], [33857564208911, -359803333224450, -32439496873867, 997395605545514, -262723855817633, 185132464665150, 172838694030713, -89579261064117]],
[[113085706787961, -218253347837055, 266789432601110, 609350783160933, -625698988018014, -226060311507635, 487005899097528, 291488399800855], [428619499345372, 156025077030647, 924210660591482, -16387379997391, 365737093208610, 184777952438274, 127168088521201, -145189438935861], [177349254615631, -195947595575545, -242008940152535, 547109119240527, 743026722792060, -531678552652749, 54622556770555, -46381554432649]],
[[-345584336524650, -718386498335284, 640250273297348, 79030835277442, -384644854993969, 253080950490128, 60790533019057, 16718233327061], [-119712502792570, -284403044404712, -272259282511886, -607825275596209, 240601273573336, 240739900021047, -77911655478344, 779065365872835], [-586884252463214, 303481171555614, 45619895703105, -594176789746890, -327014201089557, -233267203963062, -473153170060269, -301270015260740]],
[[-248392568062609, -917495820288417, 141664566132726, 449012059707512, 36525439818473, -261355729243151, -12617261857860, 269578101472427], [-122020106522959, -145425458706297, -916999821617611, 251963515439518, 239729969398183, 475339457963186, 179067334470405, -108423590764749], [440135530393196, -159064021734845, -129727050449128, -225674288758628, 308018620524955, 183286060744504, -829501963913731, 405375382933216]],
[[-45913892583235, 465074194678635, -125764005022906, -114089418565012, -479049586745704, 845660616569790, -119513270393257, -247995405146304], [-217885789975526, 128406758512504, -14071214136100, -741739245118850, 272349653593673, 131252973775299, 721518380744139, 203279437271553], [203787196564204, 693447609283532, 249066256386987, 463004071337494, 257136818292631, -175179164863112, 464987864371380, -394745772164200]],
[[-39846877036954, 783255729604432, 374334951209499, -236760661873542, 332130480839313, 332964511883655, 409432788915587, 259961133319917], [-574366512585202, -4512522704195, 796604063313714, 241358037889672, -375261496006058, 27644336933164, -315688646893177, -60472216095412], [-50384555167050, -7303831111426, 281892668659122, -537330721902443, 489518396235733, -581252228894343, -135404579425055, -548683930472599]],
[[-190447036572289, -5358006990732, -181992237318725, 520782070918849, 323431373770254, -113113298193209, -234225082904749, 868765110479555], [-78073792661685, 218994010063930, 426256289628083, -265786448362618, 648533600975662, -308252588275758, -630703683747585, -218762930216978], [-300266514305356, -600897886067948, 91901582273532, -604442057130075, -273253299869834, -498310535180757, -11976365732768, 345676237517340]],
[[20770590606562, -483399202666517, -185445174428826, -704435420475011, 38145996494009, -612078005666420, -274803581657928, 226525073127876], [1106121659902941, -120541315933086, 99705929469884, 110447928493137, 25868101298891, -49252952354457, 4078088591019, -66057587058844], [-93502510746581, -407422255529557, -502605394127114, 473129212661628, -93832288298797, -447707951911361, 436184679003850, -465776308545521]],
[[155578880784981, -367328195679860, 129279298317168, 192294928252878, -308438462831785, -14732527766678, -164450494274474, -965624168369761], [277963697776367, 113749565277346, 59404582230706, -31258060586219, 863805352063500, 91900577268373, 533951477456111, -365009953249147], [470629356847488, -168916901974548, 172273427225365, -339082064236436, 352146787289490, 321624128756009, -795359507096237, 113686953470104]],
[[158800408024269, 444236957438222, -170726988544645, -257516734273322, 472291934141163, 63914173490992, 189332804136688, -828632837804035], [181147400240595, -714790191281709, 315711576234119, 281305782023832, 658706614229467, -136533988959236, 296483724583029, -68307590940514], [-772412140038264, 278551835087306, 216745562548750, 633464860189520, 227572280012205, 267463999934815, -96570670076958, -111940006831941]],
[[-695418790648528, -506483238809280, 48771279664935, -54083069981713, -4682145406742, -57655119206607, -719040352728265, 43004120264249], [408725285280582, -45693332829278, 812216638682955, 205855602165633, 440444785425054, -203076338280485, -324250345255351, -236778523230740], [-300551537652412, -235113453735024, 120398606659139, 241949055491833, 578640363009676, 749961373410108, 385641349931535, 54953482954004]],
[[-515710056259429, 143208513325167, -502948874364492, 30064607928671, 192512337666863, -731800441963300, 359351495466108, -159991326741600], [239974054646469, -305818071325822, -719803158703820, -625870077837888, -21785695561023, 360633765896932, 155857566468171, -227783907028252], [515858447437681, 332809192345332, 181098107200296, -94189909498684, 4309157773406, -323853058294403, -169394149517562, -845882196493596]],
[[-426698896458910, 826152867842172, 452197312890758, 253479538292479, -47549967709375, -76039302129459, -353467282102148, 36520000169296], [468078911235828, 228900334001891, 430885566786469, -35805171910379, -536327578928091, -124465613713939, 547507873448134, -454212676809172], [300368604728867, 64296147226163, 541647460265677, -149223765613735, 621856459362403, -49637618459526, 360729091558449, 581679273159593]],
[[546786580487677, 45131669246271, 20303905926545, 464252203068792, -482750996510920, -566392748767345, 41605274591633, 441718849547319], [23213056401665, 218075448294232, -586931477581034, 305620303529324, 416601949968802, -135081139481252, 756175170952882, -134378330322261], [240734583784471, -926395703280149, -271763328880585, -185918832194017, -303381492100954, 212744627214546, 314231273594701, -83817914497892]],
[[240649066896369, -148080203058567, 379500291309501, 269959836954655, -56796138088933, 272982848459633, 931866738904848, -157451705889716], [283316505974473, 752102804837901, -135238752512039, 407762814651207, -345223218705521, 139228839524857, 13770076495907, 546269475567488], [563729576134192, -37286082461481, -301621128966052, -677486615480013, -33295785783042, 630089337499254, -17524447683067, 8809360555398]],
[[-167593550181123, -441068696111821, -320183728601959, -180352829617506, 224270966701798, -685935933205853, 459735731606899, -421680128034470], [-63638854620856, 368936889902847, -500944510954091, -53434034498675, -814519989447644, 144818320645499, 243884853988387, -360264746224830], [404498794557442, 699451769913924, -415617089452532, 18573981517722, 289024435526304, -511678003759352, -97882432830295, 294593812970400]],
[[-442376571944690, 144632728548112, 762487547207613, 300861069798944, -405466285751916, -224514288182225, 256789799672590, -313655422387149], [211637252240104, -141658911709662, -286220038845780, -277787704670311, -852235662228506, -476349627880870, 164889209553671, 251599013390960], [598436611079324, 390333794623879, 82782722357287, 582059351982456, -341818246053417, 188551583234984, -508847336252325, -14165404511903]],
[[-682632385563682, -540495448895822, 161731803830989, -220488161539751, -610516515239904, 34823622173869, 155259316553604, 191592105689374], [665683137816744, 223662192426724, 200004562122460, -391535888333369, -590734807197419, 277726655133860, 360636925228845, 158211592387624], [-457116576025712, 794696653046632, 97515791728111, -217487875571984, 68287140719487, -399064774487186, 356091971268259, 282178383835827]],
[[-145862594488231, -77704695248553, -672738499191588, 436610646795755, 395164894702844, 610049086266576, -249737080471285, -80292888111266], [262774520787039, -564467562684088, 66213525273922, -198672105325043, 545720375933541, -259345572572088, -53570427586780, -684237561329215], [338198124973849, 455383278461792, -271882559415295, 629603919625816, -185254705964736, -502739970224512, 107902451992368, -420556480841754]],
[[-434658018850760, 347060272387666, 276302396060961, 151539280803379, -454012270912441, 663639793583397, 460835137520381, 7145961923685], [290561173352650, -329713401715428, 34490541517903, 57212589375682, 380342887013552, 834270841517087, -338578679675230, -338743160258740], [256620377516768, -599668228639677, -167375500908524, 106202189308132, 131900674047222, 109839734740420, 723098166561945, 500567298858116]],
[[-206288158378342, 33902034865245, -481079968072300, 376845220184409, 199298129420877, -423380384921045, -754857910004493, 248425106005636], [168031413097831, 84924695716583, -769782414423464, -460580838546790, 215031179261553, -364267303812516, 496066129889079, 49934799502526], [-23833161403672, 171909554242172, 352482585970711, -571469671259394, -334840495127717, -313255894333697, -164470492247223, 741222080008314]],
[[394424959867352, 137627899294280, -236321450012775, 171844559418822, 60807947878677, -480991212745985, -243898618889380, 844525335735704], [-735574343177644, 456184105047067, -372817981145682, -410078399524768, -221727323251123, 170561886539217, 11045076829526, 364613700550296], [399726859918069, -220116988346909, -804220426391606, 84109360896191, -305529059167097, 545848244042528, -84474994733641, -84488662306866]],
[[-137746069341506, -272482749919893, 389844630835007, -60373079715722, -816654957684299, -280884499662931, -90821912525290, -514525008919929], [-768751730518581, -14711794077518, -67970420022034, 801363777902157, 27548360460040, 149462446494316, -67006933580409, -45422388889137], [211278852117924, 29854202555770, 42322595633718, 391971602437937, 112989886427179, -978136595600999, -116896105309103, 288972352867199]]
]/2^50
]}
\\ 
\\ entry #103
{["5 points in G(4,8)", "grass_general.gp",
[
[[-632063426814009, 51877332664871, -635228501888273, -257922337735648, 82199703656947, 366622008260606, 260326186023538, -431830723550105], [-81741489902728, -183299211791254, -207608800587911, 784501596998, 346043168761743, 480165970919809, 58493418048446, 911340542419840], [-54218746914725, 703157871738687, -569682392345310, 325723948922923, -114977515580143, -459720578007512, -154006770178618, 302266259909263], [-803458754996684, 27813339099365, 441671781655354, 344494667004998, 135860982755453, -6619946339259, -537279354230597, 20233000340841]],
[[327394364191533, -264773116817289, -626320805296122, 338615543570976, -290636681170457, -526545864278086, -465975983685672, -67576953453780], [-275960282472997, 16801702687294, 209028488933581, 336558518196647, -426013407253868, 8864638538208, 148054630925496, -911462287448545], [-598059990239040, -15520117660258, -185053451445066, 445405053738998, 82630992358760, -459810393770918, 577785055244706, 353573872452791], [-137674551568103, -379541052137879, 7424026142082, -647053906349244, -759574428793526, -133012898476639, 235340923646977, 189420008324539]],
[[80768518206782, -46137882265136, 123277269793138, -338594095046790, 185229667604663, -172957649239201, -838442308951934, -601618826529605], [249934520284594, 861408916065059, 526366236847014, 294409217929746, -56128522721054, 166365257825532, -216885761778458, 146807930613585], [-14114299875880, -533228817886520, 892173422450682, 55032494605947, -360833188227204, -216910288022390, 66396409295072, 49570933108301], [57774410781384, 133660492531557, 298457568452121, -296192601687734, 841998994302904, -445498752909159, 398692262412322, 57040753889131]],
[[-97567072048677, -714366800822850, -60584163640681, -627683488550522, 461698081353919, -262957291839830, -226691501293957, 128271764089663], [410058699767407, 386425056917929, -11456271179850, -521241554411201, 99480727758736, 669724386305121, -452538986242111, 123026140672214], [-182758684949385, -456244390906258, 353094972549970, 599606142692277, 175899444180552, 543550351461958, -320348204373926, 335971370793642], [-714234629109070, 340446405861758, 358639934355760, -282512552384152, -345180910049992, -205151792734828, -304570517939854, 423295966969629]],
[[-3099947493946, 249501341846508, 201788568028472, -224901173455812, 416324451340857, -913620430255942, -311799402544971, 94040949426596], [23016537647376, -459196420300759, -228428322346465, 675644480075050, 615120625010471, 17591318545793, -313293194471722, -265986957192026], [826555688854407, -101589954852939, 373711228976920, 310575793685387, -6813784816180, -207245224441392, 541018579578474, 48169015668611], [277530042581827, -330848631626269, -256241481239735, 179437591596044, -599738523171479, -223688692255261, -551584185775083, 518980993334174]]
]/2^50
]}
\\ 
\\ entry #104
{["6 points in G(4,8)", "grass_general.gp",
[
[[339449330643054, -570995089718553, -402207748137900, 297819533089194, -217247052301311, -585525236649523, -431118874537609, 4716381051654], [-312632761883964, 195792881750753, 350631752595088, 357946412423475, -562097620028495, -144114557550292, -114312488319242, -728504055349508], [-729579437246768, 252283041703354, -532358982838821, 420292898424136, 69848540707094, -270079065941544, 213278452409204, 297247852823272], [-317423306837790, -349728773256599, -241953870254520, -751658847104412, -545763638932809, -101214710039213, 331634155341353, -54466061000171]],
[[-18651314106493, -8606848165577, 126053218377823, -342304850993163, 195509634012499, -18653860918146, -665678219945827, -807754387155543], [141693900664697, 877845940996438, 513950976770374, 291373731128451, -64477548890218, 133260293649804, -283897346467448, 159381057211998], [44941363060842, -504653181459310, 883524605986958, 101065115778835, -357497939367017, -287942913606783, 83528503106712, -49327928867785], [203793573632196, 140626051393904, 257923354027887, -240861909349831, 851595637679490, -465611154898066, 370882741213895, 47342284530700]],
[[-306407743711936, -666926095961561, -346852812518545, -558066129107625, 457729272389587, -145994465705463, -212999563210911, 145019014583964], [371823044375774, 253040208243992, 112981549081937, -590157924955673, -24773110478103, 639098945626622, -531886783809063, -111143825720049], [-155317926447092, -490091232615066, 382905218881733, 626650402868539, 114275595684738, 462555594270099, -446012083122656, 195158970465114], [-597835859649655, 201763799907764, 249742147915851, -225255432480495, -598507371891041, -301645811220727, -427299664569030, 353039418349612]],
[[-162983255933282, 19362442034487, 280376644568206, -275775137553050, 369804826943890, -929547614372458, -192636235887854, 219376544431665], [-39230268641266, -529511613538949, -437720918377517, 569611366312162, 522283319233928, -152174932650101, -169359066763661, -380857922575528], [939355626155756, -302174095094392, 404845123545071, 127353690676199, -25639906816065, -167718271362884, 287725069993712, -47553635309953], [224036601558079, 82183799838687, -412909153115682, 463594545931594, -438036613880439, -243812742772541, -338460701007443, 677800691889452]],
[[-185567246738394, 685232612572459, -570074239704827, -50490342893713, 436504758729124, 206848415427198, -143352010108535, -426925380098972], [-942342187303020, -37962681208785, 282152776677253, 194367581289910, 1404569510441, 142331973173686, 470454385779831, -138650634859537], [184321198142214, -183989361796677, -238415049581612, 307194248498230, 224760813759324, 848882645350504, 249644593898010, 463866981440132], [-272234361019572, -88319706902531, 434792355948127, -402395207217904, 590193342063520, 151868383101631, -599755028233201, 321984636287610]],
[[-103719657911148, -521677011568312, -70780878582817, -352958515495080, -347968960718777, 541646866349330, 493560425522250, -443948941734602], [54496767316346, 86651421421696, -70407826119803, 495371768507669, 166917072502367, -266925822721913, 836588012416, -952738358062974], [193261661618888, 366891281573233, 223410850708255, -93356502251189, 246431410209282, -265500479513072, 946724340912151, 97762727664338], [-486832033323844, -334732651964303, 626171793502051, 405071933906865, 509056848156555, 294980212994804, 59865754467111, 112644251423949]]
]/2^50
]}
\\ 
\\ entry #105
{["7 points in G(4,8)", "grass_general.gp",
[
[[273040401625364, 93728249481279, 130273786962851, -407798613221273, 64165281002935, 32368278394413, -547352729234175, -834436149211146], [-57419432129656, 844727513642079, 543083574259573, 329997878260595, 4591670308098, 159564308244013, -288568856571695, 195440097130700], [93444575440779, -584064306547255, 774236908152316, 461861445728495, -172528594504072, -211077986562591, 19545207816283, -174145815020842], [286924474939778, 171936158357400, 271224276944025, -296543462861492, 692393786393266, -616539425022305, 353815874831073, 97706592730740]],
[[-122385226640728, -637997350273730, -412445772155559, -472791040487870, 409287870399690, -332959258602838, -408425872518506, 82455033498638], [390053108748454, 145174004340334, 93433579275925, -610975086776492, -158469953041567, 687977300315789, -460093653565274, -47975293975081], [-19397837553009, -369228412649911, 321613032581559, 690753337485658, 180427174770127, 332820743225664, -577637468848006, 270889146166280], [-640876537511896, 181355883605287, 217241785774615, -196713568642500, -622822540349048, -278865449674056, -416086613101075, 315191624906896]],
[[-122721947594061, 200968601630538, 257613779718040, -151353261640151, 340150455252324, -973401452886526, -147965535226440, 194479704213781], [-68979605837290, -501859390513619, -256299226434820, 694754579323576, 407265191646763, -166418951056308, -303352099267660, -420801197324868], [972548676314680, -231331067480381, 501004112481684, 97965235767977, 68114054374333, -30806564424783, 39915647437124, 22393610188015], [201314354625305, 79601599721124, -427431677691632, 455774129327579, -282172630117697, -88957779200480, -247663726104438, 825522028305432]],
[[-208921606986305, 498020051263446, -515938624603724, -12438589655356, 549036882057332, 230717874324952, -201713847297472, -560598159511461], [-888864326905442, 177131687374894, 277765724589756, 518884564079143, 858504774887, -717347807196, 293711452581982, 116329344183961], [161183340591469, -208220641689870, -170588288245582, 305311374268406, 86273517215866, 966856131792784, 97860207120493, 352375902238329], [-146564169821164, 48229753801183, 597709438401836, -419492702654747, 605456993127832, 131265296745524, -441893338577871, 362676527403324]],
[[-203314874254619, -392371554418128, -143857273789441, -301396688771545, -356037247795044, 567232828651800, 533926992563478, -476686174635165], [88486327845092, 87937830614438, -51059631890305, 767143184513654, -98720620167368, -260031755733602, 47293983006719, -762478170664743], [346983806127929, 295390061553704, 258111007156454, 114116533315, 222387654240046, -212490009852851, 934637277066281, 158811625150912], [-544013354617487, 16780653996606, 680008910572266, 355277443279291, 410302544208917, 461174684890949, 9099933642144, 40880596324982]],
[[-585894161766602, -387573184310781, 165886920307384, -639073633733943, 486170368118366, 283895734116775, 100986899713049, -105239298632037], [-332546707661288, -3446275316300, 191248281011984, -38968466980387, -197180598775111, -412468437886288, -848583192276099, -435721389456968], [126707994354764, -668207987770175, 304222577380490, -209853853268941, -584308024054121, -431984431890935, 374777960509441, 4337868292646], [19675492901899, -679229034097732, -652362190119662, 371614413184983, 385959576879130, -249558696104013, -166616264937333, 56854003675177]],
[[63409433361553, -59854784158507, 464796459932823, -28416618768106, -803135960050920, 10314735448224, -126629019195745, -618090060442070], [576853234575346, 772062360587699, -407116742042212, 197402981252922, -107006775738444, -122001418404040, -300457432072424, -132246792245567], [326056174204799, -343273880663708, 13846436635784, -187917857901692, -396057314139628, 10605889964447, -578017262686845, 718970327809111], [-650658962865415, 210740076850068, -557136224143047, -115903255134042, -579487928578193, -248231392824505, 185833536545687, 209972880203148]]
]/2^50
]}
\\ 
\\ entry #106
{["8 points in G(4,8)", "grass_general.gp",
[
[[-152786263693283, -779998411319073, -243870101276961, -572461381774710, 326571747668105, -229369406429688, -174637948988848, 242831077225329], [223122968070828, 152975235231544, 91556572436135, -608475976009418, -106921615876128, 648012006841724, -523922273796375, -331652464914579], [1621924615864, -480818859130319, 397168108123111, 637046320274609, 69979400340886, 375259423332854, -516228481505235, 246337324858618], [-677661275618756, 320382451221196, 152290750036145, -171870404788623, -465226649621544, -257795703295896, -451139033317190, 408201034512934]],
[[-135415988171520, 261313659437261, 283936414615656, -105724907087471, 415750361192952, -918045191134638, -151845231267281, 224762826525430], [-116959781883670, -556191857127258, -184442697715463, 725395073309475, 400345393426482, -156047614173142, -230268771831742, -383084204040360], [970905947403307, -218973098165815, 399234718326753, 109049570248787, 173571744951817, -40398832749374, 260987968604675, 76739289978269], [187739628626121, 14321151065216, -397029412082272, 458494124524223, -390201501949661, -138941851726729, -264668358418993, 789137966510842]],
[[-125837838572495, 516791548867335, -382126297647308, -151540237252035, 481353963076555, 344565798305363, -47958485103597, -680462886090153], [-935912577200176, 164952194417601, 260486870815806, 395435667319601, 22344002813461, 36715010864959, 364904668603244, 72688246055861], [166242001702055, -278123245364596, -174638488958762, 399960343455892, 230399755123723, 881260535306988, 66552838770661, 371566038173523], [-113977593274043, 182816061828620, 606967320644204, -550591580964822, 490917828759590, 176960726865232, -339638773149110, 402501762685432]],
[[-364435957004262, -237935849748151, -366503837912373, -132313721887429, -377712661200848, 563708431317963, 582618904042640, -355686299079409], [197255229344394, 126002526252580, -43145685754251, 854589142749191, -182596052483006, -186824513214061, 12167731873368, -642096109768231], [342461499022681, 333658680304347, 209838578307415, -10138686774777, 249807524819160, -205075072975803, 931737850049371, 149373956332436], [-536463258558825, 191355804245685, 768144284825394, 281297962420147, 245447331131577, 462307513847566, -3913540808528, -8865502429633]],
[[-487483967661854, -272194886320599, 76504869509450, -806588237759574, 511395088167140, 100576601625235, 120219992541390, -115710455052423], [-271010261669626, -79553384723400, 337446361786168, 58108028353073, -104055733898353, -298624292190303, -865132081207310, -471350321584553], [180626037923858, -729211066046647, 416478464635398, -207763019916474, -554053102434490, -302076761193534, 222199907886449, 197631634163650], [-25127942416466, -740794189571967, -687283431342897, 336784188447045, 287293924305500, -56436931987503, -210763368481570, 48134469140537]],
[[20425420653850, -116952888153956, 316128734796316, -66133389280675, -748236309754223, 55191541504477, -293917461264919, -707073734984866], [658681937025022, 830708671834656, -299006763284687, 108028268884574, -148932252872085, -67198676341359, -108384826043359, -64752673085201], [443347408502174, -408070933767413, -1039257857200, -200922489770433, -423669313958778, -98090692821784, -412304516658725, 710695698311618], [-583808717383904, 178055604819239, -673332856095842, -232587672299577, -548798912637792, -150763842670136, 192454592497870, 163374630774537]],
[[-477556500241677, -468054682763097, 487562548452414, 363929880852772, 182918006312069, -542036129684571, 224208759441359, -269854174862865], [420265119776263, -221810334243064, -77311167380473, -738729086834078, 5039328382074, -537689400071159, -41926824528911, -446359922282129], [238480274656166, -23986063221115, 571202325654643, -77133934584766, -668525384576544, 365818465683196, 494537076889355, -229487312994010], [369868630805448, 315448975189694, 699786163823515, 143884594177363, 294037704726714, 32869908557178, -642437244841753, -143777858018246]],
[[149736244866503, 385143566133857, -506043918616322, 141579224438506, 799894409011408, -416275992061690, -86258086199113, -14551348275782], [235941513291392, -472518316714126, 346977898831697, -46569625377658, 298512768390061, -349409891009208, 708228315823353, -391614298075571], [-49909708033637, 238994091474810, 368318552545094, 63117910835003, 318286040971972, 265082577491176, 455502666007268, 830265959309764], [155509512416696, -440092180637859, -164468686652372, -237076598825872, 518692722162315, 805690264575445, -175112257332206, -132995325458384]]
]/2^50
]}
\\ 
\\ entry #107
{["9 points in G(4,8)", "grass_general.gp",
[
[[-227694728351218, 321236715386564, 211520424223632, -35309377240505, 360693122930545, -940990227260740, 186411269223062, 127725266056197], [-3978817151553, -390312682513825, -43078068224364, 842762974088485, 345124199469076, -160245104962221, -344009575210525, -374237670598118], [1019962106011686, -241578767888820, 101809876209292, -118248630160493, 269346420493895, -146092744253726, 210242540242992, 80790482860826], [196935709612316, 94027042139540, -581293595694162, 394495374415224, -533877076906053, -305702492145171, -96122114389529, 582047067856134]],
[[25699008982492, 658599754297064, -232666139845001, -118856359655088, 576610247869624, 291449652213310, 63344034127993, -586124059872500], [-865963635012087, 288272221854207, 231261611243086, 579782679401846, 20780511900619, 30067667716776, 163926672863616, 129687981748798], [268584838361015, -396230901996048, -8316568612488, 448305861432882, 373126737827689, 782241999941785, 152083423108305, 251418117657528], [-215927159099603, 40753813393463, 601068140105498, -526563124961533, 365331252506982, 230721037042059, -539939922402461, 320280056310253]],
[[-100880553651166, 14792869910273, -397272480963548, -258368996200999, -258758119275585, 734701192037621, 486549285506968, -434974838001415], [346113692004567, 124952074840717, 94276182953674, 720334422574826, -176892587691903, -169356112158933, 29971393935216, -737294003535447], [95585351693875, 69907794812687, 11430928083633, 197298472802293, 389212598806752, -261734741693258, 963641281237847, 256853161402351], [-349795258445304, 341327558271628, 722232781292273, 240161180530782, 351225562058407, 569935010857652, -35924868393197, 3985491312829]],
[[-529127333136676, -309104243898307, 77964628497127, -744523120020870, 490104693000398, 104577571034476, 191955768747640, -209165429260347], [-199173923792272, -27672606007657, 365914087550104, -2054610386141, -23997427273175, -364119092173104, -903584769482970, -379068870856488], [344771281747224, -627238020074886, 511764548838498, -249773330971104, -320897378419836, -420100563604398, 185134975137072, 342536989731635], [149381165494674, -736417667606508, -634786079654117, 272637069714263, 368007716283984, -59417238125966, -285059472005771, 74307185011754]],
[[-35451630698519, -26465474053618, 412360516735274, -9944129304005, -752723186863604, 92833280551687, -340080077393074, -636151401996881], [638324512094204, 860999326213769, -230177841124581, 151799138682178, -164998396910074, -58663664555544, -108243354802506, 21569430151391], [414411964770712, -454206737662877, -96328456667773, -208338491324906, -410159166484716, -50211808985276, -471146896027478, 666479031451015], [-600959074093604, 223209454737293, -613380051534769, -254669288394046, -536538545824587, -282604068329026, 175719850798995, 130263809940603]],
[[-364422353133449, -512931731833652, 403143697401870, 534735117852970, 128734397961149, -559952115215776, 145688909350332, -268211344581524], [525794629677090, -517018162659648, -58102136063395, -658397192688811, 122412624622144, -321070571578110, -25201169086102, -410260702519365], [471381122129868, -57129413118765, 406506635718362, 222737312129236, -800943766280542, 234863329633213, 312931159688060, -180912967841257], [308025872011114, 257463406742752, 566023424330193, 187481745063304, 378511429333012, 219836488114550, -671862383795993, -328562457629728]],
[[68803200955639, 356246331230539, -563357644675524, 242522568689888, 786545027648467, -363016945189540, -85744552003438, -45052501611227], [288892437502250, -527551929734853, 204047481638277, -38651733956820, 286273250191263, -322640437856186, 754372825836202, -328060670668219], [-20753470999874, 349324643585994, 323693090943485, 156397848831622, 273733877999301, 316106826809058, 529624371555105, 748731557999615], [213054064082283, -479858813002524, -72271431921550, -45465822231624, 501508653627268, 809732639802074, -271259053000484, -62804723295954]],
[[377565703762216, 58248059055461, 880768811381982, 24274069157462, 325651350278669, -75618544023759, 366511663515890, 315057467803215], [-67221930394592, 11677209969350, -105998024936684, -136718255861928, -165543423010525, 260579680052589, 949615208839743, -485790647167152], [-632930194706603, -583263754892128, 180428007501550, 42536621638396, 232986642147104, -629652570009760, 115979152334263, -168206518600162], [-119821819315530, -620776743796224, 22839406950756, 590717718163745, -114590907708383, 622107049953644, 68498517975191, 337075956495276]],
[[-47647861067991, 205835194089372, 734637024791285, 492635778256278, -559096837796483, -98290087390614, 137412618114849, 315433262823133], [-317051950859450, -264788604365383, -435975187759440, 562670943219515, 201888518224507, 54547118223170, -183373385177337, 716227994920979], [-454999380735435, -526368537048572, -123910033543144, 347637441007087, -377659229927511, 306785587327063, 156234089462518, -621453022287359], [-555013020123761, -250296230519781, 230311328647952, -740887105089979, -222753170107526, 268861084605718, -53743368635995, 412567966323204]]
]/2^50
]}
\\ 
\\ entry #108
{["10 points in G(4,8)", "grass_general.gp",
[
[[44234396395416, 474552208724802, -114431869093553, 82625212859896, 545081772003801, 311320088912626, -197929013099974, -766395662158711], [-707967952187814, 155684439743417, 570089089842441, 541246743158429, 74123841114471, -6942563698493, 344378680110833, -10271731152097], [233539368094140, -344552901680372, -132745124128204, 432364407909768, 252256146230173, 828112970109546, 148745148397008, 343952960110651], [-260754418382256, -184294814943184, 547704024477178, -542643090028843, 348341041701610, 267005826951763, -569186645862788, 233762491290586]],
[[-25699017972857, -132705433224416, -357918546091564, -236743699321662, -154694889468417, 857971812957990, 386234832255701, -394971742768670], [350449704308338, -221012212692713, 133783809292994, 734948793347791, 93104205732425, -77900156537519, -7470631756589, -723290213188526], [238448218261669, 61179713288526, 64644225154020, -14756486718144, 554035696336139, -189366614943703, 910397260545384, 176110819353964], [-551000043411882, 473437572830241, 614812762377999, 252486751708748, 327818306552198, 433428403803567, -27593025315191, -45560136842849]],
[[-542489877475771, -199305098827120, 135893048180813, -666103450003590, 615724376928844, -132803422409892, 249755472561927, -111090191163223], [-304972432463280, 22790900925556, 300269888025418, 22841123003550, -105507887346233, -458660468475482, -872099264386789, -318403519715798], [265888256484241, -614838309845582, 354225623179918, -274595327393590, -497167720840302, -499991137791317, 235415751085792, 255855517274788], [-86591752561117, -687410850438136, -624850104219418, 427427895451038, 343301982769781, -226976958131862, -163351163602829, 135750282566805]],
[[-70233116625650, -38097518051779, 376573548741475, -17171098895678, -792778747345394, 283370587720676, -273787620870417, -579143601239764], [554465340370426, 755665504533280, -434823817680964, 278337702303178, -123378520654446, -42290331230645, -303511326622932, -116253799962199], [343120763080746, -538348601473565, -174235221345029, -73810823906706, -342901128787141, -113380517364879, -598370259967195, 579491399008651], [-469729760275652, 58491906007944, -718941690574661, -253892810834778, -536404363773973, -262772385499385, 321341582167011, 46959079471753]],
[[-326246328908028, -501797256436650, 471192466830443, 494782316862615, 142593970633120, -600652025051259, 156318088177448, -192432648754495], [571001946910352, -270847730770271, -8662763977546, -688415137606226, 138568840108161, -480852600367661, 104478735551121, -364584812509598], [114175552110732, -223076529889952, 526307912592185, -100166022568049, -658869308545248, 489847082551290, 423382381478024, -253981462775422], [217630740747460, 304653844499205, 632721170672560, 76006411790141, 412831646635665, 263848225337126, -568277298429329, -397964193243218]],
[[-10522549687982, 369867052207041, -691661213794384, 89029701127824, 729666865427207, -325467398842340, 25684262664171, -73581750165178], [243143828995687, -524003647581241, 188633660529972, 19632986367848, 245418310168582, -301056853842347, 775269525670639, -382198286609727], [69624853837494, 277328522908455, 204819280114116, 102082845647744, 238087386891050, 297527836600381, 558729002939801, 822273378737832], [240487150950047, -539758669950637, -114581962232867, 12049498285594, 508001313598162, 747245241930959, -296690548088435, -27144514368046]],
[[453196067133784, 96889710030935, 710743496887364, 130375171676129, 312007936848981, -203358488413668, 474797855877688, 408149082913173], [7639032499747, 131108421278649, -169134707252403, 108286955945885, -514489301187628, -88110915736678, 864574828586152, -436025004468634], [-698120260435430, -424096041538693, 197895400054810, 159406385542795, 417917820819680, -515853295003739, 149270408298631, -269827135247386], [189390917198201, -518414765752811, 47216717267194, 885741956093613, -107100912826304, 389285295931460, -86885176657933, -75477805392908]],
[[-9020067235964, 192164011137067, 609076181692404, 404965745008370, -667137179332084, -223692541817554, 260341125625753, 364394443837673], [-287124064860065, -208180686614160, -596374495935675, 492816097321586, 34979725838133, 12137815195180, -139361201210231, 722875145488713], [-261161325881637, -349521365131595, -138672006796743, 370813112483311, -525884418147220, 560803194096227, -72112663361013, -569467301584854], [-745611067095959, -207561783608335, 201015274600796, -698402144246683, -193292920990198, 140717475515296, -32360981489895, 286791479620776]],
[[-812341847777324, 319098858970609, 40879887520091, 517094982478001, -148137041280235, -416015396994546, -142067947619122, 147214671135478], [15249602052665, -642046469337804, 454786999061067, 101656859401797, 377470933897226, -339243570486744, -595435121493464, -160983103262869], [-402297064224453, -396658934856044, -66709657787856, -361040768557505, -177320013322649, 432974758044056, -251394684091415, 729081566989073], [552061037034351, 311868315887123, 501652154608108, 177873444956457, -527450718980597, -120464485670449, -295887970464047, 449508480668111]],
[[5755086274042, 372387865160348, 100128226271647, -945991739094832, -137389668193575, -1412964502049, -39059777684562, -451237344788488], [-447394229388986, 892525848940777, 159379852110156, 187271576968598, 159689074894780, 283914724887214, 34050754268306, 321164142451294], [-798387227558824, -91591693762479, -508227612792016, 157366760821519, -398065324139016, -105229008061365, 34742251419480, -409931241141709], [312837996971445, 452642478973490, -251935744150846, 168104114406888, -250153310801460, -804182422209804, -396387277716369, 82208519114135]]
]/2^50
]}
\\ 
\\ entry #109
{["11 points in G(4,8)", "grass_general.gp",
[
[[2663954579413, -92529372583853, -143645128725255, -147386153629811, -512005342217850, 800100728985820, 450428799324508, -333958780766436], [309602577079808, 152393964273634, -103314301921206, 803883640714002, 6920152363771, -108424082133864, -52117805193082, -690760621086798], [298274032895159, 362340368333683, 133894562455027, 58057208413648, 212351774486256, -221742853317718, 938168181180410, 227313792798383], [-573880908954201, 334813829719525, 620905204822762, 387158904631005, 262288723471659, 457134560350627, -36921154534706, 108005364700415]],
[[-308455201392920, -274707928347374, 273185970712274, -766029051341807, 638380866187337, 52631277412905, 97483014009479, -125727249531515], [-431780672965420, -12608229360623, 208671082706309, 645765879104, -193090387466771, -405918309776519, -867845322360807, -286886684904211], [78568509749803, -580414091462145, 151914239917158, -304172346169383, -622789571769515, -530661970906229, 345405487845565, 142212483163506], [132357748038015, -775310988209948, -548982566649029, 263965355990750, 371458060490021, -31949796317177, -318260142399112, 194097738904786]],
[[102561276064087, -135528044235593, 341364626605084, -40790165372164, -802217536173487, 149079629965504, -107050610300163, -665832369021772], [682083671251060, 671904041317059, -454694372009047, 308022891994906, -153366792319854, -79712686156144, -95846932864946, -101342148747569], [477915857015296, -612751001759925, -260995339614362, -249362396685443, -333774214370501, -112892319422611, -376587134474911, 517218812193990], [-559495115538024, 179122259551514, -605392851342308, -262240201598675, -533499232650759, -313485742804064, 304961446144368, 106603838790025]],
[[-184173011294536, -562393034048811, 433932990788232, 609773942221114, 190546546089854, -530838830057024, 147069860189630, -132647965633571], [595758179798742, -405449705464836, -29653397350741, -660560649690520, 135816794473595, -426976174253244, 5202673290061, -332162172778918], [218320886232498, -155066106493974, 575066264973273, -55421303823996, -732386059882000, 378850947199339, 403157721632164, -140409522600392], [135751247744866, 392100867990662, 627732644641994, 33641982006993, 430177913292481, 248155558263243, -442155853722838, -508097466062696]],
[[243188302937888, 449440152731506, -621789325749615, 10363538976579, 706365942418629, -343588659016823, -10706417728593, -51609994228878], [294762725380830, -427752086494998, 272788608403364, 8824947473976, 247148358042695, -294629961245747, 765335459138470, -435516582829340], [-50383558834170, 269815532752490, 253616176012486, 178862526863570, 281754839723997, 307760213435584, 552211932592180, 785467090388072], [331783362696339, -453978098763166, -533608707043, -100904900257046, 530749770461916, 750143372439581, -303088837975070, -70844625130634]],
[[567743429451514, 93990563267861, 699411443513239, 103889904933420, 478458320887069, -151768577063885, 416695547451327, 104513385837772], [15505025679808, -30713097809423, -176093943466046, 12840604662412, -491816534533426, -57957256625817, 918027875619923, -383764529790130], [-720882385058042, -543881784786147, 341953818131850, 23486685438982, 255306272550954, -482977759160712, 97073040258485, -163755211820702], [49711894915903, -580251538652245, 18920555473268, 754445205584791, -25080074912979, 581764764606322, 51033575201207, 131370646194648]],
[[249904405467836, 225559290134481, 517903469698039, 331163721710782, -760562010803862, -64611309591802, 116869073683397, 424429507101740], [-435386661606026, -299373118219432, -425166009683472, 587638973240904, 100541696091133, -74718123890482, -72236459428342, 664431754048703], [-127917852857548, -518699150153861, -172605043047873, 254013031849334, -541864085735951, 577228043281524, -36449698256591, -509692271551459], [-861109680332973, 45262124557490, 269295793967494, -580685441757877, -253803568378708, 107952778488104, -61165417134160, 185916620744976]],
[[-813444149935752, 379842561078366, 432238617051665, 459992814013667, -52203125347540, -226577632596780, -88875398593528, 35969522899816], [15927718324652, -652876296205178, 525060866869234, -212670184458361, 283546741324547, -525353320281694, -373537418409516, -155906574578394], [-328156491005498, -429183661166496, -12324263460297, -70012769658387, -106193804172049, 588328635014531, -424145709685436, 658334517836242], [536695724474662, 301318257324427, 420211125567644, 26005052666789, -593611294546680, -273493834101531, -200162482933522, 494291097095362]],
[[-105828600798504, 290173362293695, 24423721961738, -1028672792115906, -83816748883519, -35003985684772, -56167553108897, -319500822272761], [-493291878016977, 852654337208250, 237557612695888, 197449500213242, 150155099953128, 302027263718832, -124222408722866, 269585146412251], [-617350591866766, 46278899792298, -473638897370820, 291543431022710, -169151052355691, -180316213263409, 175504297083827, -695074067661337], [242758155017604, 409267085582849, -371806793515800, 70800075267089, -299968292044832, -763128980328419, -393285464595813, 266357495079718]],
[[-31829144685257, -144971205336407, -748537703031172, 201856229898760, -510298484017481, -142338351032254, -251580227292490, 548278091174869], [515248009709820, 164262528240697, 262090164817633, -177614725651453, -62649859071997, 167129211923587, -916155466450224, 61250699957881], [100947766614403, 69861238503452, 617387668121092, 532390108118579, -380424773814836, -637342644080175, 64574353005715, 181312698029568], [318141480990920, 113558645709749, 150105030278954, -510156005345376, 253733897669598, -100606750393773, 360011722386217, 816479830169620]],
[[72637577799937, 301426586445987, -715605244704696, 41693632640275, 323634201816518, 467113729832005, 476887759447200, -327613952630143], [-486848367580001, 255145153968495, -306229874917674, -177882899248946, 130177986408374, -863771011463649, 37697080995210, -275033483736385], [-19890087538707, -597826952559191, -89184094571284, 630661890327579, 418741616887824, -281148185112556, 394201818095832, 307222687488563], [440911591861710, 155581229883247, 57915569911733, 620942234623612, 127673443566574, -156839790695801, -489282300866865, -616297151738859]]
]/2^50
]}
\\ 
\\ entry #110
{["12 points in G(4,8)", "grass_general.gp",
[
[[-389713840151431, -251381795136111, 292812010019331, -699968749439804, 675159253823896, -13699098341388, 130746715814650, -61346602817042], [-438189050290476, 311846512102, 216797066930894, 13396858845281, -195859764077420, -420314972834854, -867581842737612, -246447636846325], [152969622433855, -680469923722510, 347043847937905, -199113042527599, -590508897111744, -405740849189442, 326677331595479, 32888727645958], [88210572914034, -747130522700442, -661657357899616, 141628061397784, 290365670786869, -18228187349403, -328858886339065, 225884601856905]],
[[51927737671875, -130184924634696, 288571081595890, -20594491275939, -811247026969073, 331845558433009, -145749962648067, -612227350297455], [701678563426759, 626565095372507, -461738709400066, 353780643036735, -182607891853660, -55298307303439, -12724405032397, -88233443371623], [447130144188277, -592907013057880, -278029082173414, -273185143812487, -339544026423905, -103952367858812, -396432546094006, 530095473148900], [-571688654404434, 264953559112821, -509368246301657, -272793658488066, -568636452437772, -259566391126772, 325954532949910, 199452800734937]],
[[-348080855591812, -611125381208850, 472223631366661, 436144968388214, 287082175802054, -461905585340309, 195974145509315, -160061500772819], [654467419608002, -269331626020043, -8969020903730, -638442789352385, 206510090365171, -450994285859862, 156468789013585, -297605591810690], [193277282811781, -241235531795573, 611346881526805, -119367235512861, -713884078781265, 399694979472215, 335903277408242, -43460298936287], [137462293029735, 413174754975442, 662413763177040, 11179888279216, 389425868492120, 228239216459762, -485724465793813, -446598760493380]],
[[477838276446264, 171507614752443, -643000572881345, 199439147469893, 609007387166251, -380535195674334, -37036297332597, 199027358706507], [216211582488796, -417806612601750, 272957641706906, 37716645873271, 260465221664979, -261308816101316, 785951543964436, -465368787329691], [-141181619751454, 352165744207366, 279648152579146, 220467436794790, 267857471564852, 361257435821757, 560239525047389, 693372752361032], [263388853065367, -260175690396284, -26651211231874, 57404616257665, 453620015968934, 890150637359058, -224195830480775, -279601321393129]],
[[503570099260318, 275780045026461, 538054566454738, 251762204808813, 498723509444531, -290146392123578, 458759487752273, 204342512790826], [35062773388952, -78292540037627, -193132881611052, -46780196468566, -442187655576314, 2046647493341, 925613307753494, -410498083532106], [-673545435497218, -588937592468446, 365856336389857, 9753626259875, 294898516118243, -453090108844872, 123249453391857, -160460142470169], [81751984656360, -495482165424884, 3898053123925, 825100861146809, 51849267725585, 573417147325359, 38983355224297, 40530700715708]],
[[275710402923524, 168951495804113, 539838485892815, 369069747147691, -727734003793752, 5883025068805, 145138709083273, 429831434130660], [-407259589044608, -332297436722758, -450466657403386, 549432414978050, 56447018489719, -155944758530809, -194204382629691, 649116381709743], [-179404752187278, -405387838626992, -338868434895734, 196362856593047, -647036119514226, 421748878347593, -9368816035658, -566673995114237], [-752858578260372, 19505482298058, 322871811124685, -569665294472194, -175302437286370, 359594468281234, -138745976216538, 304006202782130]],
[[-814300790483090, 270887112896871, 513615926230971, 436102810313118, -182432677514164, -194532354536606, 72656105993687, 28188393842784], [-15346024541109, -699215088131206, 413856347909684, -193716670519644, 214516885076024, -608851956000718, -361919237782135, -148345549852040], [-369712830398177, -348557954323285, -17468242552687, -207762600578348, -84218323380306, 550693460514050, -467128435195905, 661388652483321], [536295093636734, 348194302546394, 396279104865256, -40517176924315, -505997508034311, -324844870512055, -198262430370276, 547041561980117]],
[[-161696947887240, 250872096348696, 124881854882200, -1009557464085320, -231028892076829, -53702268190480, -71869935224004, -286953946486953], [-398054218234718, 885954023579609, 329868937358798, 275090971313497, 52744711777827, 317779999086509, -153854270568960, 111189389476685], [-717789573663583, -12011027508085, -561679771404724, 221127511085151, -57885161255478, -207081366512971, 117681451802764, -572556209706476], [337467538853598, 466366219341846, -409468095039195, 88551460312895, -367769676972927, -694272056030478, -301480983654703, 229356319589365]],
[[-61735400940119, -323380900955366, -736063879173930, 15417388054027, -594078477769076, -220052691280487, -201173872905476, 418823413253496], [506023518234680, 260956371651754, 179621852360621, -304726313251270, -134359446024556, 10592760820735, -894465915335835, -11683084669846], [46141644121906, 223454114394636, 490507605922006, 515566372266241, -344199606464882, -748111563964314, 54809805121111, 167436602992981], [284588558861861, 51380173896818, 68607155397465, -632727298137221, 319131271948128, -329666800625336, 344724435078282, 670529156885750]],
[[28333751174194, 170491612729411, -665792689894439, -23748747162632, 293766929473742, 489991124478107, 489677540457995, -477244272154359], [-756109216913555, 193139662516332, -239928015069499, -49780397672160, 221567324805129, -678104953956481, -86068770795421, -286839225654778], [274640765893249, -469789865351411, -121568423346698, 428722650578383, 422440310050324, -482619594477856, 522574408350391, 297450901637230], [421299041276512, 193333924313103, 37086592297524, 595588204548496, 322527808218562, -86054064026205, -592002465937336, -484543680534883]],
[[-140615619120233, -181957180591225, 41333205594946, 923815241512748, -333037144904241, 323669726139303, -282920818373477, -252797106409005], [520785795665080, -381617513297154, 699002394026542, -263209650187118, -106891081062808, -15219654671591, -239544841696939, -473157573877290], [246308997512909, 455324636197442, -381638564129339, 55919534274250, -212503320924100, -317474031157631, 299414146170532, -784404686950336], [234383719748037, -3401964861395, 131221053595957, 37727487989846, 83148615440931, 746248471147754, 793812123046504, -11082007391492]],
[[-370880007750730, 610587767217272, 243588469753111, -38173209961913, 496464463393547, 206853824392100, 137711099524346, 623104202391326], [97245381280404, -178915319884698, -432245935404828, -785030087384300, -205839938384028, 515619550180567, 82483279050392, 328690379385469], [-43746353872560, -976414005021, 123811251962270, 218659532180584, -707870031169046, -218599421241055, 688204774915255, 424385657192292], [240084752781511, -655942757420884, 232615850187690, 459063437318576, 138615221420402, 368797609963429, -249856245507769, 545202381976148]]
]/2^50
]}
\\ 
\\ entry #111
{["13 points in G(4,8)", "grass_general.gp",
[
[[84361347682262, -71700165903504, 339629889093548, -160407268680609, -793991119583904, 323461934872620, -90545985303562, -609151704667541], [669756896323734, 643441819733518, -466455283421223, 372535325735909, -203512077183218, 39369163038944, -60065838757496, -46052391651865], [443779349110513, -521736267323924, -253805102858448, -389104710772420, -339211154674540, -212810270026697, -439899257998772, 478349741335313], [-605728652867502, 290189543525355, -399057006384556, -129965646208718, -613446964532076, -243222417443494, 324201913425914, 315934583898857]],
[[-333186499728776, -560461400619331, 439128773123420, 481983271980650, 312183203932245, -381213320689533, 292041578607193, -298844757130781], [635108842066601, -322262307356357, -9111962336484, -670654075253827, 299607190406340, -342417255375715, 209227671848536, -244508044270211], [155561116003869, -169755246985936, 673139043708351, -170212317727352, -724330940025714, 311084062447940, 331950501757446, 30435999428728], [89102416161930, 495827548590495, 698048074292317, -75873941327512, 376318713041417, 109851973051374, -491997321275998, -353686073819859]],
[[330503696160830, 128840024623036, -628263413675749, 14336454668672, 697154179647403, -401796690337269, -83446523612794, 304088558388071], [376886621554847, -499907334939910, 95020874100893, -54829124318592, 137481777260827, -197975781019971, 827007533414911, -348751233018265], [-171628593117586, 663161295603908, 294704545611741, -37328602104013, 317722990352116, 308287000689453, 617467921298397, 364570598514799], [78711358027624, -220019462573886, -167622597008775, 76690589093701, 494044016146624, 891838490852955, -156281404164986, -339394337026899]],
[[652503055083226, 102364600329645, 427797269875327, 202543699161546, 505425780516702, -360453095977529, 444379917911045, 156595760793457], [-12552507188466, -96373483172125, -183342222366373, -65704184389297, -427719821633070, 79683041078448, 936475676151642, -392419993511124], [-716369700589673, -543457138433036, 393949036750807, 40358965532050, 266714806321518, -452307244018983, 139126836114324, -84969370395503], [42081680157558, -411123039239012, 87454752529758, 781711682344574, 140991610909138, 672465804456441, 4877407241076, -77610626622912]],
[[295127377320874, 99681385935238, 435890556579836, 286578642227509, -732291649190331, 103175953553487, 327393851390716, 494371405313362], [-358325465384590, -255655690746822, -414518523053310, 577524753237078, 31430740761590, -125302138366476, -393980561707156, 629780899973115], [-248645431949882, -413591498215414, -379558034363880, 107911340026653, -714834000706568, 143114295901930, 7150363191396, -589523948024728], [-659733337595873, -158218320930176, 365223539726086, -650008510581410, -179488807207105, 260469912059852, -230895195807459, 313204071123762]],
[[-859514099124706, 179861451677255, 418445440284039, 418756185146404, -331117901469771, -145391202901525, -47356211108215, -114290705905293], [-30228621926361, -674174177142442, 275803312441146, -308844782759110, 80290364565039, -704775121940172, -338794987788591, -151118773253031], [-378247552743655, -284529955626574, -33059535112720, -399451104942915, -90765242698562, 551558699019447, -488632917218522, 575977881333289], [553944174851798, 256278605165553, 548019446498216, 149259323634604, -483255759823088, -166126678119922, -242456597088180, 502587966848978]],
[[-192831106257667, 256638171729250, 126944549996211, -1015367442868285, -212248737907659, -49594748614737, -64477096777628, -256614864819043], [-407961464185709, 907953258882170, 240847293343770, 254519819010405, 93083997603275, 318769720120491, -54955541158979, 201871964604402], [-670037295565087, 959985946204, -613184472687700, 226200542923830, -177154972726057, -143395821251375, 160895728240640, -560092971534812], [347632958675941, 435528528140032, -368562480706652, 87321567802103, -323548363829814, -677521082767175, -472359316077408, 163743043340741]],
[[-57333556030889, -386897577641341, -658064543968821, -40140924997507, -663608805780371, -160082074033505, -197943806340744, 418125366490741], [390543772233917, 165377509368669, 197374247362076, -286690635573292, 10151621036136, -114209853647645, -976463694128113, -188454730489], [239661447779031, 156644270425544, 484843572795433, 615022466840908, -344468105259319, -607010912945278, 107179326120425, 271554242272492], [231292099335413, -111658718816457, 133152443438828, -624669185624110, 358869617573822, -304708491967468, 323152269294082, 683874019260061]],
[[36606869489260, 244449958508695, -596736959900218, -12523045045393, 474449495745628, 569285777299255, 384661079385158, -391344046727566], [-759394614256454, 290719079824834, -2193486278065, -47885905171814, 550809501885247, -475417865503607, -235129123460960, -139484789455867], [124586166303819, -646241574821643, -111966021324369, 416829586147470, 502632807349091, -352464832991022, 433788080205137, 288399244970983], [371602262216471, 117114664584670, -211491100202557, 736532350648179, 36110417679519, -144034901372521, -613091630140624, -361533903306401]],
[[-150001066331822, -49695880193793, 122768600229593, 835107498598792, -306710072786412, 462382036007752, -361401452878870, -302860876124279], [555826922304715, -465997260603021, 552108655357761, -346049404513111, -52867332945544, 44441473700735, -264521297441948, -492176707918310], [179563977064465, 450850227529144, -354747399969653, 68866229936795, -75532889576697, -297931062192577, 295879619735584, -848257207863941], [181180254730390, -112201057017002, 80374589863612, -24175674019062, -159711861596012, 660001175871091, 867917569033492, 28290685668899]],
[[46994760022643, 787192082778021, -67942159864979, 254250711550775, 425600429302868, 195590756781437, 212945382039469, 558367218652739], [41112579424504, -63112512913176, -382581461424297, -739423607071323, -250845517533728, 622833816810980, 14286160654009, 343237221202524], [-143373510425794, -118931264248437, 167292061971964, 138876199675775, -614773972820432, -209002186931613, 788087032253948, 378109291183140], [350589050576494, -629234194018973, 227706375553162, 416441984359272, 131469420403697, 275765481312036, -265054450805964, 599952878183075]],
[[54233002212760, -108773225711820, -806001611879942, 289547289656015, 4286562940264, -158493062684359, 493400433261528, 500818452818667], [446511152453256, 658633207515291, 255193800914337, 127705873020462, -501878115532880, 285821394015522, 63027815245268, 464219781213368], [232616298791882, 317767286495471, -586380803251184, 17612900842759, -433851807766000, -232634876199556, -349732747806935, -635414964480300], [156733103817276, -427646220341349, -287705987471407, 107098969624562, -51828929953125, 907462027382352, -373310560077201, 20610111987128]],
[[-709447731098911, -162338649541639, 391195131875756, 281661542668156, 391410193942133, 376821504157655, -262590344542021, 376116669593604], [548237179223036, -591859809623434, 123658136880661, 724802389751979, -47558642237578, 228315029191574, -77079341494964, -125809063265753], [-324568985776370, 40384528255720, 374198949657002, 385736202893346, -544372068184407, -741639365113061, -145776269313985, -65090507995667], [194458798450882, 425711824228822, 776484451633192, -41455579697289, 288465180435570, 126046469943154, 107750639094922, -577277296275092]]
]/2^50
]}
\\ 
\\ entry #112
{["14 points in G(4,8)", "grass_general.gp",
[
[[-345341785891114, -517910922550253, 363268599686884, 519023871640730, 334411779860484, -222539411314619, 350785131701880, -440911369638717], [658843232442578, -372539908563278, -29943423516654, -620434605518368, 307936368517376, -255687867256462, 140218126558823, -359294152402159], [211696178889789, -114700027474357, 678739052506171, -124214733818689, -712532992803699, 287456102502782, 378447716499294, -2505883284460], [5668757912785, 493619472615856, 605903132281989, -75266421280202, 226078092293607, 60041867938283, -588209701479963, -500467440648403]],
[[326829785797447, 97130261196829, -505378092832763, 282659026414907, 741483350560502, -377776350535657, -139048761893694, 322875166911173], [379424361969006, -510912856948865, 246533293412652, 19076922257169, 238511183795519, -211366078613982, 771318900678866, -324063515571639], [-260665460329170, 687162819341534, 246228859507944, 12101976656380, 317737492969857, 293960130490364, 617916362156177, 312323494575139], [81263120575244, -201533042289227, -69649892933655, 18033021141441, 503851395373298, 887333655573506, -214597876021607, -357736701451008]],
[[698769968194115, 55313101381250, 398476292770597, 140319761500184, 544879012779824, -295879168069999, 452217153107307, 94343134333966], [-91117464046025, -74829178304901, -127894373900030, -68206524816970, -483551608768119, 58674762610361, 960881834642771, -268665060790010], [-701345817366419, -519353200382917, 324763899140082, -66564625732734, 490842579064514, -301592234822543, 137424066461394, -212990072042164], [-37948927165197, -265334078880318, -34680268537674, 815858432848443, 198720317645197, 694447512219818, 84795770368783, -6570214492119]],
[[386680737815952, 14834471354612, 352974087637299, 201010524119533, -726960769690820, 110180442462188, 368807028146669, 525625621292156], [-373183793139631, -298982469328567, -464654552338763, 539601169419752, 4977310460199, -206013459757739, -285209444700620, 638834812909278], [-241560556106609, -264660156371273, -391242775896855, 83782580137342, -764437072959848, 124602086692836, -81285048028072, -610464324599502], [-688816638376659, -114285353935782, 392985418248488, -576289015308124, -181174288817006, 322715568682677, -238651420104603, 315674780687752]],
[[-871346716921697, 163900476183472, 423959954893566, 271199226818322, -429339762681014, -104590792367280, -27988812542679, -179431964181626], [-9567072719518, -721607744706676, 223324524657382, -395237291198812, -36369276997971, -662095057266198, -270342224643188, -167264661147599], [-386790619947166, -281684316125622, -35018704612676, -268266542012502, 77549132653981, 443536864514996, -436048354115704, 756721434925474], [534372016040474, 269153279871430, 436288646311504, 105243570457582, -617888440141129, -205221467201289, -239751586786396, 476284442519020]],
[[-161679509816036, 243021669822127, 76789437327906, -999840646433093, -124365729632995, 29324977719299, -234832762622830, -324653127136339], [-336598246965380, 940787888215884, 254523327008823, 277488300005711, 71297872022841, 333769995129338, -28518282735856, 100942560245095], [-615840229025104, 4588818232055, -677200122396967, 225821715961931, -178729406172074, -84424065535099, 118796566709412, -570605515554547], [390505391795752, 445772024621664, -330060034017970, 105766358651184, -223441563107132, -719827424618838, -468264599682829, 94699017523078]],
[[-194126059640144, -457884135428706, -481113424881622, -124387348962984, -715051932173896, -134584389754532, -236951758111081, 433367156338606], [606059483044535, 196101914859073, 110230160180190, -210653239919127, -18955581813749, -51050109906165, -895757799768815, 3688207810256], [95708391757960, 70406168474455, 557694711476278, 655574855620414, -287145981832762, -588598246392537, 35431942984229, 287359634888124], [311907179680384, -21559914313220, -5321905825009, -456471158203949, 426272145820083, -275843599852969, 322893114349629, 774240171688924]],
[[-41634323482958, 338338796907413, -559100392532399, 138936449512061, 422083170859038, 593240112907372, 436948823935769, -313903084545323], [-773899380702856, 326172798472531, 125170716061550, -7866486264326, 565293802136562, -392702407403078, -249849139927517, -102054927908218], [104641456502820, -653915298864976, -110559973931255, 427130681742015, 541683202670452, -331319052615134, 378596455342031, 296484633530626], [401643605435173, 125254034248874, -99629154862171, 707460177123654, 59553048834773, -156278590080811, -585379575763637, -457798819971049]],
[[-209436585651535, -157665941166621, 33010689618509, 713733710724468, -355263114886406, 531392141866391, -429709813026474, -308517162754202], [635741724727985, -441866807932980, 436895424110097, -396200144014536, -78257719278630, 85151383073530, -245664102698512, -496647498704122], [184150993989382, 644438703524924, -200850101211536, 159146150894589, -52104477569287, -233462295686945, 248626496591535, -796074653309131], [198592659958219, -57815172375310, 190167758637848, 106062536591900, -48212381524559, 626764520186490, 881923596036012, 67145339723246]],
[[-30820628508412, 745307050919354, -109936875809429, 250230404320955, 486639472107298, 208299423815221, 170744731637289, 571975810564216], [62098757400682, -108799521037112, -546975850223460, -638542039466054, -294053398757576, 582184907188080, 52212957690257, 341914655224416], [223240288066604, 10807294501621, 28191421310317, 317780013654198, -612939915496976, -142673871081417, 826668003475472, 191017071528296], [311549352993517, -667682759904028, 273956108580057, 381847292828844, 157638910210434, 260766553019620, -209651601920897, 605908419780894]],
[[-50563190607394, -26627945737495, -827428679886504, 151549555991551, -3168342016570, -114202982786995, 563208142839819, 475945014093029], [492195782182107, 670702392976338, 240247691899619, 45271168282211, -488492110073526, 277659324274419, 102251981669906, 435441236482515], [293818966872804, 173213784753660, -574100834168142, 105124229721400, -485036814949907, -290803370461801, -434208531205599, -549827943576760], [50066127995444, -322515979663191, -322285089553706, -51811082870314, -61641128315866, 993310171179864, -252418690588377, -19885633835907]],
[[-768427945510442, -120428755287732, 296727245870607, 343849725703631, 459531792147039, 287926603399160, -269281548088464, 299670763169338], [560009219519323, -578784825576143, 63521540858457, 715850214556334, 57361211812903, 225389340961989, -170837000267021, -138909826257326], [-135214750262602, 354297226476324, 315575741476988, 544199038076245, -513162309320120, -629456920353697, -261352843074590, 15605330111352], [160874297017429, 224657933630356, 848436887498890, -68626257294817, 330513484881929, 33147844038248, 345002926921869, -487215758722335]],
[[-423627169302351, -9748011430745, 306832715842466, 699368632191805, 65417259539829, -559652438909464, -155273137820041, 404020768245468], [-405060021013630, -644624285469332, 611419291270934, -42065703209683, -237260961040686, 285973335255489, -46198147191474, -415000790539032], [-128346795331732, 149500657404961, 372354931023797, -571184333103931, -147931937485376, 212739937202929, -328689449139026, 767299565858126], [-489889133582414, -127754596555737, -238239841513744, -526057916348935, -187295228526203, -571158391519289, 561826277091738, 29877586662223]],
[[-3932261246325, -907457981228585, -193868826297028, -35833503634109, -252349324644979, -425416133865279, -116268311896189, 383547388348469], [52222899170160, 212014385721267, -1076897614709577, -17652057554930, 109090396294580, -163094505691358, 47474745317950, -138559798575225], [577290782649850, -197357485024244, 3613648803965, -65273457904011, 769836243849644, 192873168634035, -500627201126691, 103376964575410], [312214243942579, -145832373783204, -182487663987775, 640475294496336, -481336700573725, 672473894095040, -146205760237902, 10637321616632]]
]/2^50
]}
\\ 
\\ entry #113
{["15 points in G(4,8)", "grass_general.gp",
[
[[93643565550314, 72126404405208, -509374212585429, 297060510741347, 810923754507218, -392086951299692, -148339900266538, 269514359808968], [210777495417422, -540705969175798, 50532202492732, -6538499946538, 233780603440895, -190849458383841, 849804544109400, -339145392982938], [-278578450836569, 711102962891230, 315599723537694, 84232263152973, 292969165235354, 279232057377161, 588902238071356, 258981937248268], [-90421535142330, -265393046625658, -31642750221474, 82440394050238, 485659599102571, 879009677832680, -220663476176712, -352175758902251]],
[[627250575494798, 202488974842367, 557147513238961, 118953961633635, 498790341360638, -194720887962732, 452846336705862, 129862622908558], [94955499763871, -279229484330748, -309277228903619, -58396066972999, -461311135541872, -89687786791150, 910223861998976, -179563642172447], [-603174330965994, -475578028497785, 172392782996721, 65017183650887, 546243776788317, -429718521843626, 140197893802369, -375519158740018], [-35902171596867, -234076367709618, -94735653515477, 849711321753398, 186829589937505, 656708421518066, 118012785515767, 22078267723310]],
[[395492797463124, 37337133487037, 377412788413376, 172279207515788, -749837514487996, 24020184467100, 334111702468635, 513086299294677], [-164550510667846, -453947992626699, -416117471991109, 439555952964598, 13885449437335, -170480411157273, -465500836424881, 649764848516591], [-274392830698316, -211971822834152, -285724776035587, 349212230718715, -632555015897425, 462500112630050, -90892601761389, -567049930707234], [-749353467263668, -76475307598324, 350692346562895, -568503993499025, -186031428438412, 289374227852446, -157347914653531, 333145754491800]],
[[-889508500464991, 190880884260056, 384661197806139, 262528024649379, -421725688980041, -186534397066369, 19815107171954, -100320678436963], [1802017092677, -703145116521732, 310985884238425, -316895032963475, 90503984974598, -699274524962891, -253524282880421, -121033967932147], [-389009594439016, -302973187169886, -119867496805349, -294948916030965, 5542111554692, 447769774053394, -501567289140728, 686343989970212], [516965680151973, 359906098404053, 329877581490052, 105031174653962, -566795751862520, -271759537716865, -389608291594336, 451783828990538]],
[[-123924432302567, 282958365161758, 39032952670932, -1003386577115108, -30193557525803, -5470723415267, -200598801727712, -350340185216272], [-319243269131533, 928979838692684, 308684687754804, 278700224612667, -53273841716395, 339145795628328, -16129817793583, 107947204993340], [-542637179719928, 11377185078459, -583329678471896, 278667812868389, -245264730980494, -52780258492042, 95985844213709, -694969755543150], [434397923540976, 462040299648443, -369086556658853, 117155158191593, -223340896983992, -703669764040619, -400060019592263, 102162987369948]],
[[-199634048591262, -470758857182044, -488899592185995, -303318612621386, -702989367128205, -233285257144126, -192560626188841, 299102485779368], [742264704358663, 270365355347207, -202724105304122, -106096373676165, 24934334900962, -230878640317288, -725256285180802, -106392825580469], [194891828064788, -321816911514655, 638122162254337, 465964328606085, -200636906106313, -659892514704987, 12520248164137, 160962560497207], [299590854540488, 126581392501929, -60423087856361, -446298846717724, 361666263531587, -262589893900156, 420011975384038, 763461500684310]],
[[-54824262560331, 284568346547876, -728555997372423, 157518723615662, 332705429515592, 506305946777234, 437375333070194, -264052969041653], [-723404771083964, 398609652365708, 50866666673947, -29156147081775, 527798015543751, -515121746641272, -141268234811721, -134651812128197], [60193012872906, -719781023379142, 6722971060639, 419696255586288, 556967313084226, -258233783289418, 361601630417025, 249197754250064], [442810941534783, 170946146730704, -201126474786252, 688882121814847, 92984456478137, -208208115047575, -633208388229888, -272738807917523]],
[[-281045419194997, -148238890561976, 81107915106434, 722623185632173, -200654864467730, 537192776718975, -431728478390047, -350283611592091], [662352018003182, -290734268545546, 594373122432943, -324082605910881, -248365222858008, 59795109423351, -248861345657133, -398638102851968], [182763249856979, 606490810123172, -132823935401366, 267962517346842, -70748579435659, -354298938238259, 295162612274102, -747874933818701], [186777376043092, -157535896325909, 196646158105029, 188984857288754, 60928513265403, 550674189496369, 908187305938187, 42470416057340]],
[[-289707080710551, 539791751936538, -367313633370143, 469509350515436, 262309048729727, 75936443161178, -38998283321648, 678891515727793], [-23282731214931, -93771085801056, -451341404351188, -696424101379811, -458313399099096, 397088387493466, -140907875273842, 426631594315981], [-156310161742, -8598720787166, 195440674317884, 269755700618956, -680858180284928, -71865331969236, 793103920547093, 242621363887874], [666689177950521, -525000302354556, 252172061217057, 237831732037526, 139961965009959, 61216083873149, -206774727840085, 601085345761756]],
[[-118239225416216, -44768571310699, -833153384203608, 201140391836876, -26795834582816, -179700689367975, 461970099105428, 520227945239383], [394632623830359, 663084779235013, 208343772932411, -93900847946629, -581386377642346, 260261196314299, 160473483052328, 434179711457201], [376947476937027, 278736123802875, -608888518644985, -26234898685455, -311656391740378, -233119987481626, -371400470382486, -622110063110435], [-96236317325018, -371124292328480, -347820742925659, -424071602230217, -182690625778044, 807590785273516, -343458476523813, 127661551652196]],
[[-778927234083504, -33882600330658, 188843371285402, 443944756543611, 546109363969383, 211104835281431, -160393808826695, 241866295876262], [439834962048974, -651998305848805, 43537879195676, 723404488150836, -16627793341689, 241748942229562, -58025939204266, -248592781381925], [-123827200667950, 288105603347240, 399174415888757, 523326367728397, -565797820680756, -620634145430734, -151903775058700, 87824889548747], [133014455699033, 63340477824945, 899760943849008, -191893572160481, 331850577604956, -19823039146567, 303315872254622, -443885753838000]],
[[-441909431923025, -90206440415243, 232034435354807, 660086025993187, 124476257172519, -586395578935132, -179457936127318, 427921309329161], [-408888091437047, -611469474985206, 620872225449076, 27464734980570, -311165555154424, 344299211821692, 39517297799797, -351286224136213], [-235592669445358, 162427082126631, 248942343510839, -526351324711903, -166559193652237, 298927608983011, -309935278874962, 795981515119127], [-476442288657724, -133640431565004, -256465926056846, -582151590695718, -217450326480652, -605728889974907, 447255049917791, -62362831610243]],
[[-108427955986323, -956222204708167, -231682618589226, 61690690410479, -60994978150403, -306811838845207, 65235887121242, 426545289492906], [-61968213207226, 331019794623753, -1059926797393195, 15669087085381, 102206641268504, -101697884887176, 56235770544669, 81209488524625], [572367790505062, -199403450140580, -66010816589458, 63945681796768, 787389564136792, 255994245255472, -453807777938636, 19509483137892], [-86670789048179, -91790883917995, -125515141049976, 608396939945883, -385296104520804, 812370944034304, -167902073165092, 170943195161463]],
[[-130769399007183, 98262135387096, -439902142761401, 14531071890539, -12931843286394, -269579977428917, 986893686118955, 19228247489583], [-892604911674834, 351446246977119, 156259473618104, -146223121991128, 307725366999310, -347867304872301, -167772706535485, -240291777877293], [117059050872979, 475040065209029, 359975173498086, -411706941427279, 465143528906047, 479828904026804, 262894230516753, 462052300142567], [-339701441542729, 65015891463889, 589535998599137, 534118298454933, -569006585280390, 120454538098951, 221917704744022, 357304011719105]],
[[23705502091848, -348991869963341, 294164020865578, -503805137348836, 872137655308774, 181728377891469, 17681406792603, 104782208521747], [-259704961597960, 175933680483134, 26043305267910, 476027856969076, 328899788211482, -370887187393247, -223706022452963, 803861765430900], [-239017438965242, 405114663897666, 577588103155341, 100239355084572, 113792490244955, -43503850329229, -665009030602687, -495650180436475], [-439009668258345, -664442535467153, 35270979746638, -355352294191166, -359010032649716, -523897976320788, -318907699632823, 29300502477424]]
]/2^50
]}
\\ 
\\ entry #114
{["16 points in G(4,8)", "grass_general.gp",
[
[[534243652771921, 138606948006990, 484926541085141, 136556581288554, 564056001666801, -217002247873064, 506558590847150, 295584554677615], [-142905235895711, 59653593742404, -224154903484106, -79633018309674, -426393775407932, 19520993440080, 979097783032570, -215076996779173], [-856461384930388, -294832584027809, 403863278090643, 856538980208, 371125710966752, -333887500721543, 122875514549338, -140635749876307], [-218101145370371, -70477182155362, 57838229431897, 902857656186753, -46355372870269, 561552506611483, 86545689863998, 267652862086940]],
[[322959043077803, 7400674611798, 370646439758912, 166041755697913, -779397350410674, -115043888445978, 384873951438708, 479083869697773], [-133765288882754, -70414649759107, -587719497766768, 359194688152151, -116697157973435, -171671466982596, -561733459104306, 641662212097129], [-274432618017985, -150067675990536, -271174864593999, 389363067954652, -610151379425034, 498853225515251, -55483993633672, -566091781580874], [-760804846286687, -98249690652354, 294888268819453, -551304007044922, -173954470332442, 332686027574221, -114658197529889, 366321896913025]],
[[-853207754198575, 147080096127977, 504894347795254, 382773839813372, -294233901072154, -9915177257853, -76629928255369, -155165761883717], [20072494471389, -784298804008212, 388016740451962, -284212142342179, -2232561568983, -597166555254704, -205136752449280, -148645828223167], [-377853432272798, -333309449506109, -156769008130996, -220999914572701, 21923323429448, 349899619233020, -369674496442755, 825103085496899], [581312275825706, 221158713294962, 486249815330640, 373123413126277, -401076228923877, -125206738269735, -347436274944250, 455965638553082]],
[[-109643606841538, 272437141555575, -19846648997993, -1026779077559415, 185850611530957, -120019511585949, -39242234133710, -276138795011236], [-337472169245181, 922373773827490, 260491687835813, 248649281000414, 169115020256949, 355556308164390, -111916136894045, 75907655381761], [-671452917463136, -45418411289398, -582429008703434, 206902653316967, -210384005586310, -49055186826301, -131237731879272, -607301659980964], [311543158823730, 455913881997046, -230457761170492, 163421079258966, -124655207494934, -881179758821225, -291869221929190, 75580638853321]],
[[-355986733142068, -525486339757029, -404295840271398, -320662978053213, -583308392049446, -219662307107873, -288732624991320, 355867310518224], [507329351621491, 332561607819316, 48832480461049, -217204676460629, -61788994601416, -81221252049469, -915640787152691, -35986120322930], [310331070905605, -209984814027549, 563048374313505, 444338443140958, -318720152931274, -687411619590699, 96042109724027, 171610381951471], [72689713371017, 633396413374101, 27341268158827, -459935416517958, -82361965930626, -173599568827491, 374859278950836, 686620618876555]],
[[-143381316170474, 107192526148234, -614670703288841, 97600386219673, 317716591147279, 638580246378395, 370240320118614, -449944211954228], [-836014082605456, 371701835895077, 133260324395285, 66827129287007, 467641516952704, -379515050515342, -154156884740085, -147851319848290], [86014361949315, -715146919372335, 53909312825855, 345682192653447, 685860474488167, -166451083389687, 249545914788471, 256964791241021], [454157695438360, 236702018818705, -268080563288180, 616145959594933, 188399110491680, -163028459117603, -661963299021377, -231500750935816]],
[[-340033557090398, -194700677119953, 202953235667001, 647015692980934, -43676775912800, 526637150223211, -444668841746645, -421088323524584], [537183889258080, -216998166192684, 631464090349156, -371577227219313, -516501726908446, 42434983935043, -172559165692219, -311171824889329], [71961974844729, 566280034412068, -50345553825835, 268177072842812, -111635571093769, -357707781001426, 376142932437728, -765143461644367], [99129028528602, -328459055253609, 93560118283948, 127300080305191, -4015297651173, 531334650730850, 917922220875264, 8126593075740]],
[[-49593008215739, 611004394734701, -359532807795483, 478503936934782, 139146868684963, 45385270251359, -59329937557155, 713227306350984], [-43935905080823, -176366337876475, -419198372803024, -673359190135868, -413738887663686, 485947725491256, -121869864491141, 428133102772335], [-114620480168628, 15211305344453, 420309200764631, 133839017327061, -646585495665849, -80540944596991, 740762670620878, 293972233365636], [586281382419368, -566939798319049, 315333437790139, 227318972845299, 352498763681549, 354506441384643, 51653033554189, 445866215673556]],
[[106255765646554, -27402013668796, -880338410986681, 145827769012676, 198904989579172, -140307080860677, 377372471180741, 507630507597826], [451259045921374, 663578153816627, 207062645044680, -51348179197996, -529836583264701, 212419068248900, 129328450741114, 485380077163648], [228575507207460, 186187302569552, -576203518735954, -96687788257361, -526320615948217, -259644866704519, -382524611325433, -590444897382786], [-225863489998490, -222815338778837, -308080875830102, -185572972886926, -204100675046603, 989178065148442, -132185480543985, 5926483656432]],
[[-763854884292743, -138507244847396, 249969472153189, 394466625069476, 556859546519274, 174370833703473, -75838122682602, 317260525033874], [465411259903498, -507013730060897, 65079428272496, 778104711962576, -76161354816496, 378037569168087, 33132587787152, -185706860688806], [-240786217234558, 264098356575239, 330449405000560, 526901445105796, -621088447916015, -599141508319534, -89749039311178, 18067002218127], [203114175951366, 172851472857492, 819165574306022, -128723779577447, 401647170858615, -95898618166033, -32142242393607, -580831672654850]],
[[-479466598070673, -8457262859871, 345335974012252, 612200237771199, 238134936778454, -589062706108971, -212978748237313, 307541416966797], [-451362569386285, -594562214773654, 541667115837110, 28794278165031, -373402459369003, 363718083755110, 30194968224823, -378885011441389], [-317743859114430, 308460101610982, 330117468988063, -525176780589219, -83544637502535, 332482260248581, -263301368038259, 707037369231674], [-275993688768017, -212612348439403, -133654426062984, -569600318649589, -282425898102932, -691063141480819, 489799136580549, 82037778126651]],
[[26491121582172, -985754134426649, -258683205651419, 69610101566109, -67776699200872, -334778390200544, 17371822231707, 326347986561422], [-141223484089205, 278002415391883, -1040810009728996, 18991501165186, 185388631085022, 24576269816062, 215100440164054, 74390149920630], [373564754148289, -96960041150278, -15032927478847, 276670568257022, 872132484419088, 180858832592848, -498598316743460, -929350835698], [-248171939462232, -161682376870544, -115494841551374, 544683577192047, -420310275949898, 773983979998323, -303301043768299, 46876299976745]],
[[-76139919659406, 41693870145626, -386970925273453, -16897382320891, 33957982476886, -402057367097115, 971329504090056, 61633099805851], [-887243291805902, 439875705237946, 133328597094555, 12002621393467, 314003442339750, -264511185789146, -137445775948659, -285627479519458], [77978068968628, 380965161242504, 345658918094573, -460559311197229, 509351125914496, 436574741218254, 249223167603392, 522199520019341], [-208220168005988, 123097919406851, 695319114608370, 300836202262855, -688104405428168, -16022547656460, 258548211375366, 307537314746243]],
[[28074313518020, -278481756139957, 202419811679087, -566296384721874, 894723119596137, 137684844045766, 27215457203418, 86126134280616], [-180034802588356, 186189618941786, 14624188606353, 426396327661551, 321741934668470, -416808273256372, -235245779327603, 828224736938739], [-82230420377380, 355948345573251, 412072188709631, 115648521320831, 174799570461463, -57847874365356, -820023557523661, -494642864083724], [-316462311688497, -778948563976856, 51368274083442, -239265427488047, -297941613355682, -554206248780130, -322878242188922, -26278610676899]],
[[-257754743183991, -700491736288555, -27038844004719, -596771351304975, -105262878964681, -326113022163245, -479743410814383, -77933035550761], [740701996199634, -482482694703309, 187321340975310, 166638795445878, -393675875434812, 428146178060537, -69978990635194, -283155302998139], [26569688994553, -515110390933197, -704810504513362, 574993399335726, 176918554211962, -302005832344663, 218614357465550, 62695658309471], [-89356192319065, -287797028740940, 495256775960157, -84371849558600, 396899456315626, -210926648503224, 683614471244693, -505067404878164]],
[[86590565351204, -17624960147621, 372659945474787, 79301478481211, 680701417515628, 596895555243877, 479586757860903, -255020966895651], [383648245183508, -247593447941044, 201370425896606, -561739742802762, 219915773909176, 307553449110070, -708209884730655, 241965305692443], [451785032680144, 472407703958260, -325058702138467, -386276051098387, -71035558872164, -37562753347739, -4805010275177, -760933242170507], [425009328865751, -481190031478462, -301094220390713, 270118106691135, 571072404097321, -599527384956264, -11263610594457, -78540805562221]]
]/2^50
]}
\\ 
\\ entry #115
{["17 points in G(4,8)", "grass_general.gp",
[
[[289087547949258, 186388557678225, 175925701949030, 202407876574237, -695043624632213, 48192092287542, 516913885255447, 569922285613730], [-163983357309217, -201073022736992, -464642789921626, 420150892528049, -59748114860160, -184753830629466, -605600548289785, 635180418709894], [-245017938928133, -343525041012834, -305616151549891, 327123063952702, -598565878523602, 486870122821525, -15974526760270, -541865123473182], [-653908899037816, -126632604560913, 243701908383193, -650782641114622, -174160252235400, 384765212348185, -113576394693395, 387083466193240]],
[[-856246901623864, 140298823059313, 395705443698667, 259958698399023, -519619736029804, 19488238710825, 40173099927426, -136559223095144], [48234508047370, -872170011942806, 368554699421620, -322908669316393, -161937588654989, -366613826177760, -211224512848910, -243506986658595], [-416514106771591, -188159020997516, -75021259158840, -387127307137713, 148438278538850, 251808998820315, -362998427350287, 828285873335424], [527568776701753, 315709670033788, 468883486180696, 165254712606305, -500664228741852, -226098748369039, -365764863114077, 454883608881073]],
[[-132695787381775, 268020638191479, -146595513430095, -1003975686516313, 288039333891475, -125747342926001, 58165225570815, -215841832094151], [-292507887493471, 951545503569966, 254413541200932, 234138395981785, 138853508863680, 354316046201673, -97854419921669, 52040437938636], [-783364248122822, -95057720756534, -385595004836440, 141203564910942, -338863497473557, -81324227902183, -297229910380372, -516280360491055], [281328841116683, 441686328959863, -263530746544136, 118787013363989, -201183916119215, -869595716263982, -295732128013159, 160405398559909]],
[[-264615760149733, -507160671400957, -455324276481976, -202088300134599, -595879045760731, -223954827292091, -307049205376261, 439033551020044], [412477055970728, 437112428920029, 170750619327848, -116009914660173, -178685587949445, 81279515692971, -907510792278316, 41487246179269], [183012293303817, -356944690586072, 737790908906040, 476067718168524, -122209274938038, -512759915217862, -21689388534689, 239673577879617], [158992761015560, 401877596143782, 195156178193502, -529824261289100, 20557139413342, -94127924983451, 393161585855634, 773439023658538]],
[[-257211509137964, 4379866381798, -510311467934618, 260776921838525, 243977813816556, 757772991671962, 252436593709527, -419024993181394], [-835594745834996, 297879736995435, 102622992000484, 25249434201291, 431352043687379, -451215192227133, -142621056402910, -243988052606603], [219675551217706, -634053248138473, 172074828101176, 167653623015090, 826859567087002, -124201190832521, 206128204331075, 134315788595639], [482316471423746, 236397162915735, -279958398432852, 542218854201613, 181238172338745, -223466754072376, -654908578547662, -308334073268782]],
[[-321932834171987, -176643277565054, 121291330150893, 669560287034486, -93535326554875, 477513583660090, -396779759976984, -524959217879636], [591168673341765, -279854141249490, 679713917836678, -314456416294555, -348511964573271, -35978461000094, -162268995807020, -360377226745117], [156556966834190, 375020015536166, -433221970320715, 102262178921396, -384186442706187, -325422066364852, 383885271275767, -709573836866872], [39145416402790, -302238602698675, 173077123250586, 125328962823540, 19960908157063, 503678723365043, 935078869856023, 25373944316968]],
[[-54829640911860, 700555598302895, -157138150245111, 269013411281558, 352792190508045, 72567710085843, 100683356728323, 732761905483448], [35003448008605, -93914227045897, -438734584922197, -771973963381266, -373032859466433, 378852387971316, -42924824427367, 429707405106411], [15845313921136, 39400395451817, 469051171562097, 96260814837593, -608103820231053, -4173074301429, 788106577232248, 213664085121441], [423501798746801, -743467578347047, 111196499629085, 317761423179330, 307380772917180, 333924633405262, 36936791174203, 463533036736615]],
[[168237170448342, 23433169284385, -852379820332158, 339824091939672, 304662714306152, -150090586390156, 200033942660633, 491330680789689], [481717728880853, 737916563750012, 193911107745940, -64272643042538, -400681410414040, 222082724278606, 19765129369057, 488966558252379], [184774952996544, 125416632046130, -584581722209618, -151882749500806, -631321842365137, -261428775393428, -296460020104271, -546053577106523], [-250261692536918, -34930835133364, -338248942188154, -76230358059189, -1379577991413, 994368781140548, -307437405322477, -16946194813094]],
[[-670658363819544, -123031791401250, 291561856771018, 418916885231559, 528330523704148, 133900328515877, 9439975591501, 495055462673143], [446949509847532, -511313717818137, -10021824227529, 813334998329850, -67742169761127, 290029615671640, 105557040770139, -212090294427818], [-256471108694198, 237303140226612, 474479427128653, 403905625769319, -739680693501730, -399486853889207, -224742527833189, -7964319757461], [276152920352453, 146310594078156, 832193405782603, -102381662164667, 434462697479054, -158128177303167, 278300975069901, -419215597051249]],
[[-400758177821751, 40677122183803, 398507836297344, 627606469316437, 257067374667758, -585394687731586, -157825767950988, 344979608640243], [-520169562111647, -515644461734935, 504893112460206, 136478331124145, -382349855994412, 439444435750756, 259727363213563, -225567059637686], [-305933972265734, 286808436450692, 270646901803970, -522529349460991, -213672672394980, 256170499271072, -516005497261692, 606603866035278], [-254648093082632, -197043910078644, -61718782602588, -602206891582765, -290467521545950, -748320288203312, 390861697557116, 19717925748954]],
[[-154993437813125, -1010180472428386, -227480884567554, -94999768178106, 16666920996246, -147487556314336, 56623032575078, 370343091536568], [-50842511032593, 228325647326302, -1083961759347573, 33824790520663, 152334200292589, -38806321834827, 66006313943655, -88019050312669], [412142634356915, -29510508581145, 27418392232524, 256350274369148, 755346828026545, 59413648134181, -623676207217924, 259615338551077], [-79969262828139, -89625859102443, -124876269634892, 647908181317002, -542980636907816, 629607182214329, -328415769781570, 136943545600970]],
[[-52455541876128, 147568187729512, -445687777096939, -190246908312841, -106738266775304, -446072199561187, 890217997823804, 73685935454189], [-949424706203065, 185838905139963, 160753688715074, -153372104512056, 299335534275902, -321609747635716, -142567884806656, -262644787317550], [-25650620557442, 371987825561024, 306526256156036, -459148239024475, 445681179906105, 575809890954285, 296589997335570, 453528258493911], [-243219765907309, -17049678740182, 720603261726865, 215770291669504, -696739456446351, -37749879604243, 269057799456372, 288296984980667]],
[[-88860203535530, -293106145622509, 141967478727061, -542575888993060, 878008484396868, 261964624555001, -32730679790980, 136763412251719], [-237805904629948, 112634233680823, 134782066667687, 561210120402428, 344237718267591, -423050641774358, -137614604517740, 740864525440939], [-26085463307709, 367504923401316, 396178628268628, 46411556635685, 136067670801529, -57185022502363, -875308299075451, -429941374789142], [-444490445126703, -641248351509190, 142221979332200, -365878368197896, -341235333787036, -582384833056902, -221561695983006, -9060488915440]],
[[-176010705247559, -685374434524849, 76424334682120, -491027002460863, -39280499490079, -427124046782755, -576148307842800, -63716078650027], [830092868785421, -450734233128933, 103514160039308, 90771265485928, -422247351379496, 362908852194479, 2554505510507, -215588242472578], [-82200732025364, -516577614987542, -588355900518930, 725740847147056, 114381620644381, -286666880052963, 138751749061381, 81643502835263], [-121922767796206, -343124401012378, 458257691226620, -130631632681277, 188858931004529, -245197076005873, 826239343970783, -359896643355334]],
[[77083581209368, -10446310215490, 419550018267843, 73917836684886, 705918476547026, 541695241709872, 486530922207293, -227258802348466], [373568146763771, -364701249544574, 199365763613880, -517655496638112, 169401194701965, 347516361774422, -713306523601668, 170604614683369], [307904298901306, 543210590426755, -255806854226860, -329921097353305, 74947010395118, -81294998017532, -165243611435591, -814832091940528], [493653616042763, -444612467025025, -403444283507569, 288105526396958, 539684605853124, -536975010968534, 29922784724976, -2714457856416]],
[[-931203732471374, -146495231000945, 144821690432978, 255384940288155, 225853028307991, -432613791585752, 24570797446058, -232565172058317], [-152775566325063, -709465960499744, -382242150926542, -475585863229284, 138200147118159, 108625938068674, -555204612520935, 171832084770764], [333457699937998, 72418760291949, 524394748371928, -82270346803763, 590862539247277, -56908476895538, -499125532349084, -517658585926797], [-200103907881258, -206279918270829, 64063656158779, 482927053504435, 76491122185458, 951116246808552, 6292674059185, -192930884222720]],
[[-455733208852332, 413074895939952, -408769960271515, 283291177904505, 531190808843286, -394822567626441, 451587913129021, -149772300656], [145490325045372, -97416381936328, -517431487938870, -747463509259633, -96202100386512, 210629355339392, 533688062284937, -268539856290613], [268476230317421, -82529885676688, 535001757411487, -211132195144691, 467080369399418, -422153699328103, 44427561292468, -677941459239571], [-671036487966092, 347196985821249, 131650502911124, -195099076307789, 58509048366146, 550053554889055, -341292011590792, -467928329370651]]
]/2^50
]}
\\ 
\\ entry #116
{["18 points in G(4,8)", "grass_general.gp",
[
[[-820512423965186, 111608678902230, 508190980310152, 371290693709921, -409949288039486, 49735990606733, 59096882345804, -108692614320421], [-12886783526285, -694321786945934, 518790045924335, -483817077077769, 11724587766279, -454154227140771, -190732164919397, -198513033994174], [-355266336635085, -224157229342959, -25450396837390, -128342429478478, 251841960964017, 311833307699480, -486738061897425, 822491421790600], [538921912429363, 121386510098221, 288101706239185, 253379550462249, -657925358481596, -292264000437206, -206728759122088, 504236546508330]],
[[-152152357892096, 278540395770795, 51845716362418, -1034923448148774, 164071643446475, -123507862249622, -67203707768962, -215571221984936], [-339851530841500, 939377805755717, 250491396046901, 257703549315831, 16931865171573, 355920285467357, -55018502104162, 102814605985005], [-916974228301268, -168787332247691, -385924488968289, 146452954987522, -196294034229198, -164338269093145, -126978528126027, -382454652154557], [286037700061970, 409908745818169, -291943192443371, 87659816761119, -372158964586478, -754654994483625, -448448303007090, 125620250332282]],
[[-341845924207110, -562368431139351, -438953161822836, -70562487379051, -437561473804373, -112277372610592, -339135650108804, 563733561318451], [493589010686270, 361529448864139, -103570814151487, -12967600928073, 132308728443300, -201259159277700, -902750650176436, 97222882773092], [512015079621865, -336687139667833, 454970076541204, 223330298899865, -318899536322910, -693572809309347, 207964493265609, 96277458193900], [-148236354551718, 440998805714742, 356680610713390, -339496716630329, 203176749407619, -113498037120971, 205491102854796, 843995479153370]],
[[-221383159446178, 126971421536950, -429153299457538, 238728157625676, 332326339450077, 730912974463794, 411759276403073, -383581013008103], [-785165762192814, 292469471483876, 87378279815919, -15857115318074, 330692263790583, -580570626537075, 43431364171417, -330809028513682], [241956021874594, -589937567565284, 64154501368976, 116802386466781, 821346090057429, -243305309155681, 264908580926957, 198341935018966], [453756752888553, 268973973027288, -21444267225106, 607265388758096, 229477592805653, -145126335046657, -574435315687513, -465273845876677]],
[[-287016783166096, -178929259534429, 60146033435352, 666427237808734, -266753134264326, 546080108188370, -408084213836182, -411849527229464], [648551270274729, -284946570341446, 544497870974708, -407659872986284, -322165397129090, 71549871528086, -232383561888021, -374514020439737], [68803318990091, 415887757583966, -354949449338340, 39893892581355, -266419808767182, -306894545863079, 367023984519939, -813942909772014], [169413295769115, -301658514705438, 117356064118733, 149714524649517, 48296210884839, 517720818310683, 917083247473458, 18866339855268]],
[[-264640999356686, 624214164166383, -17810458320856, 312271514358158, 431262212186186, 349867727709500, 138221813624666, 618580565102581], [200304428676852, 89009118275758, -341495951517760, -795448545549836, -237649682936235, 602447355422967, 131438880904354, 183171701293793], [-116629573975327, 80238648600916, 570575193683908, 14925320744364, -571862980404776, -64097567374000, 754901078437304, 144290264397875], [610524435117361, -450327247770061, 574887187265511, -67473627516012, 435766490149595, 162362180779999, -18734089376322, 374783988434384]],
[[35697330000988, 112943988642148, -876324732159664, 202797530381799, 208295759105843, -152452548351682, 389123219906145, 475922576407594], [445598458229890, 717846630650561, 224254672012455, 40348394637067, -391124786667022, 215488528695384, -126142882540511, 535298745268056], [98233353282858, 152268939118516, -552192076617913, 34399672295592, -598133405045078, -279425467932946, -494525581393578, -498314999537529], [-112346845876086, -83895937543252, -341644654909346, -44743720894351, 61276915533133, 1028496372782344, -249038187308474, -75415644162752]],
[[-630777781331300, -171456631680416, 266576457418006, 518183280464320, 504395049045839, 46748917366615, 136078398751715, 475056351471869], [471537580082521, -437224185617114, -54964630951380, 831198631077601, -37944355571079, 137202315901441, -175263738149242, -330520831159298], [-311105711537463, 197940426521869, 510893808768983, 266366904898433, -745797581582281, -345933750002007, -351816197507747, 7796361231314], [269201921613614, 120311144810975, 876764420308227, -114594746547298, 358333053687864, -47981263984643, 294203333318146, -426143132073059]],
[[-496194656076885, -85860330750622, 194822596101920, 638363622215749, 280136910177430, -532880393327268, 23711798997442, 453436938883442], [-535989506390278, -438826816584243, 511190459294760, 142830393982696, -392066013068580, 484705817245056, 185396643866534, -288189631602824], [-230928315843490, 362338106800826, 258272628347045, -450757053517210, -279549096764116, 244777356857109, -150350422649571, 807761249478220], [-216313774192827, -443748857326949, -89892126945305, -679476202593095, -69693522915489, -569548909672128, 473693472280266, 23425311964003]],
[[-113693639129523, -837131021332429, -197745675373087, -73425063310464, -110304102843102, -236389814682218, 209129186442295, 630602300590637], [-13656830853303, 302795761215915, -993941837432447, -166582410668166, -132445648347723, -237849034459583, -288634368547958, 51816317696838], [435995081703584, -24268422131256, 4870842563348, 23246470108514, 757951444620310, 209880986765231, -519112311841072, 434036629621795], [147609795736064, -10244442953418, -112943073164172, 644014558297723, -566267955353756, 623322094263041, -208285935429264, 256267925011601]],
[[-153202697169725, 6292938451399, -395146474597358, 33478342814214, 17733561017247, -373929321998830, 966760666485792, 110066314595250], [-856459853760834, 271982339651564, 222515864143406, -238208487966181, 359257778369763, -296477850080846, -119693978885747, -350148849802480], [214275438709691, 464653740975985, 374689670852448, -501738714804269, 426548488603613, 252412101767599, 227217574381931, 562508792693318], [-484018722868249, 81774434210354, 452687492599925, 248339180332311, -714187944375584, 157091483356141, 120787586972783, 459085295348372]],
[[-276286574793920, -74577934818975, 139486219894543, -646911618008234, 811799828361455, 255078798436744, 37451101638831, 149387662298220], [-193122047520735, 36992908501728, 84267847592320, 586934338609343, 393468598271254, -410129280462847, -161384230335847, 726859393152465], [-147169050988888, 287336873679162, 406194994521661, 188080391709000, 186804020608065, 11688835515136, -806830553956603, -526358120080544], [-363470639643535, -728104294953163, 28472153541235, -352370668210374, -299190765797052, -520472107791482, -346192268921111, 13140102203710]],
[[-256160835318062, -696040941872308, 102230790898120, -454617558198240, -130767996926623, -414409829463785, -552698662405815, -78226516498723], [599715322325993, -526899129259888, 57504266900075, 84223466285533, -638972225938958, 395248968265399, 199496261319653, -125152292344955], [-15235491172475, -562548152896937, -551745466232046, 661910369414226, 400370128558177, -187257806827308, 110685632009482, 28224526049325], [-42121664377218, -150715048552711, 459203301097406, -73079249736698, 174614092554277, -438473124549079, 717890293224048, -537436373816983]],
[[-35189576469489, -22753064365773, 171999639220304, 177038887766389, 716479564104955, 695587892073596, 388733812286243, -238051444294315], [34478328387842, -454441284108472, 103779685228896, -449346921249658, 148772066330513, 382541325893638, -823887499933569, -692395405773], [327056835869047, 595114623897066, -321066878110183, -434968565907279, 138467515599025, -79501045507851, -129111463516561, -687079309899636], [330906792238704, -409482930506458, -473619708434391, 407919059163935, 573913927727692, -491518139736217, -166985137423855, -30168251617467]],
[[-901412244453296, -3945169709984, 145594906559304, 342641127092814, 378077020898345, -406437762259682, -87354866943266, 26933650359963], [-160285369781135, -655256275534864, -498718253633280, -433145110194611, 91953466320811, 34716752407916, -605269701320763, 15865895465127], [377325813852555, -59847601918646, 536691055794195, -84830783080257, 666937069175390, -58027023187088, -332211599042612, -517613569805858], [-279198503875078, -91296312178117, 35093072046249, 420414014306114, -58703642818372, 936679555898540, -120807157114642, -328595852964768]],
[[-375188142708756, 516349855913420, -635082949203411, 346947126597918, 268722730151581, -485556044264636, 150722651665281, -76620672971889], [58319957778582, -323443943858457, -623235648496115, -577985325975956, 56035346734216, 244053439944154, 415673102472583, -449062932764368], [347885274034564, 135255198807223, 498469760243848, 83747437409365, 530150079005640, -239007492691055, 244742088033690, -689031461470598], [-562867499592860, 482952802930524, 159307570638049, -315003589225784, 3391719116401, 440013874824331, -465229676325810, -427690120827489]],
[[616818873736450, 348296026933976, -156547503020015, 143972634856204, -640430526197379, -193336707243523, 508327229710585, 121296334837608], [328550664925916, 122853782151766, 614494484518883, 90889621784538, 313575117640696, -698030699953609, -266112214058681, 319930760026908], [181445204523418, -415920547487077, -196404573593441, 953695719343127, -66896292905436, 39840618071586, -325678294914726, -38720975046207], [87881627910856, 501821410805102, -773977989340734, 45171224305605, 529342500834486, -312555350203108, -126178591482922, -114912822580610]],
[[-354916682137896, -382017349461899, -567853117727559, -615232987433455, -332472005701674, 182646080860722, 321240769449767, 218370886689608], [161649248926397, -307104010077011, -89154210137190, 479305359366645, 61653050975106, -59486200761388, 892433009979718, -325190348510810], [355101574950915, 805104436655739, -224211119149571, -200340094155813, -263248379491802, -387060064122377, 369545136859044, 217427523042836], [617433964397317, -134494733844875, -329349380653523, 35065340606099, 549872859659095, 380385389119170, -19208804123266, 557865834726682]]
]/2^50
]}
\\ 
\\ entry #117
{["19 points in G(4,8)", "grass_general.gp",
[
[[-63608655981204, 344937537287362, -150436910664873, -1015217260499469, 134227709470286, -105634911377296, 110635156617213, -223403970432808], [-163520970942791, 973620528903366, 75872713952767, 273937481535112, 3406123077715, 458678899187832, 5553706833171, 41801526067326], [-862453936154027, -49141205994984, -380968463741735, 203803943062140, -165230835305622, -213752035442268, -25901174817119, -510953911906140], [301654606162197, 380817918714814, -389132606001730, 93704941926570, -486986597340373, -708255971715140, -265824099747546, 248964035422813]],
[[-421523714167470, -500561196732675, -421714853394213, -98369278851201, -532982273546015, -143369315833586, -349514935035831, 474448479714356], [533695198349629, 365612194510003, -194306779474084, 55013631239659, 141305501117832, -205453530758239, -846612225998723, 171567699124559], [429029766186146, -486073906981535, 436287796338069, 275594962428855, -105903108137597, -733212519117062, 156403710112277, 87968206281761], [-120797555268825, 268461623145428, 319406770200830, -535319090771621, 317985049613167, -170888895870505, 186732361819580, 791967936543330]],
[[-208752924761701, 189732801696570, -574804865482608, 303438542803293, 183889689046902, 587485228838282, 515199701858398, -348157512219761], [-824490636916828, 251454123504944, 235466176323187, 132497591857990, 377761336942627, -475227794869427, -28758978900978, -286817917892305], [91249319016181, -790791926223052, -160971290993416, 142129618993429, 705496211019455, -179844206481842, 146803453213318, 190367040385666], [394689288231778, 92479916174153, -297339604505478, 631337037108030, 29636601591967, -275876206967847, -579000582389452, -451767033020019]],
[[-260091482155349, -128390946253708, 55574342833343, 673527646498200, -265738505333559, 568722380418364, -388535678335710, -426343424171575], [684467907927140, -371315180762893, 532232613176857, -330804087519144, -280090569806510, 4626329660028, -224013549526552, -374061786795325], [110964170515852, 405561829367983, -322474743635026, 96523061687083, -239763649774305, -391817106823953, 372691483818832, -792240051288533], [240180110591732, -273478658815789, 125885512763516, 243382543985888, 136121758367066, 458349881216196, 911261820728769, 32855139722130]],
[[-401739021757806, 656445735000387, 84136925311901, 309158596742159, 319161696239561, 364350473633934, 18368945521276, 581140620969864], [25368677894745, -88694138923241, -400614018680476, -732311249906206, -299303250824343, 570523541432980, -83354363552244, 374621841624068], [-176327109592460, -144164601386433, 407673001619534, -29760451401448, -528233582171190, -175928421694002, 773988642190434, 373701769474067], [517457042435853, -597284333532619, 257190014428322, 369994131270678, 301363393835215, 493220832040288, 47667580109243, 322085378721258]],
[[-13072160941950, 20511238273782, -795365440323431, 425342868960513, 63955114059618, -63857230185664, 410042784240180, 526529373098753], [140636077820461, 900111145243592, 221450446577576, 47584399396210, -295500834869686, 122032307127655, -219202209383309, 485906584341442], [371462467263693, 158020015138227, -563999902021775, 41291614248332, -536767165608964, -217706444578009, -345129287313923, -574687491182829], [-158905630001338, 14479547022579, -318968895109152, 50482313249303, 244741526169459, 943213568700794, -417928886330472, -116985122385289]],
[[-677300686129027, -82404194188015, 297471156345371, 494463566227743, 559297409920768, 66347319680087, -15005911821634, 389486694806233], [372925039242630, -666566832509165, 54138742545966, 678745243416682, -8522638350552, 107410151769131, -203414345843847, -409454627602351], [-320734483449975, 100893492589663, 506636348301665, 204665341834406, -809840410845407, -335226810070379, -295236348462996, 25479329990072], [151992224875403, 241390660797072, 829927842186365, -119299107665650, 187414252800069, 276193343986469, 390770953456450, -468143363596422]],
[[-452838672069352, -197005550500899, 237876322355922, 573737965591802, 373056938968069, -458946831802943, 108992995693926, 525673858238181], [-626558802153588, -320921150717965, 518466892173336, 111205786298326, -400911811125314, 462124574110716, 48372572875085, -338053737450862], [-36955136833519, 87404150347726, 234976908000950, -442709550988397, -420401180328171, 145042722324728, -269253668790295, 858584565947980], [-313440475144286, -239586788670461, 1914799484896, -721109827292265, -67743418961439, -639897649322276, 388335312905128, -164737070265615]],
[[-53643445736589, -799338304084971, -134323497344470, -8198960288955, -104566471006835, -261042938546883, 216662692898391, 694046789902259], [-272769901580333, 335421886263485, -1000413805255996, -46886657519206, 165376883942393, 8642498530490, 170115368508469, 146115549170200], [397943402605600, -82220099758268, -33620577475731, 179261901634139, 865057906545794, 216344736042267, -441631826007091, 281242661960113], [168656292293960, 9590016019316, -165502893913470, 732471814701733, -535444742538877, 561348637292970, -192020674696870, 191107862868617]],
[[-173024587339910, 281468149244396, -524625512382544, 248200388832137, -90260492845599, -207253224623860, 871512785638261, 104966760878228], [-871905608667168, 303411450042850, 228617763722109, -195205185536477, 356267181306215, -145043237275244, -24886086327062, -420021895844009], [218096474989128, 621450899427051, 304430872724763, -402010968618309, 391265528401106, 178705767045164, 149891437988268, 610000347702422], [-473672833253805, -209691275479903, 568686724676163, 264392689654633, -514950750650729, 10024114577579, 120992676964135, 571044783479964]],
[[-215287251308517, -70430833198167, 103345667750488, -667417596597390, 806364335180060, 270037105575522, -27442028873671, 190573811710700], [-254105402608782, 166539616750942, 145084998786612, 478559105061875, 351629885955160, -569811897214774, -5405666319964, 690593028202915], [-386316900847141, 349330593704207, 272576283148639, 231012934584723, 176943014493787, 16556630868647, -748612758746836, -526031527199051], [-465456903839886, -523827261536714, -9275308896306, -478792107362648, -410726723457224, -531925597823811, -304018272024965, 56649491011876]],
[[-380994215023281, -734992015029088, 89128141105115, -520779985111816, -81494462770509, -248024880037541, -468754887298756, -123435387204111], [531148066501518, -516383156444791, 56460831929002, 28063858795327, -713080502811798, 328213175327494, 313439184046305, -21296658492547], [-289266350878940, -558517456535634, -443825537569794, 764261889883971, 221436486797499, -91358622844674, 182273728939702, 18768515640899], [-18695590069062, -123194974900641, 523157206729714, -55894868604429, 260790494216667, -355694655224474, 665777652075582, -580961377698708]],
[[-255450934162951, -202521150965, 190782956239202, 66766242314770, 771992495879468, 601540314028068, 408218171623524, -192546807830294], [-89931708621036, -372924922725589, 40086908096488, -473400854559103, 203127788474875, 344113433016318, -854201912067556, 73747548515063], [242194725042693, 657335192169051, -159312088734371, -457703402795189, 193545914626203, -162621979917322, -144164847128415, -676269607043164], [311681284456609, -297460451666432, -286418360800954, 265555606818997, 723799968751964, -616054172440524, -131542380863978, 93567424967834]],
[[-932803671504454, -183640322000425, 307581415538127, 246268030952923, 83460623008453, -412278934191685, -117898112368599, -133080097935355], [-72983053173475, -745048845649350, -438485172380217, -334202905963933, 144987575253120, 82934962783039, -563345001412214, 240849055170455], [415969847681925, -156963175270699, 524167826339998, -38299632048982, 493758194286251, -90435553847123, -385805166041736, -626850943767826], [-282494982323740, -1998392886830, -19366708810165, 378928272096469, 40006246972321, 979578728147232, -126412335853746, -258314582864571]],
[[-403981111101854, 419840580624232, -626825436621662, 466265712467411, 357566736850732, -388079764810068, 169154287389101, -103907931575676], [87535294932518, -374539072953831, -595141257522518, -531043060890636, 158775634583141, 283191342544219, 461640021027156, -406189929258940], [431902022590078, 183788687600892, 484210206383218, 103062866584019, 364244857837755, -284377011545332, 209801241060962, -738031382177721], [-639351709866483, 438997015744574, 229962227795085, -240169265227331, 111129277860007, 582774802276116, -236354719154839, -384392988335716]],
[[587383729632967, 238328960815827, -211911934957265, 159474145853083, -544018095028388, -200259527950087, 659774928706004, 155335336134829], [219748756657745, 156139287071867, 662841324693101, 209480506379541, 354169841736293, -714348312807176, -76903031129885, 264758452049080], [233027544061898, -335562500337891, -172887299116028, 969695999101677, 9026756166894, 91206841843739, -298069014600055, -182485384739722], [-18688341393865, 308814410416344, -819655056027669, -79421877623273, 275346793108201, -582229968026576, -272180394376812, -70021434576413]],
[[-367337946665006, -258010338835609, -703112612359582, -602165473305570, -235899957125010, 242235867890270, 287302022372209, 110923567371269], [175602472335469, -274628704098374, -226549663672524, 475647417702446, 139513162470207, -125921701161315, 810268315955729, -438147565984885], [351781169102948, 918836551347618, -321402626728198, -48728893436552, -307837603939948, -174726186948059, 247046407134067, 87411038172105], [560569936054388, -108477113971464, -238028717359785, -90180786539782, 700891850134969, 163107917734201, 55406747140062, 596599473829724]],
[[-293925761398765, -365482426716633, -745545325661763, -246245147895969, 269002300395254, -498628887944420, 169427985626075, -285495165411533], [-311734904028582, 158163602085339, -414387469006134, 300723807634684, -924889855010471, 93032496881963, -56863226383903, -126470257270748], [-176508748982387, 416890194721740, -48994262327911, 172830096973129, 133291505166209, -610630028901675, -685492272426704, 412179371199377], [-529716055838289, 190347480367128, 413349143486004, 375471799709588, 60780335739352, -384845312068744, 696760732757107, 41316681732362]],
[[450297997071641, -20192785225072, 508087237224850, -402777151856181, -326139135131988, -519997268698416, 251974619763077, -451483539982349], [712583868850631, 477954028598864, 175415108990409, 503296197086122, -99735626667547, -29929932779594, -141510214594092, 465283910346487], [-507225482716020, -31475393023315, 372946825215503, 275451101246520, -822716456379064, -11671854695550, -329749737659104, 93199123677790], [-66545699039005, 76379836046300, 208049884579936, -186397415926810, -232891996870367, 507610640743092, 847150171845556, 387025814662832]]
]/2^50
]}
\\ 
\\ entry #118
{["20 points in G(4,8)", "grass_general.gp",
[
[[-305551747930102, -634379442495538, -364329932784503, -71486822651014, -465836101767860, -19738964885389, -316593931959919, 562476816028694], [617040814151935, 216816498832285, -152990188722684, -234870098372749, 100016980947883, -298762884403060, -810939186356386, 66684760139832], [397457206720454, -284740401426869, 541618604211214, 546835317801251, -227159914309300, -564788351775394, 162108623230666, 198380898604309], [-90306660290847, 458129018820775, 249106315857637, -344363676082660, 194177991539260, -91708176854040, 236269109044004, 875804908330485]],
[[-131953224558706, 190233845791344, -566980238270027, 210576840649060, 273646471252595, 611307861424899, 502838366417780, -383164088681553], [-889593151300905, 200846614315115, 63432549976377, 153128117708667, 341800510815032, -473244911578081, -96727515632307, -241492870012852], [130196232893683, -839363329277449, -260054860629040, 158594194115150, 497951197023428, -348672616166389, 252717484254851, 141400067042051], [499566711576882, 107551371132267, -43678882169406, 593113629854760, 40348452154369, -265537598001616, -400410874616112, -648349981690784]],
[[-221484180670714, -140484825813039, 35484211244736, 660755557579266, -223913140478627, 563491033994180, -438246050330564, -448646291677991], [812018505159520, -329798732585167, 341559305293862, -354847308346291, -212107743076246, 49983520545306, -241263554822070, -388887930301428], [-52890657714493, 393507677714441, -254778994377468, 2651050483719, -384265578959050, -342274175677800, 430071391406876, -771564951170403], [110176088040512, -267566123373442, 209616945185705, 119840735846088, 152149985405620, 550483282959764, 893435519817194, -34794293353921]],
[[-215467705610213, 755308816531257, 33501822955157, 404718414126033, 291409344468637, 383060311849951, 121923390757316, 489176421234157], [345326150618122, 89493447350419, -603663111095119, -559462665513654, -357658125695070, 442096471952850, 83094870760329, 364294337140466], [-83364411427995, -134434627669660, 511472491927047, -93988311186582, -360665405861253, 120368744502757, 903175244085529, 109072004721002], [435557767512985, -683620468417969, 47458680436110, 484619162512112, 249170992630538, 295223332006197, -34873523269430, 472266731381854]],
[[-128207457333794, 154249288355762, -833946057428501, 291458241537203, 162956997897515, -79087116941432, 428050325779751, 480593211836628], [271633867733040, 942291597877131, 264051017169496, -31350612785246, -289195361228386, 221138973127353, 80146125583703, 310300793216212], [377493005774965, 228102061223713, -615547370685219, -74437035031176, -382821441437837, -262211716883409, -366970857636930, -581983497955667], [-319326936521818, 86926351288137, -267909602784014, 83613707992974, 156674455549442, 921014562834722, -429931764068619, -147315573286826]],
[[-817429206414260, -190924843671111, 210799517088963, 370393576792859, 563310476886162, 91549088997256, 3241655181322, 235943894326046], [398526046484198, -722559310732117, 120102778951803, 648706812659996, -40830174066056, 167350605564781, -187245475648388, -294544105737734], [-399156496610445, 52424792556586, 479259450014442, 208884516891131, -821560488103958, -357803873242066, -170972998934716, 6079231608398], [114939812754742, 209157089067262, 851766623916985, -210898889473924, 209994242289960, 309772528571368, 251066374918048, -487459847267287]],
[[-406048617500977, -272493934454318, 247382367245351, 566882000518257, 374853881920154, -447114081884314, 92619459729075, 544944161060120], [-329022042550770, -628600975323558, 558264491205197, 104779091706938, -490119964551072, 299152704506825, -56655431507088, -329694178265472], [-154015428760126, 156430782683094, 186849707543194, -459059649642523, -393393996755259, 177484279559866, -321691428961755, 827082705284610], [-320062919212786, -291929349120958, -108721459987403, -730839566708766, -16968694945894, -542547663801403, 480920229385900, -90058779855552]],
[[8449423293482, -867851368989796, -207112467790414, 49176340752031, -50470949409725, -310821671413234, 202299695489726, 573599796951767], [-319393494515020, 92249479669467, -974831754040445, -79421983917972, 330698543593974, 158211894879339, 203122910269287, -157709169304248], [417833989973729, -38489726306030, -29659675439750, 7768690158837, 744028927075974, 242482465114365, -605256089933459, 334562586836113], [11828827713841, -62416416646772, -143153379051552, 897023134490385, -334044402165677, 554330460474614, -110026752169163, 86589075697646]],
[[-174083552142576, 200921012627529, -518768748514581, 279989974665600, -44266550019073, -384551059473097, 810753098045265, 205672634677744], [-870186433227133, 362546011750289, 166508114960043, -156177442336131, 385483764342466, -261020167906722, -142998147003064, -299487035621619], [236747907074936, 444319000977416, 302149166466408, -132098034841729, 601653736017021, 112558185768011, 82277132634699, 723886423886851], [-453564768399879, -20466234766661, 566501696349787, 24311934173350, -677778573897703, 212811444442948, 215443871716264, 434634241906736]],
[[-444274288297455, 20780391080845, 42620071015721, -625974674417756, 767690794205594, 260147365444492, 81732309789614, 111679860079940], [-91511754055221, 77711028574066, -42043295044248, 511932213481174, 408925504196310, -384115658970953, -258200586284148, 779719510511082], [-261729484386261, 233895505784026, 444314835150329, 256588992737827, 141451323378236, 113926472442943, -787583019689402, -477402193925065], [-263736886699748, -746867732478240, -172551990394181, -355845756700898, -192088970934332, -503074866947544, -439637465579348, -24860760326364]],
[[-360732915133386, -740975348894875, 141343027358054, -497299514180798, -3802196750682, -190828041815759, -525942762065183, -90264340126089], [536694992628189, -569755047861525, 205174723656500, 104411962547208, -655115082099696, 301109333454716, 286612352809614, -709317130176], [-456589554763543, -521679612336417, -535637348290306, 606661657599021, 171776966060775, 56140654670334, 313959794260675, -29178305455568], [117404869344929, -171878820911049, 401935076409847, -172643987044209, 506398033728188, -233070462527335, 614530618888858, -586990566598002]],
[[128077891640238, -4487480218945, 289226097660396, 126213789317327, 688538971802558, 622067252558172, 480503154954938, -244352196476640], [31386999348427, -449765580579494, 301751313991355, -674201234818345, 207902983400648, 288274480310623, -604361704730653, 164913073617103], [96955898597883, 474058909747599, -355173031238969, -526445084269425, 141364009788660, -91727859165222, -141092516978624, -762837540643732], [209767300796597, -475278034975189, -334170598493748, 290625810487308, 660335874250655, -566202500707084, -193247319205140, -87478303518548]],
[[-939342428163200, -105348115118613, 326005375126548, 208475035440478, 221934068706657, -406788566314297, -6990675624835, -98317314985279], [-226806983283126, -635324524307694, -331852034957074, -615619730571005, 245856883367183, 202523326595596, -431303814559716, 189668738156397], [286946532929759, 152389588880921, 207559653083826, -93010606839114, 608649421444661, -62733464805425, -415000297377019, -750828119772587], [-195564897947132, -116630440237709, 107429538443576, 565407668030768, 85453582045264, 921111115427023, -159460966946145, -58305856514974]],
[[-489133775904982, 435725591649415, -552087540594174, 393967871328795, 145912962238605, -441573444441375, 383448766654251, -123369226821501], [116529199784994, -281038387312680, -644072618667926, -699692888646204, 39476345725135, 184454639222536, 348473057237376, -337155641684473], [232971010946154, -13912964890378, 565761197503975, -938607778628, 248020281926495, -350522509294996, 390559030213348, -745773744683113], [-697637013325739, 350454560062655, 259442572716569, -226053397364134, 145996153784772, 620739372695610, -132441322482909, -339928319744468]],
[[805122350252087, 219182534027668, -273249781293372, 21055409409899, -516271297034739, -90233258778482, 437079689558908, 174820183992216], [382771441548936, -91034177551688, 560220774650425, 84248074002890, 440106818300117, -691356128721184, -71821896595786, 339232449644691], [26538430376584, -288434859755154, -133476549290694, 1031605170517699, -183902620702414, -72243951337102, -229392913990341, -100329233900220], [-13342885925514, 498302158221141, -698736666961536, -35878817483794, 283499272693727, -530687734147533, -350342267497791, -211911052677768]],
[[-423985643853316, -210196217558955, -748217245616749, -601716391372192, -121284321989160, 201506879116987, 251896631797579, 55189126386786], [100742496836626, -265127757879402, -178944015166094, 537593095093227, 123662349794471, -84959775076911, 883511031131655, -251155813861404], [453902411971666, 816959026243629, -359025330244126, -57270168337596, -389010092280078, -230383956335204, 216995731386947, 102612491747845], [610902600678712, -99540553721138, -118709504284762, -173866264374522, 633105972367507, 341142890109228, 86110644659115, 561784816223194]],
[[-169908458547193, -697887048216405, -547058051877247, -188238648988101, 89759788030670, -588962585112987, 8741620285291, -249035982625102], [-299345405758290, 183603077344074, -489172021022595, 465083484289386, -786909885596476, 136470308842246, -109071125278662, -197466708953243], [-43388116337387, 354275934787307, -10037636435412, 192939185882493, 64274006416180, -671405129742900, -629344302809441, 501936352938025], [-753328893135907, -46189548159946, 559651990941704, 324457264207684, 19726526868583, -319774743838421, 417196542753089, -53215218022066]],
[[459052135713733, 62307533953384, 461367440264807, -359883483766414, -362569442782983, -514168894494953, 300583193231746, -473800551238249], [674987198615955, 440790393839674, 319522502489806, 503533725909670, 15305366496556, 42120670006224, -151817869091042, 486876573111652], [-518739562176639, -11759259192346, 280487304525253, 177558365819469, -815229750533043, -216936842186407, -269354508228179, 322503480069783], [-10608268136619, -203935913955133, 405216565964954, -387886142287775, -97342855824641, 579179530886721, 587255602852987, 470636143430198]],
[[-354632022318337, 946955875489693, 84678646196534, 138942809960915, 354701558051574, -133185450081701, 111522225019220, 250393600592659], [354220563405, 40103705936000, -183958753620316, 105248087421246, 395695372127124, 948056685533510, -406483045058811, -22570160809335], [441965729199933, -245976678583482, 386335044389870, -165002137922001, 840959344271486, -108762190388598, 316470885964138, 127028506851435], [461780865169858, 92756562911463, -161199474630890, 937318486162413, 51063536851399, -141224928135062, 64318270938712, -338474862590877]],
[[-307083768594871, -84224634583719, -115695326289561, -203591138765873, -772092999800378, 691108739226814, 163097491597150, -105175702384639], [-141685269781412, -123347076574938, 437678679680674, 69339409782375, 490447977796602, 389984333414368, 242818918462966, -764462410104433], [272822050058490, -286489570809680, -723439668008811, 389770206286884, 344354020324633, 403963326121858, 359355984278302, 157968048946551], [-32995053974249, -45226687842931, -158359914079376, 260843116378752, 84607541689593, 341377288970716, -1012974803013705, -146917114463943]]
]/2^50
]}
\\ 
\\ entry #119
{["21 points in G(4,8)", "grass_general.gp",
[
[[49558305250905, 87303505281552, -625532953930582, -142045939888572, 226049158580710, 524948708918642, 493763230642973, -525007285718124], [-714392137113310, 51494795437407, -43368080982298, -335712480038621, 395394324041356, -527188549416143, -160575095497064, -424276209074336], [206462951384919, -764428801350817, 112024701958986, 200775258391360, 588263587890165, -251404745977453, 411980138082503, 93946740528968], [609348543215371, 115076540265108, 109261775839021, 320938722794608, 130269270872848, -221430244510447, -435908394737733, -715643052660396]],
[[-7657428415242, -313700349404415, -147236940119599, 868312853776491, -88442004166012, 364687897464961, -365635431200712, -345006676783134], [746937338346730, -481285666780958, 308944281798623, -369472786843550, -51291614352538, -64767187351222, -274954697855645, -404619458449254], [-231564530716095, 346370173465605, -34259137814004, -47003030575732, -82324202438910, -254932341920351, 288281482680763, -967367154366940], [-87732722649662, -425742414254920, 442708513157944, 88123071438254, 211122254079376, 422395294546381, 806424917674466, -40359931839898]],
[[-271287032066243, 628546784934584, -14522512547344, 457746213099491, 384314370843556, 454706395266602, 89492592317382, 476210059762278], [118485558226071, 34458002146104, -249909663160247, -673073392619914, -380809542259140, 695942709372585, -77446920784716, 318734371335964], [-243656748078037, -131587521620287, 360116478546719, 149085080639042, -561271664230087, 28302363027517, 832859382616669, 171973306285842], [565504885919831, -84958197961243, 802433415435871, 69058431205063, -13038628552698, 18438783752048, -308237321415284, 443224812939850]],
[[-60662410420551, -116768036757072, -802563636212237, 355351862489738, -69634630121497, -151971273269570, 207704693421599, 639427143743735], [248414217077815, 906844810193486, 183088780403169, -66671470151683, -194347032223347, 121640647871530, -162209920819464, 516456780577421], [193833261119995, 274502567312934, -549027207367932, 51649131299219, -458280739617981, -261109652803256, -432558776308208, -620743520629202], [-225087594411985, 3275143544254, -380349610803284, -171853701295719, 230618173192723, 916829662318510, -384457652261155, -34740027656733]],
[[-666146302116796, -40530499040046, 154144120466429, 514310299715884, 484668474863563, 206039082096725, 167563579104030, 478067256632072], [413757555186959, -607128712019482, -137875555803075, 780084289042490, -22422780413414, 132305718997926, -95008758151467, -270692810045007], [-144838904098886, -171814313757964, 665876629710064, 203745565462104, -656687360202268, -490248409065428, -44293566594819, 242290075227486], [563705897324017, 425061429321967, 653564581334228, 161480404592729, 366483561975212, 60157698974806, 409010087776517, -103769253462516]],
[[-498210051937750, -319794656433281, 69981332177238, 594321561834697, 317343853433767, -408914562271310, -7464480096063, 539517615435646], [-560471332903536, -393233882278161, 589173062220514, 69391055643401, -407217862030428, 346346380574378, 1789312099487, -401452586327465], [-210751022575884, 270720550027309, 183078864846725, -435477455706478, -415841647481237, 187304510221831, -266946855918999, 804685420588579], [-170548898084751, -390889899092782, -122846784498434, -644704380086228, -182719724600903, -627018904641213, 477397307932362, -24213551098614]],
[[-85255075476099, -924725648181009, -210565118205498, 62434017812795, -82849044401671, -292319010533096, 57213980770118, 511313176704826], [-267803396488919, 305996033961789, -1029238719992157, -150128941602606, 57302685715143, 18269095162209, -29481693414800, 126256875235581], [475862775236631, 38577359000864, -29441133217856, 148031134227325, 780992725139260, 103465776804552, -514857509740542, 362220858997118], [135813583477194, 65283363541485, -117284917101788, 705153325714550, -631782012003376, 335119177147483, -448616077216874, 145727932633602]],
[[-32323707296961, 104163878851853, -489020213199956, 103515141831197, 51163025330797, -587398162035946, 778147392551642, 229634253872883], [-844094762153974, 334216690688767, 225245262677243, -229655222303041, 333037950855596, -337900651566821, -88076371431461, -327304617541514], [225932215962377, 315174186697025, 357037977672662, -581287283172098, 471398613864398, 245152762168293, 260924834568879, 549091198011248], [-434282580959343, -258900046358533, 612742542219523, 213225372412305, -538934673100408, 43782538192525, 308707246986552, 451036436167434]],
[[-377150954035583, 126067073917155, 194390007171922, -770287005044589, 592069791224006, 252686173956108, 129971622301779, 217015536658120], [-270431739192653, 113520763504988, -22293228987172, 517865923885266, 399854916798470, -349508136697313, -212314129793724, 765395992884005], [-72775863481354, 332113095135906, 264657085509306, 94412988118984, 299481059632597, -8335736937002, -841385436535882, -524795329935931], [-158949456010510, -637532535697892, -261429591145294, -459667715930357, -139521971786030, -592011289894683, -430974968338807, 24797683063477]],
[[-346921904439480, -756025794541336, 238443136761919, -404970061506024, -60728744483231, -302284630234284, -509552871110037, -12522128913648], [789316683792827, -526745091068486, -82410862443115, -133909019658839, -462387578741418, 241974492728383, 219938041209877, 147375493479816], [-195174743742111, -564933827353723, -595245716138460, 648496734767700, 291640212754254, -93116248822108, 196203237613956, 57631179227079], [43661310293756, -143629212450217, 334733751645948, -187305213091791, 213053060587359, -543170599743966, 794449637909803, -355540262098939]],
[[-99382259998573, -32385917233793, -49459179145954, 140621693096526, 712262969220868, 736303598587254, 394922174233898, -170526237576829], [193448783210614, -418447763885743, 143002078222108, -477655503297677, 144843176371006, 406591354491067, -783798215013850, 76743377878257], [191291345745252, 557162715514331, -151580286543731, -611306851746115, 226131043176419, -197802036464568, -30590591489234, -657843903100289], [106610081491563, -448262729175091, -408174028006119, 84553827332806, 672921517074881, -644979499587829, -61303606152716, 94920884801351]],
[[-943773830688337, -87998183766155, 447141704713351, 36178699312233, 270150940935341, -252458979818830, 136635209314596, -112102748441797], [-165027025148218, -569653037368163, -395312407451507, -553812570341261, 450665548876292, 198516281559422, -380542561167097, 256146528017308], [395034248137327, -69517920474734, 462164735455632, 12804216605807, 459689014527935, -141992213210301, -517832972987852, -627199206388650], [-193968637667033, 2610914894685, 44281312587773, 616382791586691, 121396457727359, 878194155218968, -248670879061589, 18223343320294]],
[[-509952665233538, 505589569538491, -604639514999704, 261033214977423, -36226238582861, -508086294399899, 223422419699094, -94176343418692], [155434593496190, -381233283166403, -675743512539090, -581981425424433, -5634854770573, 166153776913044, 251604112524813, -460300704204537], [408685565343287, 363790026117638, 373574117713833, 200300027893410, 165641765604586, -64941202370142, 452490887857973, -743103791763604], [-769608734155881, 249414925584972, 290918731884415, -337343722633476, 50089593897819, 497734364630129, -157140291989804, -373857137361265]],
[[761033061663002, 445898823769862, -189068607441812, 97575557484355, -469747555178519, -12294541013690, 419083539374927, 218953548033375], [439154757167612, -277762002244373, 435492740212815, -30133711715964, 325940360159590, -714064572865660, -165385777926678, 404477705308268], [14400115672973, -292944618680543, -183323060547593, 1070032726828257, 3820462369113, -38977137891424, -30574594026904, -24097453393742], [-43745275739988, 268569152374870, -852645232079644, -104401590414703, 145559966318216, -532565808394369, -381820594285391, -71435056633834]],
[[-385929229237938, -310184980421875, -476484900815235, -773096060868840, -129086218791284, 85191340179930, 401211330349602, 113524359538029], [94084531314588, -255664889989710, -42658607156638, 508733954186081, 160108778100700, -97902610531234, 936085625813516, -146041540279917], [389976685658088, 888885720734001, -278633428138098, -198205045325626, -228113576937947, -234019854206736, 317640742717174, 28851265097945], [551760018360309, -14565083997723, 175824545173681, -290366749240054, 599250301929780, 540848393209974, 126664080219609, 424394301242381]],
[[-355232262901569, -660234090942968, -551739788213452, -133467298631601, 210717526266304, -450418167532722, -212815293287649, -301251590038125], [-241693082060202, 131325897455579, -339423436784726, 341812111329120, -937019531716308, 88509908157419, -212318782670449, -170369897415549], [-216309927146506, 351917775593582, 69454343717521, 22876725031774, 25233262331872, -625209686357186, -512830235634627, 661172083828506], [-743978024257760, 79017964377587, 454976608424787, 432321111726741, 112526442948220, -227350408240882, 448973820887621, -219249407672404]],
[[442279574061193, 180760703923059, 424933390908514, -319246949313143, -360026931149875, -430355905101960, 381223971226827, -544720692384350], [782891587336385, 266699444569278, -113148436412012, 336151367397752, -186260067328238, -185510356289340, -146560791697442, 605983075565665], [-381553697705340, -225037168290841, 11846899989605, 144271587587464, -980673890636852, -124502734328310, -244801490774673, 115416759360729], [172554596622893, -215644507725074, 148789152168321, -468391087586874, -245586186147747, 693577916078930, 486780709483148, 414157186757473]],
[[-274067489540214, 924352191013393, -95539996483489, 26537484444133, 455785606754702, -284836867817233, -123479356392414, 155431005007490], [-275822016009018, -57287386988934, -267394658469619, -125741544279930, 378007710762178, 722075733611414, -479512181456266, -454714201491303], [291216270161884, -359726576230612, 166761742420885, -347284881107680, 874233410145349, -286001157600720, 223020257548211, -95945059034939], [198399861275838, 37877977189052, 38971939267403, 896165276381874, 157208277799766, -130023652606518, 125538158022961, -604021454510892]],
[[-272015219592397, -295296810311178, -105500995934269, -395497785358704, -628168919265702, 706564400959471, 185820681296393, -102715074645840], [323789084452723, -197193716355530, 656532060768105, 99891130924084, 420429842280381, 491944052836229, 12662529308783, -513792506119297], [305047652147995, 37609322256055, -747447956629507, 456059154205432, 286484979267448, 428007104805411, 374182775877579, -35173770756548], [184442437556587, -184937630994166, -300618712135662, 142410432487645, -123363657521968, 165586193942022, -1013644664208454, -136617838628731]],
[[167387683607508, 328229011070460, -134526866244475, -214872917560673, -672663346235638, -110259120778973, 775622637179562, 37500734187472], [152447774493584, 488969323665303, -366462876574579, -274824720738054, 336669483338212, -162724954877924, -149152461858510, 795879011489006], [437386552636551, 9156384859624, 505924129866597, 29446783357534, -540746489850275, -442240323917481, -543389294058606, 190205759387895], [-656888342073082, 665198030737786, 538889450415411, -138779152053242, -94115897868404, 239896584323210, -131345495806083, -18400562371121]],
[[217565314807112, 21723965238845, -822325186067374, 6685579862586, -412427367690214, 351357538881516, 252188813690738, -431778812862646], [-204533966055010, -449007379742288, 244203292401152, -341826978824482, -694237765801018, -311541314445280, -344292508028137, -387513227217058], [-661866028720178, 485670297367897, 193063405631461, 513721756466053, -232024005531412, 369284469808988, -189759669043620, -257507106829916], [240266968219554, 728081710689668, -111607586273047, -82454551268688, 83889190508997, -678425550683688, -210309580101258, -386051365551680]]
]/2^50
]}
\\ 
\\ entry #120
{["22 points in G(4,8)", "grass_general.gp",
[
[[219414841304252, -234199327428242, -324303952618221, 953705574840815, -8951548297541, 213035561811495, -216661050138911, -239843144677953], [753262019869640, -578242141926641, 418562434435224, -209099489242883, 37092368232568, -254576084237525, -132619406795865, -251382404958173], [-200304772042359, 173842257149290, -180629724308750, -131435153165053, 216398903105470, -239821325083142, 170934895991125, -1006898048198412], [10064696590734, -106377239368615, 436104119559026, 139859253806470, 385945515860257, 604818608890683, 727154423085810, -54522703501048]],
[[-101050034872467, 648598897969322, -269440640413357, 411632031176917, 415178922226452, 149220100391876, 174684254635660, 607918586487199], [423268628804485, 307674670089663, -295383328548106, -521312376335650, -434445858321410, 660941436246616, 41045741385056, 86839634570403], [-242159104772582, -213457288364424, 216620078717086, 249005455647732, -541476669969871, 111241478243767, 837864467294968, 216631167294431], [830632330810210, -433084621916352, 278889227121558, 264678678310968, 125630100336704, 27862281024207, -65220371861783, 470628634937809]],
[[-340904615991853, 156083612608404, -709203348213514, 415464948980349, -6900251888547, -87633040567864, 434493740033423, 504955505511880], [463392505095504, 722476135056710, 159515209171539, 3841518862184, -106459216946967, -3544244082601, -350091407326322, 609570538556489], [21300834081638, 427490585086380, -435914749949493, 139604572694032, -598968573454618, -133243021184983, -251684553073563, -659602455635929], [-491032526891340, 49666687857966, -208649980912711, -170116457978257, 67755271756486, 818834127811343, -518256016987830, 89033977821748]],
[[-730855514421562, 84681813468301, 10694152313499, 555796709378136, 476728227742481, 280355574376484, 159345810130162, 293334829622707], [-111371566637758, -847973876076207, 177821548374236, 275445868147661, -167775981080812, 287876920189948, 155062881792, -563626139802946], [-62020299261300, 26743283326301, 474975118599132, 437388348534472, -709004854826849, -376768527228720, 275676550602015, 354314804873801], [397846714458129, 383446671819396, 729326477563117, 54345967413382, 275548545039547, 412638969500390, 329174660506778, -270023646930231]],
[[-429924389061892, -324989745438298, 147691919986786, 552246023975544, 345459522189353, -486121165805549, -58425217159074, 539758404970438], [-563933484913208, -512703409580909, 517181245722203, 34512831976854, -297399128251499, 453400923102860, 147009903655121, -320104220216146], [-103916511780738, 250471775156946, 380876157790840, -435496105010673, -340185438843926, 183632305143942, -381644818393881, 751194129305794], [-222032219780751, -311655896930962, -73327760814344, -768889875801992, -80741628635966, -677289237282455, 225878074758202, -91615870398431]],
[[-186252092179034, -897313698391639, -164190589489338, 4984222202341, -168118825838649, -323780786145673, -74918905947046, 511951866264088], [-289893023864622, 348212187830732, -977711294107884, 14344166576055, 164935531965206, -38265592162204, 138847496047555, 241431491403398], [463823168709564, 35748777160499, -9044097130295, 59462189901726, 667524479629711, 79728233428686, -659419978510465, 401052260232814], [-55447639951154, 33401176512214, -117422827947522, 786932234970990, -520395716277616, 424498612598872, -422575896227981, 28790557631026]],
[[-143026497767302, 140385379580981, -539585014940878, 45806932258531, -84486057173388, -465557257296837, 818662270030525, 200365508316371], [-853253793630668, 184294003334368, 338945095418146, -141856617862683, 439768694425326, -187467182762105, 79618340155618, -368453086810501], [243792822561325, 501931609168557, 284355472504642, -311148126607197, 530368016217305, 276587356053058, 224408055276181, 608653723188505], [-383536669183019, -229296864089162, 444596374086742, -128119340071750, -541176466191829, -258601809579554, -100666349566179, 695709776541142]],
[[-426586572248449, -96259612293454, 153774254883136, -557456519969226, 770975674977760, 346485068563922, 55198629286975, 156531171672863], [-100881604868621, 44594938186305, 111848952778151, 458819651426991, 295796712435996, -379596391664796, -399457723351951, 800814300786372], [-83769492839159, 607595422247247, 230109761002788, -82928984244571, 172250263310148, -202343222796626, -690583599325293, -533024123230905], [-435501005385955, -446734297240455, -254947883894565, -505715196407809, -304930516086388, -636947150846790, -242419213598840, -14842206392240]],
[[-302761978223699, -657520290122187, 10479753528819, -529626135483284, -109155389091031, -326379817908292, -562447864260846, -168085989035086], [850378289368294, -372348658544890, -21599811798739, 134749387290203, -509451621746171, 246542395946113, -126519268186560, -225629473502826], [51547240364461, -647654732592937, -544674482669221, 372557075688985, 596708288916560, 35240641919201, 196719322886673, 118602638969370], [248923944354471, -133830136968716, 142633064161511, -369225987254274, 12253876223171, -608457303671220, 785728389365650, -208243593442147]],
[[-157363961415960, 58133639908528, 96201491341336, -236571897300560, 766674355069142, 525142671872031, 540046684078546, 138100907789173], [249505313724437, -245749690457407, -96271429096508, -448952809611493, 189694417939263, 420519091690957, -817485961646616, 230378815888212], [425967282830943, 578570820026189, -178107688559833, -505003590213973, 109132218147320, -140406006156087, 22142239952390, -657718282514923], [436371883086450, -386784961452552, -366624130636091, 315942087449462, 633392175195884, -540183122850828, -6343711153042, 19267101596490]],
[[-931553333733130, -140968363918235, 449705747686532, 79997125574662, 205554599753468, -322533131376181, 129880509639967, -90569566142031], [-1395113995766, -853525854984578, -164236799624569, -401029670985270, 355086901115500, 88061075287863, -158052810313805, 438772827581407], [412588581271522, -229051657257872, 454957804106048, 99051991355634, 412861724762661, -171625142776792, -456900082761409, -647681265436136], [-117604927636153, -57236090257816, 303816652155642, 356057256126826, 164813014478276, 1000479833120144, 56185579927057, 13503252016824]],
[[-601005614001956, 285676615450828, -498548045126155, 106345743328958, 247140334547271, -699042106390628, 113152475360841, -49299685396082], [191877018564842, -307285612502342, -636644133119625, -728283055121387, 89585350851895, 140780072282475, 186556540933265, -371550124353736], [356130836234908, 284490236057478, 491914042115790, -41121806402465, 442428569490715, -293028761765740, 315293014580208, -659695176683656], [-645500132017456, 378675193020862, 209602211306227, -298560802207929, -129311978120255, 441864002375579, -373903087471182, -471958404187874]],
[[745616971570990, 378044646384278, -145694126400689, 35831376656679, -617666119963019, -174837188998290, 364399372474918, -37565012789032], [403403607167720, 37284913764391, 523333093372585, 206410690600070, 543062769694881, -517343008238135, 45736437272751, 471582743162855], [354089206103347, -404919129588566, -96076403410126, 639293309056809, -163135018809852, -4954026548365, -704538107622774, -193323047544069], [-69708627529361, 159560459874271, -752914258972794, -178889369945896, 264081647533559, -715395930180871, -213032267011919, -107411725640600]],
[[-482969939710965, -197297225122484, -439237942041272, -784203741435328, -70585089825503, 193078144468177, 377463569124563, -53092315072556], [171893575985470, -159772959433347, -209099644959860, 524299753177346, 43708280176549, 146037389638210, 867491735087144, -343778510265059], [252046216680718, 944047500558160, -145900463358776, -226316659855046, -67416001654207, -307140145675510, 342394048792120, 155813269094555], [809950250536961, -183754486192201, 120189068334133, -439185855536249, 434071906712858, 402962605232091, 60597041914753, 126753974043661]],
[[-145349949548446, -488486658649466, -652140601044708, -76197732848529, 251955382474938, -534611687197949, -147184105668085, -453714653593776], [-222940539374372, 175001877300628, -364358521154050, 419747347426754, -885910968196136, 111265358159084, -162126331543967, -234252685336153], [-296642753746322, 444918913918686, 42998511774963, -70818311451456, 67584354613503, -501958560114853, -729348360996911, 431691624789928], [-493088445850179, 24914067144385, 621765497504479, 223040701561546, -79600590464896, -553139464069812, 411200064665979, -325836111750135]],
[[389327131751636, 62760862470289, 642964872367649, -340307711990023, -229870605316433, -513823485974362, 307329794027526, -414265881637913], [758844493818826, 506382424527949, -126772227887224, 395955969552921, -275382265389825, -57629239676410, -103155915963517, 415610975089694], [-476596972127973, -126140721913792, 339640905980641, 256688050794698, -827807313806182, -121661577908474, -287520332274847, 246201775834351], [69786601971521, -81478895682407, 14803167530444, -536795460977182, -323809465283432, 519281214586036, 592404271032783, 492264917813833]],
[[-274890169076830, 950396381022135, -63101331165814, -64988175419007, 439773530751022, -284285849260803, 2522387550901, 80011925960246], [-23269096779187, 68582446724043, -356040483319846, -253805019112998, 345680109050147, 788029952740383, -329712719317936, -471197795396070], [60632289182850, -475637224201842, 243718931639201, -268238647856414, 871543523549904, -327736186896966, 152344558816028, -127219026103244], [382426864228277, 82513771714425, -72074797561388, 867166243069512, 169813083055856, -167687695430749, -41106552844835, -546602512431853]],
[[-452301344498629, -380447284926181, -116828407626571, -230260740604934, -690150633215050, 545143491857463, 235339344292831, -150967353023439], [17492068596649, -119458164021476, 552604527912519, 234404889844729, 413701965175746, 426725478580201, 102328177944606, -727352701307475], [249145919944903, -349559068385379, -531200495379764, 611418910222964, 271839257093051, 366536770297901, 375614781127885, 279367265375834], [141473226951156, -155270676457471, -372277619778064, -5182289165945, 29646623487217, 333546539722134, -969823970946004, -179495710093019]],
[[107027677323128, 121401913943022, -315561523728935, -430331973282491, -827070767937508, 17516552236771, 508504156838070, -117316695393653], [-24628942948151, 164553777497072, -348064836766572, -462893868875382, 128607586838017, 31005814412737, -222590729308741, 915149332392959], [393306515983854, 9228285936972, 607865203273218, 63773606753490, -521129031576328, -468985300979916, -425730910909670, 257951074027456], [-664187186901961, 666155793388819, 399741808408532, -81135430042279, -210635240752837, 353559627588448, -208392218678212, -59724675026476]],
[[193815943978735, 10298100555710, -876439585935364, -66614866448933, -377032518633469, 372643641508592, 122755600321236, -401634535258282], [-42119174796862, -318295235820124, 285735619387908, -286215643131430, -808796476212055, -206866253841746, -515826522792332, -194879683674721], [-703743824558822, 316825825527339, 45382387031511, 664277277014267, -133989137152368, 258051907585955, -276641144803028, -260035699877514], [172245604649219, 780760922543458, -120579407957004, -180470417242914, 122188341888644, -599834916256033, -277563787341157, -359877611024503]],
[[67940105337328, 306468920020107, 70317361519121, 712767847439705, 43339464483210, -180971693038432, 437165392946692, -656038386109172], [-378054193720035, -616269858164578, 776108813677806, 142223263293233, 213387855209480, -33561158848689, 254806084645532, 103816533172867], [-642396258141360, 7784156046887, -234932137863052, 189299800461619, 502997662339755, -117841024667046, -657357340186563, -254711018022667], [80755694174327, -654641236154131, -631773491494669, 544992899507771, -111289957807589, -104673717464049, 106016820386949, 319119659222798]],
[[141140869635282, -274378275818458, 501900041502682, 6806685465987, -123913193185779, -816383492542330, -487053724465339, -37929110477616], [138315985129102, -374192829411143, -483775394762063, -748195540438649, 213942343941690, 78539556974121, -421455057967525, -291718462162478], [82975202959021, 171360729331109, 790242546858592, -522568015852186, -57836479776284, 529101557551251, -150609732592421, 166924516355066], [57302247677572, -197126112350015, -28366939230083, -555076502512977, -278641207167028, -373867604635646, 761287273463060, 345857659625258]]
]/2^50
]}
\\ 
\\ entry #121
{["23 points in G(4,8)", "grass_general.gp",
[
[[-292610750623355, 596116718085141, -250203141856952, 484555740502999, 274018896980126, 184817318866860, 9850720630398, 648025999066001], [362904332335319, 263078820262104, -367922798070144, -352256624492302, -470893873456005, 764457722511561, 24068598669393, 23931533248833], [-209640249409883, -18814766360047, 494316013899550, 74327647248374, -570987879154806, -6270934169523, 750636959554988, 289745271009504], [662558262509726, -522514296065973, 296898413680720, 318205115080987, 212248545136648, 272738290994759, -80574534975567, 490219257201587]],
[[-272512404106945, -9586173981964, -725270380778382, 362356969904430, -24327325527187, -189415055364422, 217801477361964, 672360491644670], [473115862925698, 820434194871754, 168440152421670, -180595416509343, -152516875198020, 74362528627846, -80260372607577, 523908401015116], [-2442081933893, 347188527469102, -450046768699102, 115725464359112, -280387770022541, -457187653931834, -647991851915726, -472904845719706], [-327245409870316, 89141236932201, -298293304471063, -265959529975985, 390790062612108, 734275557289305, -541763476642690, 86697076392763]],
[[-259728750617354, 37687060821842, 92305278550525, 574403056461451, 515944947642198, 382934666159092, -116943291329555, 658633619796444], [429535378385485, -538838613461470, -67958144258680, 661132246211337, -142375138362866, 289296064945236, -193577266383983, -457879569272879], [-18415141628799, 122291912521658, 432691772581149, 450491857093225, -756036860242276, -368026451996263, 148545654446138, 364815121237193], [284205472489196, 332101104552032, 626922412251396, 100756668859761, 342980592603001, 174463191043033, 640617973655924, -339025970370520]],
[[-524852022387441, -111713549478601, 143239626778824, 565255225820672, 382149431696180, -369490055430309, 214668100450528, 557697493387745], [-570352193931039, -382996034470905, 499083802008872, 25226203029509, -117638390295768, 553768286795092, 237485613286201, -411150200157620], [-392984974310508, 450838772210288, 258925065962426, -515275203014873, -153706897261890, 261657994241254, -362969425422060, 594617160056116], [-262038282728487, -447597597334052, -114729183705378, -707517843351497, -169773438136310, -602835171077158, 304241007046075, 10138592930226]],
[[-382606154292355, -827900264833896, -121461930947095, -46157713958087, -70094451634535, -282856346066135, -9557209129659, 577882740943522], [-261296247761728, 443839154684989, -945771936151827, 116434210658041, 130676511932251, -157867184025113, 82672595532853, 213323788320739], [211785988339713, 106853664360901, 112635217036194, 9619897830264, 712230957256561, 177621779870715, -655091761852966, 480242340517922], [-211439154253079, -78450297072813, -75487609659810, 699704918556021, -417098404508036, 667826405864124, -313192563292523, 58749585430323]],
[[-127606628317337, -47299978993618, -539864467929029, -232561838265090, -47539584720694, -374523418690057, 830718478118598, 266402355704673], [-782503745235333, 122719251697182, 356629600621353, -171530443940934, 483083083868606, -271365301007393, 106246496319549, -406662511740208], [171195858304015, 692769986851529, 277100175927278, -275937068264495, 408480252860426, 339149746669713, 170846436316597, 542604255474514], [-355859628386177, -247036370797597, 624333791648392, 61581169482738, -531883718774533, -148648247128641, 59670254826925, 614691387449312]],
[[-319407279908518, -104097954541878, 48361458823622, -562631200346001, 858236833393739, 311192289390274, 20523012882029, 45477577993003], [18013404753565, -39557819547152, -19631228370236, 523366510383070, 513812430472290, -519700984897174, -376906452877391, 561527030017844], [-304774511352801, 664576344114056, 441298099382394, -46488604934690, 7268488194671, -163112342590323, -572412925646944, -426475266247606], [-554375510683173, -584383802893329, -81378017045890, -351651966718976, -270496649279241, -613501657873929, -154733326893398, -122626885332832]],
[[-269931549792369, -683401334234810, 36319112019820, -471333719007978, -212213548759963, -431948139933641, -507633642185013, -122351632198960], [954803943168198, -337747763719202, 141921168395086, 194056215165859, -334796638471189, 62104102709282, -181236367113402, 187975307657275], [-178420709395188, -651689067929764, -484684007357670, 685385026722336, 242277291756095, -26888611300271, 213195057075767, 39665749767923], [286302758180472, -197490326377743, 332673557229485, -257856197947732, 444548311867241, -527712812372902, 681279311554584, -171090248392761]],
[[-131233875205558, -8584757866980, 79926023094446, -115622254694062, 757747078193514, 581511873709048, 562338813703773, -45124960251647], [667593928788661, -17410351086630, 425397807263628, -396099171490439, 251272151894815, 182401751272138, -481978133906553, 393823517985706], [522458011981120, 422020008469088, -256812991583835, -391534147548179, -39300630145275, -62644979411391, 141422793951583, -756218286891991], [220205467612354, -495584573845626, -303594498802258, 255122524077313, 657060670642690, -571456286779838, -168799805335608, -171798060369053]],
[[-886897633257169, -176751504379722, 463891048675183, 145643336780568, 265809088041633, -329457540529015, 105267569026255, 152109184717352], [-119358420932902, -835731382830673, -476356794437616, -418496676844915, 266783614325778, 63156060512643, -274799862109246, 47167892977992], [427521590505655, -166422681994646, 666387708424371, -4710480170412, 510362817796184, -41466107521576, -414279394615788, -423399992406539], [-312825615041239, 110120754152324, -105129994672287, 261769603820952, 350340138449476, 930843434182153, 89815542001018, -284277979958160]],
[[-484350655019015, 502325616621605, -587281528254056, 214331502621763, 123598328448892, -570616350524837, 216116269661062, -47964813751602], [138944591175164, -353376083875002, -652995214628836, -532261963917904, 60567333907376, 241194665338532, 388930729328868, -447944656016747], [431569960068873, 288151117896957, 441476617402580, 8641816235704, 269020024624537, -371172237103364, 188983839389224, -746682746253350], [-666492006906865, 435001005984857, 299903433916064, -512905800016139, 40746069539601, 421080342980549, -154771650329233, -279777660315528]],
[[878496677328408, 286208618006396, -269595510417724, -94253521864301, -508441076945898, -23779229766619, 264220992735099, 59353483576858], [411739839547286, -2662679029477, 517001798807004, 98246236607218, 472087656368315, -635195907733269, -50748900222960, 438468453313088], [191724422460138, -462916560185277, -118176131086245, 790597564418558, -283204782448812, -147298756786449, -491029705962345, -185952824268788], [-194670195278440, 333242255028537, -770324355736354, -131874758425786, 144665223467279, -611900282596926, -332871907391752, 41945921825982]],
[[-551860018653834, -210873975981946, -162198465638646, -669193386018918, -60662285332866, 272324366017029, 445654300310840, 409947469283884], [82797819261183, -134250934855668, 268784229891972, 319660539260977, 16443646984360, 216018314662320, 903556501595509, -452764097377156], [-4122261175725, 1026922822285771, -209911497497052, -100520368937113, 189552048923396, -146278776867672, 312874752089488, 60645466433437], [794473540556889, -27584376425982, -78762652461734, -330964774903519, 353513002743620, 610870594280636, -15224508102597, 146949468859607]],
[[-95216332700366, -390959135248194, -680342737791443, -319190380732685, 190784097676418, -551525816492214, 91252479223469, -438269724730600], [-226406340055527, 293516182285752, -512031887326668, 484727380195916, -732741324494377, 123937908527937, -99246761880447, -266423271995101], [-311402737564117, 507721219883728, 16607124172027, -448153796815210, -113284063275132, -456582563338057, -628078475679980, 309833807424992], [-438366291432268, 68680502206358, 637028500766426, 337497615927585, 36507241604319, -490490328413490, 132488361914104, -539992522944435]],
[[402974122110349, -32043108487479, 532733031666180, -305725516159868, -259321064145374, -520899687343258, 437050427824440, -444259098985385], [831367833575070, 341635437757357, -293560376996476, 338405664583376, -402045299839725, -31139462218953, -141677088849848, 276377961663671], [-474719177903860, 6431358549356, 365840351848240, 341645764374317, -876056063830089, 103226747317611, -74938805483321, 89129881228785], [123381217207193, -233273786235191, -22111840660235, -779332161087479, -296772705752268, 381453797800500, 201039077534563, 562286151251870]],
[[-172667721786023, 985246935806532, 17805799380011, -3039926885905, 433165907718850, -233810308097128, 132787263837911, 82862685802066], [-151319160773047, 121975430929800, -99883312562397, -248574180553614, 304427053751523, 784163987311032, -348411560599810, -573698266585630], [222779223130268, -435341366522139, 253372875195075, -230678860138751, 911734217903835, -282208952248667, 12653886207312, -5105340601085], [-18833787646174, -79356496260754, -175137669385107, 855740384937559, 155692298220522, -230341189832357, 94384298170598, -641738322310493]],
[[-412907471693714, -93204246839429, 35924681786572, 7814278110655, -719630595174768, 734197170434304, 172164787419567, -23768679021292], [340094190393915, -278340908104493, 366928077485250, -250005073067349, 410126505786902, 509355570046660, 49561721203325, -668783162514206], [356535954546563, -139468186107068, -700496295082196, 486548294173949, 271483751939853, 398101528230276, 364184659405840, 169818479345369], [171957357009223, -71738966366375, -265776685780747, 289730847574840, -194220402482911, 130790326445880, -985357688702172, -229338458714088]],
[[14951604578993, 237050219611639, -256831665963435, -364719573383083, -696954369199006, -223086204092499, 687264894932020, -66373852326194], [88866852501329, 309943820115778, -301968768482830, -419092265341965, 210770065028081, -39842924722201, -155471454973811, 909220432482818], [420840902672305, -105845681133944, 618412652295274, -226881804980280, -392634109429807, -546991420212776, -429033100695428, 89443309056827], [-762948872198795, 534700233188829, 254336337260868, -289424704311187, -201325427490482, 146866201820637, -399463471269861, -171839964732666]],
[[219963929303360, -44625871733606, -722613550047609, -54115712072684, -20655684599490, 370021092822038, 121880087763809, -734832719989609], [-183394210579098, -536639074083630, 168319907486992, -323755347902595, -603703277256162, -321132703572879, -445932706634921, -382683566734188], [-726575998346060, 273314812954709, -78795597113393, 626254892069354, -42834784703790, 192786199256701, -442710865920950, -177872841381114], [227238621150685, 766714719096298, -45000496152855, -81179689213345, -14396701330637, -699120434222908, -184693468695399, -310577266193297]],
[[365954724102520, 309941012370175, 128694427344658, 495791866192454, 393329565505677, -283494148672632, 682617133117954, -272487153670380], [-430940098857168, -533639556079693, 746937053572952, 227145540145532, 131278242920583, 105053387915561, 257352085924998, 305220755678940], [-127036290454336, -41254605253219, -61787798803141, 230169810010479, 869541353240791, -128785358132443, -645842491524728, -56693984125637], [139283421895148, -775969768487527, -700882740740116, 281923335394171, 55384809072375, 75136003258711, 241178034236837, 92328345808038]],
[[93281007092357, -277908668347618, 404976690507456, 33863527101894, -211985144421635, -818373836534619, -516439158991464, 187564188904764], [-171229879718893, -272287388074841, -468305566987336, -775875175820853, 303480376178746, 14934761284050, -489231138792354, -105960470480396], [92923913374675, -19482143446932, 675109328880178, -446675666937934, -284548773442573, 606320743116996, -191905397419759, 343400503351599], [79728722216617, -144400748385314, -9762579962348, -596216115106763, -254439912118907, -384911539244057, 808620788258417, 134570613215533]],
[[-118835161208601, -145172654985216, 118183328172191, -948407869823494, 251163339966763, 62522900401669, -2005658395563, -502008724275593], [111540261500692, -284112139554594, 121506858548824, 113521255256930, -107944756869798, 264874579846149, -1021472840040640, -147041809890047], [569233789560228, 143035928015637, -658474208583964, -422272492783032, -389925422256431, -273238347727404, -166816696985743, 238186974523109], [263861365821770, -722325475212066, 105961635466337, -150832755536995, 414141108263272, 80522360419538, 105778689736138, 673134058043136]],
[[150312988428193, -288100802473557, 261578023201225, -13530967251241, -903614712450201, 496193295269728, -106739816298522, -139023957809293], [19325401087215, 253814978879609, 423979319371001, 747898279813853, 135700210391501, 223163623310552, 556516870348886, -292945743342113], [59997817332532, 179341428869583, 110836276171926, -105337528038509, 101909118471757, -165622057308981, -492353337930655, -963472311713858], [-802624714665130, -288423889129713, -485614531616902, -59460578506002, -23833886549693, 253987043977702, 321817170513729, -363668846903896]]
]/2^50
]}
\\ 
\\ entry #122
{["24 points in G(4,8)", "grass_general.gp",
[
[[-159509704362580, -58953151825915, -763941515630020, 410213490926975, 20245532193143, -206614195069234, 131294132553678, 653079303354256], [371150984340780, 867084351443900, 134129941851383, -201351161164777, -202204090530472, 161632529935187, 46449545386613, 500359884384853], [-38282336876360, 443737348630688, -492496586308897, 189293900561288, -474720185012244, -178546448956132, -365303614720034, -632623379749492], [-234388874950385, 104949776119294, -369815908661441, -168553081046308, 431012920461456, 859366577201193, -331367459047332, -49362010293841]],
[[-737401031812068, -41465566860602, 416780935509355, 191148982576317, 263284879835471, 428458049017021, -401566542605333, 312691105844395], [102479673616015, -495705537303822, -117579912354987, 731737200673520, 1930835565454, 114835652805308, -265856297285039, -615052554082880], [48647582933083, 187555554983474, 451484027667676, 480286751561735, -752727063007448, -367971521982519, -64809992310481, 298985498403944], [214944308212761, 482540918506770, 623893295329626, 199273357171571, 301418672326600, 278503461535740, 486800182364810, -392758551862578]],
[[-676156066017607, -134379533554225, -14014825591193, 604000918788173, 384524120068118, -334058123557584, -19569066281719, 409335575243773], [-357784852186374, -737085583853352, 490441484316093, 47675510823138, -292696853127605, 402436030275048, 174322686135650, -274818181318951], [-254154261111818, 107042388509930, 251939951208203, -575661329478931, -44456340732580, 343117261441353, -252651564021700, 783070749960580], [-226806384721344, -253759598905838, -76400875736390, -653567251741559, -36917507212467, -732812432246510, 422970528227675, -39335133604492]],
[[57002100146623, -709851076901219, -190973484715284, 314477820625208, -215570000594898, -585318035461775, -157552654409005, 459625033255549], [-87061338461699, 107812435304355, -932570273003701, -529220085431839, -165785105899675, 26267312741373, -265009864884036, 16771640047308], [527407754760511, 150002504608451, -7060298586712, 38439647502073, 637081532059652, 195808567800658, -511018999279363, 510008983647916], [-15788483543764, -258521192991587, -190481552738296, 541350289002436, -362466214898118, 835656398856175, -202565902712937, -22100692737196]],
[[-159689801109894, 157629174663576, -535574692251518, -32333218252668, -115331373930710, -214498460496199, 918827447848556, 160817687689615], [-587408685001513, 15660482902506, 342983170890179, -39581634951858, 756039023348530, -350945672022334, 157339968792815, -289203197825002], [321673727014988, 795868618865135, 280722231504961, 15260270452818, 372765094690075, 175865219654844, 79511136634390, 524907130656807], [-352335966077734, -293930275097804, 633729450518021, 128264527156634, -412977978059330, -167588938680885, 159384119720733, 644212693826604]],
[[-306757849722494, -21988443894280, 18496843271583, -674929373123077, 815717844175531, 183228924163272, 107769838851106, 81315190212200], [-152895988881169, 151554507937561, 1337777355409, 468189277008286, 413063360940720, -459844801285582, -349476065388838, 705612894922991], [-190199713194816, 697215552543034, 501943471452801, -168251256679061, -56730799574438, -167503732022827, -514611767941964, -411106133676567], [-656756594044326, -569500555348530, 124619689079531, -324068054792907, -424291540753671, -412323447025346, -186100843348604, 82297402174400]],
[[-197723578039366, -588272204534500, -116772113686501, -518366309540660, -89325146029674, -488194890815467, -580519825432202, -129753389299322], [956948005752088, -240887160283714, -54611129538747, 198877109471326, -421597080523044, 85895065387824, -229996475695565, -115410445752102], [-208976871073493, -583470364527793, -585340366298318, 663637312949563, 50943887168615, -131612606994301, 273199605689365, 77127110905895], [328031726209215, -238910171903238, 377566161261932, -157114653005512, 347496235337730, -559103728940072, 665778307352267, -243136028677459]],
[[65720192406513, 27565567494155, -65422237878543, -154572280620168, 665917374874161, 571710543664814, 677764164550364, 68816990898946], [509592142560611, -219737647960802, 77124781821053, -453823115165095, 170267714661012, 400198934625223, -674165023548117, 322690876539132], [415816358576563, 289275059225267, -343107633742021, -419089452488436, -131783232659049, 2987299843888, 31089255281145, -836281168384836], [255410520443418, -526915865781869, -377820886415349, 83314272739535, 566902180148792, -672683965466985, -6920198956143, -34002323467136]],
[[-921096115394966, -124623018658034, 390571186388954, 218438568746084, 198477712436146, -394441771453063, -13697786801459, 90967284975449], [-31227692010377, -905899345063288, -169812819471626, -460981264641783, 314033316598385, 159570310062904, -71498196672186, 274754596269964], [405544318508160, -38324694079196, 663344010996415, -911079488206, 492516749944277, -87164469710802, -551518134457529, -327638322538618], [-262379489189617, 16735799468438, 38855115227043, 408012021611308, 259743890638252, 973135247963156, 5395254160733, -126711399718634]],
[[-659659102598909, 274210582915787, -366144913347661, -11376113339064, 298097189819889, -613793614037763, 395261623270028, 35794206744030], [187913698802060, -252908261192759, -584395613818258, -647631203003254, 131905291904767, 351624426240489, 404645288000733, -320398958542503], [174567498436371, 24329404776206, 541895738537052, -2482174402101, 87524470634096, -326136453861158, 282291403110227, -865571349098330], [-706096507431855, 173975086623150, 6440066740035, -156395176886590, -50927938833048, 433227721793333, -543150319129632, -478558128953615]],
[[838116916972415, 437270656146008, -95978739517641, 131511073584905, -407949542685366, -82911151236580, 394526873613262, -136196122162287], [446748651017532, -98282953969115, 388768419246271, -27043763312626, 517286156394502, -606596797860216, -157881567623946, 496047601442579], [201384802322498, -404796873652403, -61685724621119, 544093344716884, -416645021859496, -186371654164987, -716277702836238, -204964243269183], [-308340696417318, 523111423316319, -601624058717197, 109414874022657, 178717326065426, -666315614251472, -125789161697103, -182396923330930]],
[[-554177677558860, -194111417743130, -238703550171242, -706235914659331, -221836911029181, 352204859160976, 358953373519090, 254955888604453], [21455553295509, -260752593996137, 357576804777101, 280435640572227, 199927937590131, 26238239180334, 946840659430496, -235639904499297], [-12998895211848, 952452035507030, 44642333892611, -22186650648579, 6628755643483, -191162065299166, 364268135530956, 434227375223641], [624417431866387, -12595731275334, -105037611042400, -131636541401362, 502569348204668, 696408595359715, 18656713925241, 333653690789422]],
[[-119780405634512, -345355796127770, -708048263104096, -258580351478626, 322289308391197, -415776981097280, -89203501434447, -530224788837592], [-15825903589688, 386142851014191, -546788545175599, 693795441799589, -553148103347237, -23261935133693, 15324914383237, -176678285461551], [-276301794217632, 596157056741407, -38382216842559, -231095468596189, 57431398032241, -501645457337741, -623139214549065, 371183729716124], [-738050530877002, 162529414087017, 513939486808682, 144933077793941, 7315950645578, -182941774370613, 198811384188499, -581661093842692]],
[[415470096248042, -217991579782385, 429700072233854, -523235099666725, -169752147162328, -642019902067067, 171043701742995, -344726637892189], [899386072332037, -97751340316892, -225632001953695, 263386651528847, -163169042977348, -17446003665588, -395844523940381, 381177456464560], [-309892066094712, -234158721529280, 115633989292829, 407284418513515, -939191423769486, -176749756135421, 81432277823709, 132601512209490], [56251677762759, -131171689462622, 109815625595800, -576971435379112, -158044296459487, 402042986962161, 450603568456862, 716006067765705]],
[[-593998463493779, 782181605925147, -64266172011881, 27332164296075, 469092870946884, -250379625567540, 42683899336879, 116495403953613], [7415489318107, 112353050307858, -178279067797383, -265124202408386, 361871496805421, 678338262624200, -479193126765349, -576349115238473], [281328924393491, -412051790161947, 290286109132675, -104207018800034, 915760443132361, -267858318238250, 40149878287483, 107775462178020], [90759606435295, -1032040756632, -97451872018768, 886055279713208, 146003595792999, -46896402774308, 302445381322309, -591465866835399]],
[[-215206017370772, 323692765794784, 82056710962711, 41227041544755, -727132002287049, 752646706357368, 108793905349897, -33058489641289], [-7138630791977, -324651503138770, 374534502987848, -89059382664363, 448397537750446, 482670933567331, 132948649515182, -749857618978522], [480885025957279, 234713770308589, -645565951789039, 462923193732898, 360301536370016, 394473053348287, 252776723738363, 30563011439552], [-197304299035819, -119135446113509, -144759277231228, 306840678475982, 118161219070112, 253993512577850, -1010419244456328, -285106951374]],
[[82049759254162, 304594675749777, -457977040584178, -369451358444155, -654410305608278, -172631432644709, 540182120135679, -268425152032025], [234116022608668, 521668765968038, -366711357253517, -323104281336139, 254740447694131, -11075406825497, -168986814316723, 779907998998844], [512128976841473, -113259122950345, 441013179645998, -343155147272127, -456581003708874, -407640888735029, -552761162399609, 10797818361589], [-744075917777669, 537313037502269, 374970317335764, -395926193405022, -85747984695572, 129667698754460, -282344384166817, -155084682623371]],
[[173968382824787, -143339027778358, -898160920744042, -174169058681238, -46596304763026, 366990695928890, -254585970494943, -422071346668579], [-105485404224781, -391900474904519, 288156509434855, -282364619139383, -844901324295250, -166352314166738, -383485236502764, -227115011793346], [-706177627597194, 353241768156043, -39789747337871, 516580260643623, -141719768550520, 364034048004640, -466537332614103, 74049027220052], [103875868552169, 766366845543712, -142421982478528, -248817622749654, 5239566881890, -651120683029844, -374224330968272, -152704239984446]],
[[329758152355790, 316855077705327, 233888326094417, 555380306272160, 173404131792215, -613877862385578, 436859642132997, -312410975260155], [-605623213176982, -479651434885516, 670666650740277, 305653317762159, 57775093108482, 34211919980676, 254911920613838, 241038199677965], [-346717047044617, -112537928048340, -175602979532365, 110325233862751, 771803033475348, -276238053858103, -589567437523913, -268678045903248], [437809032247675, -595749303031980, -469927273953144, 487464484813234, 176380481561167, 54765420173530, 77735299871204, 471647379214206]],
[[72770177415240, -87773514006152, 399968555973593, -50048000986087, -146308215695918, -885065932728043, -529550518366644, 83664286392856], [-387289076484655, -118626517076583, -404197427249251, -744284132829835, 184187846434488, 87487834259684, -511222600166911, -288657685665836], [227344431856357, 48806889425066, 682544616530892, -499765402753915, -119975511689803, 521801880539719, -186697539340538, 420027485524310], [128387645855487, -321441722366527, -154010841128130, -533992588095419, -634200563606828, -257144193308267, 608745985988354, -8357148305875]],
[[-103405976922845, -38516275566757, 376654623991678, -974921616096018, 111961721439575, -2069420581834, -55820995157840, -384028311854834], [176916512743917, -330928616769317, 250373131836819, 174913614570425, -268045087329787, 181524933808836, -951373879969844, -153766676224819], [147551956363434, -29364684866640, -643126856774260, -445825892599035, -494236569907754, -462866919331260, -219947964995089, 354614122557598], [64777200153605, -765174197261644, 246127302175358, -161249956823130, 20485767503715, 262674008991418, 248005769604449, 678570999627137]],
[[-55183733821931, 82352624835609, 213598696433588, 71162873994772, -944377692739894, 534626056059052, -68284783312851, -157473125278557], [175373354765574, 9998177734706, 423052146073748, 713722331902694, 385985640269405, 407760644301752, 403497455046454, -265251360014858], [96221538960550, 55325638323923, 85450919088312, -90402536900101, 71343017720661, -242770140032080, -445642064089302, -988550754795560], [-799377446643343, -464498626352716, -427659938895058, 1563887019821, 108492247487031, 290087065994804, 210830517877549, -299368124845527]],
[[363332899084380, 745983922336574, 478605714228128, -182888681744629, -209591778487257, 181854605412387, -474541849180966, -120192824000302], [-133760549444420, 178301235173318, -432969196024266, 28114009024645, 730227905268363, -235037140821416, -656361546772260, -102122141024788], [-385485399154399, -39386356603851, 157319305232616, 868245788333248, -349822213046327, 12886197774423, -422726432724934, 194064261689584], [-507020075969464, 627437094929995, -574798751180243, -205913120683287, -391139843434596, -53272724404133, 192868988626968, 226016172006767]],
[[-481369617249382, 299341551254803, -734413056243712, 109746698752688, -255122923429239, 286566276240365, 398694484902929, -297920162815603], [414260311588780, 186383033123670, -445099824800503, 672337416621307, 506246176820827, -232208207081659, -274031635543086, -160778491557686], [-287445820996223, -476532254627779, -481126062551140, 61382295302276, -22271442195257, 25136732865965, -344562359305788, 776428582903708], [-293360072696453, 742836353370725, 347699169757537, 344129156893798, 78193182708454, -14974577008134, 144917544039456, 602598974827413]]
]/2^50
]}
\\ 
\\ entry #123
{["25 points in G(4,8)", "grass_general.gp",
[
[[-630290951309845, -38127232341565, 346253619808757, 403604472357999, 445871843035339, 352111901894345, -294968032945178, 419942209612414], [120817673058666, -760715600785490, 131662344758470, 446411168085578, -229132944578452, 303177301645412, -147612933411696, -539944071338014], [-205201374586578, 224428306684920, 350012595676358, 508152452593942, -675592167113932, -569367730631373, -20245114514981, 115900584267140], [-18521485772208, 492623624415456, 614183427111459, 23789013459780, 199990718742526, 223355817867690, 434266854152659, -606935343003592]],
[[-677616937706961, -26856123964868, 232982800399396, 588856008524266, 304144190013797, -426019612722760, -282014727167766, 230658937451531], [-292600824592846, -671760751550554, 554586327339535, 58908839422435, -263926441197512, 371303290080226, 457319337966504, -55428585155073], [-203665337930512, 195406732045553, 381836024360713, -572617017044271, -158041171089411, 266772949554727, -463382369454886, 635161556630923], [-296856596792810, -284348160056417, -215171415022311, -574226440392708, -313224142152303, -771400731274696, 169655178976983, -26207082261720]],
[[-175662226635021, -813289048446755, -219903813383993, 191089121765161, 35532693937956, -361145947454301, 202316654604121, 563791246836335], [-373923133365536, 156762393812988, -983704037866207, -234685773154361, 136902354416345, -17467452873359, -203760726557813, -141211883250032], [441733764726998, 58786476677627, -34330360451995, -94350854010387, 724225333342810, 302499306538774, -399338966979405, 532452438934032], [-212793550354688, -149044197160140, -136346583606116, 600875259446452, -154455064439765, 891104729925372, 43198204978878, 26903022744745]],
[[-25483534551527, 90088446999180, -218455371069275, -421045141152696, -301115973629123, -114402329175867, 964400704760676, 7487291672590], [-228115623045940, -37499436771323, 488501002820466, -191197409807004, 717510488412618, -472025352965267, 195825567374088, -403783466795554], [180973583760943, 536508860187608, 221875465831663, -52018857110821, 520178575696151, 495092038157562, 198833206292560, 582997599078372], [-236094332123768, -382634403956064, 554055348632261, 186386779082083, -268525711624321, -340907906495960, 106480095788767, 723962256887642]],
[[-248052055032553, -6916058130070, 218824850474582, -666678183293487, 792348179678570, 188627608810167, 180273785381797, 133544677004756], [-127486208470434, 49915382948824, 168528512707859, 536878800662452, 468666706146603, -680586669335276, -102487744447884, 488789506370231], [-12587785221766, 617836028313769, 657134825173831, -128403547067053, -75553015469167, -126141551156918, -530665276593887, -366376248951867], [-693177027550486, -329155750376311, -81265530805223, -452833079131230, -427520738093174, -459050235930400, -253943956829050, 95719291831387]],
[[-492870260688455, -413709689058870, -139870779149030, -451723583257875, -33250652720283, -175823607566111, -419411504201900, -649638524307218], [807380430034929, -317087102655142, 54708327844458, 212946276754359, -280800583220866, 309973089523745, -246520274861272, -480832156944372], [-221758699216878, -690759792910721, -352082210451172, 723961036750474, 199649507470521, -110941966872128, 186134480424647, 80181243125620], [160682826522529, 15218765690418, 323763612744841, -11960105291450, 31811570692685, -614873040989800, 718101523187269, -491816497724293]],
[[50215030046317, -79577349141300, -282910633327621, 196595708269606, 510649759137755, 768364160054590, 519250410726117, -139070304257853], [204173437490923, -549755239769260, -92656879923115, -498829088224829, -48019918406421, 503419968706438, -617736506652625, 170238827045344], [-56105535050125, 194611746324180, -355957930698861, -635215949223662, 59021728175943, -148120074130199, 23649027378989, -818804793298687], [204874151618564, -433888416036654, -283143066774251, 289045456213957, 708769727421126, -546597005517541, -258516899884035, -75808654919689]],
[[-978051141111556, 1323905388745, 299157986231853, 84984630268855, 291859332236978, -341088870513480, 4870751397743, -113135817245243], [-128198640540399, -911377876582085, -173952073236588, -424842806149839, 112742978868111, 160092466154567, -399406317414260, 109495925741779], [366606716503763, 145490281638415, 377908814932840, 61556267248874, 511973404575624, -132719881841845, -706724966188679, -431609702493487], [-247329845409850, 84924598680555, -59818773703173, 399208418075159, 236782682092874, 984219716228694, -73230437707848, -78762479823987]],
[[-727012182624200, 2790960121300, -485996459864332, 85597415092325, 148174888750995, -664468419150977, 158133581891422, -84239617683711], [184236208667775, -209914482503189, -648704006830308, -520669252951894, 210557915384165, 394351330199484, 401924667348070, -369241282426962], [106079598353543, -269504183076583, 557806667434877, 87531771558868, 441482458691972, -278171561426724, 177838750815434, -749027586186037], [-674139998828240, 347184573871686, 139577846501003, -44558491749053, -58498360580237, 600157948870592, -317831521196200, -454480804659334]],
[[701198034972316, 554788734681184, -86527189289722, 94768213130469, -602996155693859, -77291650746768, 285555054739506, -24358875173236], [254021817782440, -20139640155221, 478003108596926, 29632777294421, 197209446603377, -687398158068912, -162963281880971, 659839384325524], [335779310893455, -392721989486604, -170089167879582, 746633924372027, -113942697764598, 8398087960232, -612851587547388, -160122505944886], [-325063809239659, 371982140823309, -717059277403573, 114307782933244, 137199968741772, -676317635264782, -82872213634195, -115221315407228]],
[[-408833761445120, -301235431902398, -543878813331115, -481956531338110, -375445610641010, 303940309969095, 380943795052533, 321277473603081], [95448915655570, -278842379182377, -207190748967108, 261641369604096, 402513549365434, -185999988201731, 827678473131552, -433287446893257], [337597805460805, 692117577634038, 34555874905975, -497634309356506, -242326685701218, -448158184348218, 404437069001055, 51771061256582], [468758435899471, -251424151737112, 284412276829347, -397470029107685, 597523508786465, 273025792331126, 115965914247726, 548455775406394]],
[[-237695715612973, -444470820370064, -554700360109351, -283482700948678, 109432946995408, -208757056381770, -321668604896760, -683020011237532], [-7077086084130, 231440839311953, -550665767586894, 680489613885456, -650073415163016, -301028956930, 90625141474903, -130108795989508], [-141624484401644, 675175447400629, -14436495741123, -145254183037903, -26435618782491, -513894136321278, -692626657532881, 160954399639432], [-686862696518128, 174854038001846, 542765284748136, 244731014209774, 9505887819182, -256178029551660, 324112215982915, -489941430002707]],
[[444704144387345, -22105058790407, 387498573234075, -460006482383907, -323938335803209, -450214387363948, 359592874751568, -520291271222782], [959762105766229, -64100417479172, -106125078804201, 439019957757275, -152941400097800, 89076394108333, -83291184080349, 316440016725567], [-360804899611888, -70418567448915, 243326629928844, 373249214749689, -931508907614810, -123369952574580, -9831458348200, 225750253868509], [43885500694956, -429721807781284, 303758438357005, -579580669193945, -64466816997317, 494727471398163, 254540531579670, 582390561677586]],
[[-712486011971006, 625158220973255, -79081084518232, 116478734833053, 490935292328759, -156128928065769, -5357046999989, 289737755118483], [36051099757652, 129571472924487, -334213364301880, -197923015264858, 405932775915368, 512282061703022, -530945979659256, -624157108721655], [421408005944211, -261886172930319, 470998724852786, 16287926691162, 836667438857467, -221629327454458, -128182246255702, 183885234660184], [-5332170063783, -50221976484196, -6960774107148, 952425742870909, 121487434488291, -27050152335761, 296553743144196, -504481558787354]],
[[-270440550557230, 96676419759207, 187480055224522, 301598135658492, -850947016310208, 552040952720863, 170772773394913, -32134000438978], [219982664580326, -254816478945962, 562794842507625, 7134404962415, 359781790525848, 453471307279073, 56076714686497, -706621605835254], [462944720145446, -39117654737058, -629551096631360, 652586564162884, 207446385346335, 321268198988750, 288700478437806, -1887772480776], [-223913471252674, -125057898364754, -168669793909136, 240264789465185, 109405430951254, 317923032677300, -1001043360180324, 23765505524227]],
[[123757934149750, 189550377340096, -176373774835656, -439904810387429, -776191525404825, 115690234484608, 588791801057078, -171020403181180], [318484577865033, 596727498090711, -567751854702213, -168594255700344, 106861325995752, 106568864575493, -258525267439105, 608076225110689], [433515492045180, 12246208041832, 329168470505478, -115253514889175, -463398238916242, -647107461379339, -569494017598813, -10966477105322], [-679933663551665, 539971700178938, 144540040100066, -469838117013068, 43620071349647, 27114307016555, -386984318590963, -346030255769558]],
[[210826662388718, 98538473863266, -676754951442869, -142921287108555, 13862529823664, 539078468194377, -156009962807188, -648021802189361], [4677979429973, -461280157195622, 407470371766825, -288271915592766, -475123400624798, -176098006287171, -592751572746131, -444532733883959], [-821920595823874, 164122076716875, -267745326461348, 390667571412156, -283267245078668, 145685030698445, -456504237900373, 176044845431120], [292601318282085, 793283602520561, -106797247925414, -58037556731032, -23493064620399, -595232421460491, -424580083204508, -53295195722889]],
[[467138718483658, 300709414142002, 183478805417476, 290945160323822, 468222770969714, -346017784045502, 666242094149362, -240526318035939], [-329539623515072, -547927335874959, 774789924966428, 136412465983530, 192017263309923, 56366545951468, 236680345313469, 379284431381408], [-531027161385482, -22056054262829, -253142965152080, 36026210625252, 865404111432418, -156565907602427, -325693084852244, -200703489963140], [327922718275371, -800916781953837, -612042087994627, 59317001389225, 84066130387530, -214240603965069, 186745695480272, 229554938686011]],
[[129746564883805, -282355289555243, 478216942872643, -28035753568185, -448594527229035, -595720500792681, -499856076045117, -368291202687382], [-291151328771697, -232635827080490, -497051854333207, -758349328703833, 170564133474828, 78651859748024, -486144856883788, -187063532403423], [-75567395515946, 167618358184092, 808364710866992, -553413762295374, 41004941463269, 378468075497575, -58990403493160, 354576648681647], [444039054224336, -172486380357301, -178295064696296, -549421471332553, -220924924767455, -463273711815505, 572506670591915, 340413045536857]],
[[-37986742056831, -136328603972985, 372261569103580, -914471184117005, -29095244385506, -68200841272215, 239033538801552, -458422268563618], [466573654176541, -210835436607757, 301454233412564, 21225518885136, -305584272706626, 372761345807912, -794782001993715, -223990328553255], [194941602464870, 56351511358796, -672803641070823, -441182680216866, -533867927025770, -406683987679427, -230465621888231, 275035906835420], [218382207477978, -811802669772855, 156398047530011, -97441999322781, 11996377433716, 122114711367103, 265706236409924, 664323132715391]],
[[7615500902328, -180838758758244, 438037676471425, 99107785695716, -933116783920604, 373584481392961, -78523149935499, -129431086927562], [62428105716948, 129859127258492, 538871281178920, 496772250247929, 485368136043852, 507647052913626, 394341699077176, -246843835586465], [256123913948809, -222120435555727, -68150447528199, 89458447947058, 101373555731512, -221229688623581, -421765152821145, -950242778751060], [-866056695522023, -451351709912144, -250931403437406, -142218631096000, 41900155451205, 196432395506987, 313287721576674, -303636000080770]],
[[247185513531583, 761395350087129, 552402327588323, -224876404322206, -85931392424713, 317216747836410, -401481531893196, 43717553510083], [-168586767813781, 198890984293917, -245616522510565, 43810177980013, 716113156101116, -481789613679548, -625924247988547, -26537182922953], [-379698573110890, -18405106106247, 94483021592913, 808654613091992, -481412988943199, 20957905352974, -456867115243858, 139162712388998], [-637741832210610, 653042689207350, -213757526403136, 126458514651422, 163703204586695, 123503670667923, 558404200764228, 137550057929263]],
[[-364522909630734, 328318180851325, -729821278159314, 78597400727018, -221735751361076, 362000830902631, 481734158357003, -275472370513136], [543665769321713, 246585090300043, -404754811563217, 730962520433764, 341632610805606, -165493024764133, -251335331535508, -76622647342821], [-230254824572027, -340562285452515, -550786055460531, -34258901933711, -24923120189342, 62696478018508, -366735736230408, 809360601932823], [-302332519760457, 840644467985999, 378398903617850, 171044822161113, 117021455024161, 179348320541970, -52164087305915, 498537392478322]],
[[509267181997132, 847831019560096, -209355452763684, 267093130409910, 298592415468622, -43778224508387, 287934376415634, 18206737440073], [-415923734160115, -67453371887873, 259808505173700, 555159009251649, 34815789474154, 71235365167081, 618963475207658, -570090962223828], [45767304372291, 117047744917533, -139121133192856, 698310592667395, -669658278713776, 309285490164415, -438784817609641, 90727973168290], [408922861711308, -397957762217270, 145714918567291, 413167641467592, -57365729022402, -833771812566563, 90771299106939, 208365746709379]],
[[-62178313072001, -110908022605588, 713189479660094, -338587296432392, -101761456077639, 529818718403411, -422856571755292, -397909950038854], [-562359040742963, 394421378591808, 209814946319836, -223563834162046, -287883566755099, 318972523724744, 464052165728924, 549424020744922], [549182355364797, 697710989278812, -421078481829846, -272858909720442, -99637631154192, 412462593040449, -217774707918562, 3282094017986], [-198161994862870, 397260742446161, 33107389651291, 365539324401966, -734795309123172, -311616936362732, -11232650080901, -546530690658999]]
]/2^50
]}
\\ 
\\ entry #124
{["26 points in G(4,8)", "grass_general.gp",
[
[[-717651146321255, 130319498766104, 133162400692493, 651703831387807, 173062879215698, -376542947849066, -28304077583442, 347358142706477], [-269816886712577, -601365589255479, 480738881506163, 69323618991844, -442971885903032, 325902201572625, 542283923242607, -28018734673118], [-255329265097703, 262043988179072, 498134357182726, -435607424017640, -141539688204293, 398806399284631, -553981210331872, 458174246721556], [-561040833092824, 32848161966133, -206994458656428, -543295037208740, -440012281046294, -502480948675971, -68079668307902, -403801716471453]],
[[-275936285151999, -745374461955192, -90685163120507, 186904590437600, -193634406556468, -410669596815003, -89518910179208, 615314648828196], [-544933750980137, 285487980360768, -896910350960825, -161041559812474, 81968843860184, -5145541410758, -228061799539784, 7369282425288], [403924013112504, 68576110411293, -40045349031395, -169921074732967, 610467811998796, 333193038767380, -368252300132321, 670833958741163], [-77837051164112, -209367712078440, -146849585379496, 602625979438150, -266056919531871, 872176956533177, -39433714377508, -580728467922]],
[[-64337375986876, 255516513580970, -225478868379171, -188178060940179, -267774707631059, -111326889689549, 1013565342863648, 23648175254536], [-561373712003300, 191716653010276, 437796135136175, -72053817226415, 596302223770379, -413740598459279, 121966954090314, -421027444906295], [37291147531734, 499726446894206, -3885465200162, 181351071037784, 612028042927893, 353200817722832, 93590179666859, 689595443946533], [-336402781483986, -423584452493706, 524632081434684, 145609942298191, -293529252927999, -311935435772635, 101117512402458, 696369883429424]],
[[-146564211217611, -21871056189082, 222428465306129, -737410593400704, 783793673106893, 46853776778795, 180257645224227, 58495868391952], [39934215897465, -76233632301618, 183354675531365, 501391937682360, 481422540126059, -433379536709282, -346707164744017, 659878880294171], [-220266020364809, 718659250529412, 539083075499264, -93242021030264, -107764895204833, -86219759823936, -564146381006594, -257000907641174], [-610626545425971, -549127008573558, -103602894019457, -386308523648317, -353335601971975, -341556128750662, -424880755510901, 106052923110725]],
[[-209511957591856, -704182720525474, -124699231996983, -601191594531285, 2329443516897, -334165326349316, -470657932279476, -133079011542232], [764051732268405, -346120436611087, 91837109787081, 299342761909467, -616359661042809, 25380923228368, -186310816659092, -225346193079644], [-324989135774054, -617453372653051, -303732300803470, 759553576870602, 259134040796847, 58817125776744, 169559369206359, -110674128404705], [146683779081685, -100084011163237, 145429012639824, -176615866374998, 58441649934218, -590269825627468, 809650822081685, -420007798413759]],
[[-221398388678348, -98844517661176, -307851969537181, 12777629501652, 575195140478758, 784426184989404, 400130644894474, -87456216317141], [97052509220522, -367348139463339, 129038158377354, -441616742721084, 178359987734775, 359410846479625, -857285740890319, 125232895120416], [99439049771202, 368894537537626, -297050666052432, -505321354069075, 62579377014132, -126379142676668, -97580335992453, -865263392615086], [437226032920988, -562593897652940, -371407808111317, -41437435631444, 537279416101457, -553390980397732, 145341597875627, 65393833542540]],
[[-862054636412097, 84184775581076, 333903973205209, 304833448794757, 165093185420949, -498068459835626, -172551657070344, 88926980660989], [-289369966832048, -543443758001788, -39136060137848, -681767147232764, 423435721979782, 260159803650928, -289666042899196, 302256645370488], [513309950647707, 8098032660383, 376808933830443, 139395936176607, 670423264414517, -221389140178700, -479109251773685, -338608235327937], [-221717114955235, 217903782513198, 14866385521896, 512050830027699, 215314347970138, 900509713963305, -221512332030579, 47405423258873]],
[[-626800520114811, 80115339933147, -236404366917653, -362466637201150, 224334171110698, -629002481414442, 444430406829192, 193896426656015], [107445624503020, -441001070196064, -734009468531257, -422324113284856, 40895268502579, 307844354685563, 121888743496879, -482906928967702], [107623800506505, -210304734086317, 614479122966622, -60208642930049, 227423268976148, -316943817708914, 246915088350663, -785804158590057], [-700232964369201, 352124029557641, 251187541806730, -365989259534560, -165672074050208, 501162808712968, -289220836492043, -306642552779539]],
[[663532721417678, 213374954065439, -39037930956583, 97633597801104, -637694047513783, -360165355498621, 445275782290724, -190122259376218], [25244749573889, 246513244207468, 480613447291130, 176580071048667, -3326048867804, -519753159593856, -242644350699354, 784247426284394], [46205142234085, -183265814550243, 5410424804042, 809989575428712, -325157746281366, 122727678011238, -628815254833542, -244169354442095], [-184995113431447, 244176066284002, -644648747898548, 45270009018398, 278348729757777, -751412266734900, -224634244368999, -252240205566869]],
[[-499413061061724, -117488241947109, -731208505174258, -429315897915034, -138724949659879, 394957815500483, 266530683035745, 197941397259516], [123763723916338, -225622480229305, 15892637104566, 169542850772664, 213333590989156, -89800371363591, 983113994263201, -390309914895837], [430643848009401, 884439923748480, -335079166791577, 12019958643200, -293148341132003, -140044268684781, 254797986776315, 130650714085242], [531616309487606, -156844803465532, 216760091573559, -118452319012596, 288921846873439, 515398407885624, 183725751636622, 718715530579512]],
[[95540645459067, -629699540934534, -500987055759375, -77499794827992, 148125695623492, -491368664549626, -362494774948325, -458497521403813], [6492688889872, -844854350951, -346731570351637, 570015668006492, -870492824708679, -114509486900905, -98726433456779, 204572722194907], [95086696361735, 621127385482331, 18521157826153, -241233532249262, 56424492713855, -630135406230948, -557366102932907, 321499478655834], [-440776935399800, -18007969625656, 604118002011904, 378961535602912, -24340717359273, -616576359145365, 257957416657716, -342302051803868]],
[[331424818716596, 107927518206943, 666746053986679, -542282462721335, -175650440448968, -426566471708364, -102689143892867, -429164512057530], [1001223715392722, -123627204951213, -84568839869499, 287370212864383, -212683029393503, 68714321934070, -141676893258649, 300260532082557], [-351271173414389, 41767607731746, 41361174714080, 129575541245974, -944191823615226, -188070582227737, -333637933599773, 292969363278323], [-46072641891168, -61955730962964, 416781493262278, -520196924109628, 53100364988722, 405260622199410, 198100875814875, 781714761695838]],
[[-372576645096407, 835335828469421, -112274278700264, 218014479465843, 472858809667082, -220946989549881, -99073826677938, 297803326566845], [-264879788883629, 1088185907469, 2402572081574, -226265167740687, 407210853051147, 589597750909570, -561266061793995, -563755830296494], [483257668254667, -171964761404088, 434064566639628, -177688123701953, 832619438872453, -157299111203987, 256541722650720, 27273320027391], [-24311601015166, 33385890008658, -169738251588911, 664125283976456, 111266943123792, -61051875466164, 494590874287245, -731671828557789]],
[[-112297022921836, 146418342526306, 150171098340115, 17509652025049, -815282696532478, 732897067315042, 94435895646812, -1255476556686], [319027121937212, -481309395324434, 683279371765822, -893861957623, 400886375299906, 439636424828203, 83901149756927, -326056111630905], [343503160080722, 155149258014359, -539723921951769, 627231115191205, 347543166842518, 464815328939123, 304376701150595, 106674196272342], [10127085821274, -237748144152394, -133778836720406, 327639928998917, -29509622023520, 168262700523652, -1027892678461978, 5713971402426]],
[[-185845888501406, -79908262641254, -35875057659865, -491777435830861, -640565755004826, -390909772085348, 647809955119289, 28316691440865], [94706061776413, 276339346671397, -462085167754788, -453816900467118, 339138519141634, -253404816250856, -159071248781478, 747203351110054], [450535430072696, 182393800446784, -17775998309080, 75200258672551, -516830362225643, -565554488217223, -636490465016434, -182604075797737], [-677138763812859, 811208987139860, 218584014165809, -148997898305128, -33431511734256, 21027696858978, -207207571190346, -191310013943148]],
[[350058238162406, 78866403805028, -726266485077392, -105485294649265, -206920180809209, 590607063523691, -269627173464286, -368738780655465], [93127119565622, -335793143630370, 545352207885587, -175267907882016, -622507800565113, -89642432437480, -431663996416997, -486011832243860], [-692812283835551, 245132067423948, -55516371798215, 694267228840092, -245048880532974, 177520942312093, -388321932209150, 11242539385582], [302988775403283, 927010668241908, 26307478160159, -82020212042994, -121540919789022, -478276872183750, -249408066562581, -57921319626694]],
[[500631765300082, 254220712499551, 258781046002418, 299698958128935, 289372302911880, -723185697075422, 302243846539319, -312278633507682], [-315470771758168, -595058853888876, 761776303349711, 71160832636981, 242722070843260, 12296298341704, 338958291624505, 233899179707628], [-361868632819396, -1432710976595, -206093543349847, 138559506759015, 898207332465588, -95019120733949, -505996078215355, -56473693484592], [383257683874859, -718685839678031, -549780923198049, 434893433187766, -11794505402913, -125583415643200, 39129926200055, 308904506791851]],
[[-93159038411830, -357379733374822, 558690344450316, -54456220408564, -315569650626535, -668228366277703, -369102328907031, -365788813307405], [-244279885962499, 41328051837968, -553244562065230, -694399536566967, -59964417262426, 101533654554157, -572912063285330, -275438960991161], [-53362306415660, 190567101610970, 778212826865977, -614393246061267, 157569099560501, 428337539640519, -3479133497786, 192561175188285], [331956998192920, -312868337628764, -204975830754063, -590347241859560, -265385367366926, -394198514233194, 491256915742576, 449319906773376]],
[[165201757240867, 110565277205142, 166601875136935, -883617151906635, 351375929879293, 254718227937494, 55856982732133, -477632097858257], [573698641641954, -455527724100647, 43521430731196, 182132497136139, -135952463094662, 290017624931321, -725457399268667, -258972714373903], [-75947647324025, 56545853106594, -774081378792340, -508088020678250, -384092833162736, -285008835690877, -375188069228609, 178343140155411], [-276613976928079, -761054575325461, 167220590405383, -340789523599579, -41236909002560, 338278364993236, 119182762658139, 580942123038330]],
[[107411690786528, -148937528486102, 200105314094326, -132367087173034, -806743939870149, 703460927307857, -151637742564389, -87639564624279], [9029589723516, 197744498876818, 511536050322800, 519347034635126, 535952486791877, 610261226157386, 106759540204211, -161289413984097], [-35738272252340, 93914526418325, 132326428815378, -228501352979418, 102031987812573, -174614463309407, -573700279636112, -904321589694420], [-764242718932208, -661509264147902, -321291511243003, 88050661634590, 124576729910821, 228506271610325, 133386646410315, -222444444258830]],
[[167018178561616, 733279343106449, 631762416044761, -167362006436888, -65809578072196, 335517156556776, -381656054429988, -111171646174816], [-359107299051016, 102558911351913, -214770499120438, 12239270668874, 729065787443619, -240403090084715, -521093053070367, -470137759128764], [-544038492137980, -161603800280633, 291611393831163, 696455057095131, -432081296913130, -96993754600886, -411368103410542, 100719051785093], [-620017615228087, 704649093859968, -439095848573576, -96141564765948, -181632801428369, -50351616709224, 323433236015045, 210986323794039]],
[[-342242013466779, 112755013381769, -590883440361688, 200184118197407, -27398352050321, 518765476904368, 668939619422651, -176753743879339], [169598654802839, 361883549566110, -520910385235165, 488314772703712, 514628896298816, -284341050236384, -414086970238233, -284547875950351], [-382249611401045, -337203654979543, -552382868207296, -166901349903378, 81324615756400, -79086162242332, -313683645187148, 750720249325862], [-266964896736727, 793000971739942, 373456034027176, 273886300963331, 61479015832679, 140980308633345, 22386200946570, 573489693846780]],
[[475494377901569, 771970566418816, -352653577395732, 171906784685978, 457240146121022, 73311358143797, -20763021945780, -277175835141124], [-487903503465389, -176092730617938, 186456124372823, 471307657741720, 306460110565147, 54066425988610, 229052202053987, -769668394922945], [-155115359610114, 193982046097332, 62170707808022, 713704925284184, -349858100232763, 336284939199434, -646566637952856, 197950008851702], [319828798983171, -336800922637000, -47963962726561, 464586812507149, 223132889101997, -854815075369517, -199161283626758, 116711241233367]],
[[-127258448530730, -84557903483715, 599069674816744, -323690081521292, -115619990155050, 580814558701444, -452694002736078, -474342397923378], [-271563013387091, 458295906507034, 573098913297782, -363743679150348, -273241780784835, -94520122067157, 491151406510655, 445300275278229], [813261485194420, 688580738019784, -68019000133087, -11986035886530, 1428653204070, 304347406390282, -155731512594709, 102278961076275], [-135114349497944, 370771488736095, -32795852659487, 515300975388800, -571143005088889, -105298969194194, 262138383467508, -662799981501056]],
[[653033061295903, 9319416306045, 86390805570788, -717594880162045, -457960111778344, -16102686505779, -328847925509647, 24043037157587], [-121370289290080, 258489236853877, -899446628024280, -442721952277578, 376486001722599, 64388791674145, -17697685431621, 186803024033052], [-435931774229333, -325248308792292, 322704916224052, -627457568621471, 370880613902291, 143178295711449, 14494227452113, -561892895431950], [-248039205575921, 223734666345379, -263678535430697, -54911950284867, -733173802436085, 259538123843258, 541144440920844, -431030267178134]],
[[493804288659128, -265856808044150, -549701460632452, 38550761022069, 136107277062221, 522236590979237, -57428830813396, -595748190861144], [-456179086072530, 136882145335042, -560751285979960, -466182539186292, -577638698089228, -109367953704818, -377974353011831, -143366415222915], [571612134724949, -508998633944935, -106177157855383, -109386878708477, -59477644946202, -472640009503633, -510837899354943, 413170608795525], [640199279764774, 511783096755875, 91983991910855, -541260893126406, -341971694752229, 104868943812438, 375385633633498, 159976953870050]]
]/2^50
]}
\\ 
\\ entry #125
{["27 points in G(4,8)", "grass_general.gp",
[
[[3296546589329, -656998455285609, -152256326957312, 460171456961764, -156533262673363, -556368259737938, -63249472403078, 512839356264743], [-256932703846846, 551542587690468, -863871232042585, 333696835698702, 144806844909618, -121042428259286, -8451928042028, 64172808264647], [-472961047466, 215335614942870, 298846717612430, 167253632158054, 480750246910110, 189713298742366, -784670014365724, 470296549324915], [-124840002866998, -265444512948395, -84134285017579, 580243468656762, -310009634838570, 859993619120894, 9685438051569, -45331195573140]],
[[-308531223731748, 217587769470401, -397528413824158, -334929052554385, -285251260371987, -115109846586765, 867399846919628, 88922910343488], [-685068014520821, 331089613181552, 335370587041749, 34910886188943, 547913567874393, -329074563510680, 18754628182534, -407638075792654], [254336822056303, 771449244537674, 163672961026747, -49669680758353, 331960901330081, 129068431119889, 10183254938857, 672021673991325], [-428079566805953, -429612389755121, 577605197431748, 268135084342766, -206662678399051, -55899504843840, 182311508776198, 644387917490365]],
[[-81876032757269, 129889370447861, 58193798984577, -898668760241944, 523087254874454, 127929486432299, 275305671029814, 259430464374691], [-129124826057678, 286740991178752, 263654748213430, 352019300795195, 185568049159560, -368130952153077, -102045436728285, 891603274531180], [133411728454372, 625592235958149, 374623237750388, -251048648222086, -2808838313699, -292687366178453, -647298347272979, -387877992332288], [-240677572266291, -605541916327140, -213168179034970, -408401791604921, -295824955873053, -268310151240012, -634415999339207, 262344803788065]],
[[-275878052298007, -702444287078318, 72863344192975, -599229818284650, 163281192558388, -178871068626742, -488049732426440, -192042530796177], [886832734712642, -432339192451964, 14042460347644, 139051872874620, -203834938364422, 340512585084348, -113560269013530, -323009399399578], [-449461065807832, -519110782743271, -288234269623750, 762133615538215, 140135777540808, 74656243171314, 155259606996725, -287950633469867], [181026278026146, -64304645402817, 168392454942317, -155510083004573, 113412721565551, -670661026503571, 685219537152242, -496015244418351]],
[[127638659353758, 69636440861882, 176141444960796, -117521162559166, 750302230747372, 558452895503566, 571660681911690, 7327856714061], [716630689165628, -434305524717564, 224793441806681, -253615247138722, -186895668646684, 461895670721155, -435854104183539, 111223109064744], [375744906169337, 225672715550257, -329226819492602, -520331410744541, -203421757148139, -129182381205310, 285839373018684, -746076718192409], [149809296901657, -672907468242847, -514450652612152, 1356798040573, 557729818173555, -459219377686536, -76047502249030, -3713432110280]],
[[-683204413925658, -221666212010916, 599781731477450, 262293395126980, 37239088568913, -441888958016883, -133758754171302, 329645967182953], [-200361687270580, -543347315821355, -404347983313733, -546290246707119, 507941877528235, 82487740981513, -332749995349459, 307924383364860], [393395032760057, 20385345063799, 554058047348756, -26241021210142, 623306670561770, -67160123619072, -416937920402561, -487798685799343], [-96311961008701, -319452693649133, 181573534264807, 500078290847943, 104123483477796, 924485579851154, 7350653898524, 87795320577904]],
[[-345362614958106, 456679333329648, -432843000548462, -185952706267710, 421085425199170, -729346001442398, -80349001021432, 46618577141674], [164886008951386, -473811484547788, -640537999009099, -714178356261818, 14837198080823, 176421294112756, 32130859483032, -251493978196484], [72327947632226, -211207688297046, 356449858546792, 32539083223898, -94694922612501, -493754305155960, -51150925388244, -913410328183326], [-704979836213968, 361422683720326, 225598850532118, -401360889360512, -120530248648485, 475484464227135, -319354661859057, -292304384111728]],
[[549654404774529, 415355020832167, -14776140323939, 31357264776472, -674545073899598, -470992267971313, 304509139254738, -149126257687658], [350328494218618, 248000265535124, 372752137260130, 190804558380559, 392206102151168, -228024652727147, -46314850536521, 836719753044166], [171366980849556, -115840727965254, -249362519459058, 961137909683829, -128079261486814, 86202372748363, -455478257392299, -87186851401267], [353678778298370, -67921045658155, -380451507948100, -123675114230579, 683023913703967, -570750701358718, -123414169188793, -412796175899029]],
[[-391281682240267, -44677333153860, -215878602567336, -757221750627326, -460240463853584, 483250346121812, 217264346188613, -2975379706721], [111031742971086, -186207270913960, 174491643562343, 236896222868993, -16195680541536, 79169369061672, 943624782301190, -486954239758037], [367257411229059, 818638797610151, -442722976781099, -267000665405306, 39732487107224, -333979254610893, 286046340536616, -19152067763270], [696401982141157, -280565881158841, 81890599778243, -374830642762862, 486587113903568, 402084217442039, 113123350835929, 381468157130146]],
[[-527876604021442, -227471062133346, -723285391720385, -199710212399064, 367118229319285, -257434955025827, 128425605434109, -395836069270553], [52213999508305, 169599486793037, -411835331074412, 459445295002699, -793378367503424, -15631204124474, -192403448616212, -434452917975741], [-290296711896941, 539535209460176, 34730147833199, -175982651132357, 63723669074836, -452720285122368, -781069295907629, 202530226888366], [-399645690008813, -73028092676943, 631856288174470, 36671719283936, -260333885236049, -628116648200936, 381027053674144, -307453679899663]],
[[312322616781540, 196092369677182, 681397066551144, -315417215195808, -358835955245960, -383541253788901, 217324547623440, -494738202232241], [910124280966321, 211525743433480, -208887300003566, 383957239590410, -330352837211808, 44292402236275, -101592869165479, 286545393152617], [-228383199697333, -630688171331948, 239417569073485, 178046559115112, -578610102638155, -384275950372439, -240883739656359, 433843476765530], [210035375966449, -341017590916618, 80059752394821, -679834445351962, -215444426945982, 665755863052384, 252353008587940, 292111443599298]],
[[-506641547593018, 839834942348664, 162394130546672, 110479794268507, 440224359162252, -222387013145306, 20184925365224, 152982588178757], [52639406622594, 188223853139488, -307826634862338, -294712017107687, 438771708762363, 795678164296176, -264070810165927, -390488562854224], [157464902665445, -497791427262986, 462564674741428, -49707086801721, 863804073978697, -158394383225919, 34628960291875, 78592639939785], [302318591680569, 77754568506048, -301039068696523, 782933554503293, 203972062578776, -216754826096585, 157466140067946, -594319764574101]],
[[-65197419617160, -186335762213413, 95044533237846, 19762408084348, -921059208205417, 584661219742289, 161122707934012, 55816936942372], [415559459730390, -139409378548831, 470113423845412, -218948304619089, 340429935409455, 528822998649973, 5706474345337, -641094455428157], [769602810657841, -143822185354612, -508951667104020, 546807042405378, 87342134637659, 178429739528410, 172818550945179, 165273954395410], [-11877226933648, -217281112006418, -242770075164581, 108673095744864, -117313128544716, 85921744906362, -1047527372903103, -176331465092542]],
[[-13250937711290, 258663825104316, -550069744926089, -197723242144928, -744903230989907, -254169172296539, 394734890827996, -289133892809112], [-210093215835090, 98909585232872, -379764070243546, -305229601962234, -70921822373508, -56828144224572, -222342536351712, 958460708396172], [538330113308275, 7596305926094, 476458682047066, -255197784123220, -500194854570908, -320884415750277, -575548056438056, 35178610978052], [-735907233686280, 287972995627336, 373169187474618, -635251226770616, 22908814609434, 33386611237918, -149346359327411, -276440805943521]],
[[495468543004697, 98797246114069, -630303455457616, -510823443994, 126603691808036, 338436597461240, -73220478346307, -692234683217389], [25753969348698, -375438417381022, 504672657351638, -332104493442277, -491686284806176, -153107032363745, -324634459151374, -624868581630006], [-664798037552477, 221172962397442, -94517291428708, 447962235610529, -16057567158902, 251923691438583, -690014106774726, -165318323145121], [156927482552062, 713338930751341, -253264381665154, -208404723178939, -414487537921877, -614377603853675, -260886443763067, 96307133226199]],
[[360015392305186, 277586652979538, 83072527885225, 627031183777486, 245357336349439, -265044831696222, 727851205795137, 26450977557508], [-483050571014129, -562324287413445, 660311052118180, 230709028268044, -51117145531056, 332648000204070, 312794096525274, 133262894889157], [-462836802850553, 32827319541931, -215007213466723, 177173660270445, 950334598738302, 3636007826757, -235338125485137, 127292380336702], [-71133240279019, -750110257688873, -729156720778893, 113505026846443, -134257196618620, -270055904560656, 252794650008858, 22628026517191]],
[[-67182072827512, -258143150695704, 448902317772855, 21501237179302, -325022897595973, -742676025250038, -515033437060713, -268433763212067], [-238760502226287, -259955073593961, -536878599207528, -603145952551242, -146333579444860, 301836092156774, -464028635491280, -403983408810485], [322497612032551, 107974752170041, 730372263784004, -535898581657450, -122293221036631, 480050465220814, -205832638728326, 208770815948524], [-207554960843179, 165801188876100, -81085910226749, -598917311827262, -503937665897071, -387706487200533, 624632443733422, 193311799664794]],
[[484589756168814, -87959958998563, 723123346461560, -454530949321621, 197071442774892, -414581573015171, -256106646142043, 138834460885017], [20263617542016, -104943269513204, 137518269478045, 149698735796502, -425150938926606, 475593269715184, -898865346713390, 2172483872126], [708776692287639, -338504544296509, -739881610339149, -100565488458225, -125138550696337, -234037439755110, -138944447858633, 58514269486126], [-187168262146176, -547624225423957, -6387390979835, -544060747165316, -45367778263229, 495639191204227, 253210586776863, 569957375436624]],
[[-235747407505627, 105559471828528, 86630871810503, -53784745316040, -736227289660655, 688088754148941, -418216692806550, -11458335008384], [187771222059984, 175459967979181, 117679144037464, 419636845391772, 626026948487122, 687462898080670, -51714554463324, -380096742246516], [-359350306330776, 389522221789573, 227739281617460, -36608160429460, -87690294120880, -420367363441886, -161193630887978, -850413642840775], [-531686415394283, -771011504756483, -306942686761609, 392891040307078, -62677305647554, 65281539972647, 216807589909083, -294497160919957]],
[[147054421276331, 687840038782628, 556639498525714, -255448900299032, -322810846689183, -61204172627083, -415596386543743, -342238011448925], [-224525719463915, 128657220362383, -284969482636051, -40694937970992, 814669586564848, -91880913975666, -597964353839578, -296871068102328], [-427892476280340, -136453085907586, 54928547645165, 865369611320029, -371125268164839, -54581106892743, -316984219178528, -269935951044572], [-721747470880378, 636334386289724, -392568903824877, -122872513322058, -156876074897068, 170064385485729, 240799362509365, 247154622615635]],
[[-749654727700954, 126795765987835, -467627528430121, 428302478706927, -131554521588271, 39249171338441, 307237079282871, -417409861038156], [448014887192342, 252270428803851, -537115961294569, 335884219665878, 677985006614783, -24043042317206, -304371616722869, -221579125349457], [-238599317031721, -216497927514146, -681548491207000, -297882757557310, -77032320124109, -391301020640246, -251093187141392, 623304800783049], [-67044208672652, 754620261343243, 212936776001205, 491561209523012, -133212870077317, -84929123722835, -45171630022940, 616222639336575]],
[[378590944615286, 447528902879210, -231127143444655, 224706561223877, 730926937164398, 312117565523624, -141897695245505, -410265846470812], [69313948468134, -345203162451775, 482207300252278, 514756838007449, 188555270881205, 173364068171438, 755891025841202, -95932463014154], [184888760378048, 86522732105638, 236994935118492, 686631380720738, -385253434456709, 389868851934617, -550424434747840, 308166062771040], [664694177722530, -326961686193102, 123223570939038, 128378441797544, -108484569567052, -689715015584534, -238992093087558, -377717233156147]],
[[-90197834882728, -65105742499530, 506552720154736, -110253973625955, 165055150464811, 731222229447579, -235094998510219, -607721800045085], [-353900714678930, 468024808599632, 265055794198417, -334463959353690, -36882763840022, 259646347838985, 767196466408196, 289603118914017], [312605803591901, 858036074513333, -226168796487558, 75087910414972, -125498114245156, 329188094461678, -461302057067983, 199994054306549], [126347438259482, 350873528520777, 297186238563491, 334527243291356, -564024764592180, -418319097313683, 234611742987736, -616594747758123]],
[[523737550534364, 141410094414194, 41425131957808, -540023371310356, -371004263342361, 201272323924229, -705476122900276, 64499679756295], [279496865009593, 394237555533236, -697585407050675, -352905574462293, 553557040674101, 178910572675947, 282060447994163, 70346437371257], [-410702911878700, -386962983633092, 148964877092520, -561683629812120, 422643915413205, 172177081738710, -172778428609337, -611088472309598], [-298425207525695, 331122600264036, -198074334835969, 154899319652183, -512719605554956, 751738753755378, 163189629092056, -388716059772576]],
[[491402976553345, 178753229530484, -519317905226692, 359301878992065, -280458895394512, 392104679147286, -297959897331375, -523687596784635], [-454510959111886, 224648975095845, -656858785931764, -643994223846492, -148396038051155, -229158077545523, -292439839219500, -65994947413016], [648694464252024, -387351381157755, -391638529368272, -17201899726809, -26897633453290, -547415271898453, -56063787120049, 489487738286616], [582170557736272, 474392262554851, 189647589988672, -691678084170892, 27526139830614, 323848970560913, 260891143134232, 124880783058507]],
[[-439462064485835, 695684691939804, 172463869248755, 261348853726617, -109937086462552, 175989279074651, -542808212702090, 393446754797013], [342705847516750, -155732038898205, 315821562478291, 178530481837024, -15944710870993, -870898661186351, -462038794298767, 148781325432592], [-689857716643792, -479374162639061, 51540022745869, -3909918059056, 428717470319874, -14355653870184, -441032805312269, -425159960824567], [257127436326963, 278782738807869, 755176248200652, -24271735811884, 678859150789259, 182284770418610, 186640154125573, -154996619267339]],
[[-229725532411170, -42346046150353, 524178495976331, 77168584963804, 542181689469216, -480084591109941, 68345637557988, -635021402019366], [-39673218517710, -211342607284082, -19476469873416, 555647760965396, 684523681580905, 52996217742337, -300972301865830, 591879696333612], [-297532588471076, 720885374015277, -217769169264921, 592998139569528, -62196546210101, 321430431312661, -152147591533979, -360616430293507], [114909919592327, 110850320416002, 428447396966324, 360667705334468, -69870799713141, 180679075343506, 910146279304545, 250233980069232]]
]/2^50
]}
\\ 
\\ entry #126
{["28 points in G(4,8)", "grass_general.gp",
[
[[-363864339010274, 52994467635658, -456443422625426, -26410722055435, 39762278302451, -219114597970880, 932752563102720, 61540355320077], [-133181315439325, 607332520254249, 466022779639870, -136857184905912, 187697074382800, -596663305487341, 22761690834802, -503386571798910], [409359728838649, 525678109211637, 207899128145163, -144025819853702, 528561467779894, 373176149384687, 258042421567408, 523973948628570], [21090908755742, -195364864449743, 580746544724891, 399500109844373, -320515678003681, -459684584989553, 179520025635093, 621211557709492]],
[[-33013354707978, -103843881114615, 583547087330576, -681994863415919, 615499066331110, 69333981714923, 218690539949526, 136605696067852], [-54393178663263, 113698897857456, -14380228878143, 397262108264850, 404937167022508, -428083269014647, -205201763616074, 839287442468840], [-121141765376321, 528159687927116, 282978563027193, -10125624098514, 168924431807709, 107865465995322, -870697340670957, -309126090931724], [-430530034943342, -454385814892022, -58711239158131, -522938502345792, -472042994706336, -369776960788560, -441188272628263, 211446570413481]],
[[-366581002023938, -417960817684705, -188740307622003, -547287555076947, 6098702130642, -365139569559741, -496578223185055, -493434008994881], [674682819573182, -366237340059689, -20314793655106, 4108784243282, -347905044938630, 528576867346126, -59489978897702, -523377348020874], [-223485626460798, -666882382911845, -389141184125936, 710694860770692, 259382228897086, -64740748623046, 202944415714647, -61625278717508], [432481405337027, -208862028231406, 213320899276817, -146169895581462, -116622724047107, -777914149548444, 587249813694875, -80635075928068]],
[[90843095074834, -53353307350798, -28768471597782, 41513822699096, 664024883238601, 694565016825745, 555795549344387, -147452479252834], [519514291612391, -603310469102196, 87438180999528, -614529659140787, -103433481598173, 296919947863515, -265168104472032, 281612814456502], [321887371250012, 265491153314370, -87689048896025, -331959953989842, -134329741502096, 43483190572878, -156728570757492, -964970297685095], [-87394624960827, -592424412121894, -174978672436827, 144312464895575, 660486095757114, -485089508737364, -321581187061353, -287461820593450]],
[[-909224611155289, -40556565502402, 527216329761530, 74102835549955, 1837117984332, -284075154544941, -188823695079848, 198775317463720], [56487535109097, -497554455646979, -297071416094329, -65382738729080, 621952220844064, 32632428162944, -514626446440445, 521193988578886], [-58187392472697, 364323279087986, 226104839043918, -535334790844341, 711783531479254, 108596112929111, -79383151279236, -518744680201341], [-426746604659389, -15866069924561, -276808095908513, 410662412016002, 12400848190854, 857253640170664, -146980513468329, -288754236160517]],
[[-642540195639834, 45161801494133, -300031220084970, 9471368353621, 387806442850830, -711768431557286, 315995999049719, 76046435573463], [194272766785151, -435112013809148, -516806171046364, -681585891041590, 183692842075283, 216574864996212, 332024277209107, -343584675764513], [342356238943795, 150137746980222, 335213441149341, 190257600615904, 456849587185512, -285458647271307, -16656266715113, -829975807636864], [-698344766983003, 149557792320878, 505293402039730, -489975908269623, 150092768251432, 397071908702636, -183912147687968, -219504493696440]],
[[364512344046138, 140344449878583, -67253742960810, -35015952702476, -840070295130708, -592408185753745, 49192834810012, -224165361871348], [110627294749866, 247246516936686, 510750939285857, 70724756805275, 170194958194752, -485724238313714, -334051364165783, 742918686774879], [365428472032583, -414511995816440, -152712482053774, 896477241240972, -27137138759641, 95334827929906, -354001655080082, 12552514746583], [-183281690268117, 460151740530479, -623780335086900, 292522244715627, 466115212214369, -547591660256076, 93437394012121, -147638287017425]],
[[-534765067473249, 23853849122513, -466058771402455, -463708004709798, -365489512400699, 582461377064012, 256777998270280, 100465142440527], [165023760480601, -352933325140075, -317739078486874, 570616689570079, -12048967868528, 56394784525436, 786596921136164, -259295261444897], [444347629342878, 675183598377475, -257970651081137, 56825840087899, -692781809666340, -192908474712165, 13124748549351, -164991774467367], [727374271573814, 124489409750546, -100824211719285, -98255622460163, 370365111301947, 728292121953888, -52965472028929, 181314355001902]],
[[84148951646011, -365403547680468, -714515865934249, -437300406146814, 40159711726337, -457742414128705, -63286686896879, -458409324450317], [-188864052580410, 226578442097981, -474813958987507, 688237202487941, -680247682763408, -82807624111583, -33187514723082, -104062544944293], [-136479920217415, 713897813037867, -75977992441255, -393806744524787, -52741008049126, -418339443595760, -504240538356018, 382713093919190], [-59322937673785, 320748350101781, 565436919549105, 40800292080592, -70475306759729, -516172251043952, 248413172154880, -711869823540242]],
[[349125605001777, 195203837154249, 518364736826839, -203762887185990, -408595112642025, -405721446266467, 508353349816603, -455470167228806], [637259769771885, 594298262109719, 40619694935807, 474598140689228, -219943687755325, 229349273357810, -157131358735141, 394715376034950], [-194240267726023, -370502501890701, 25642416307273, 132660095105647, -920140461152334, -116122007506031, -455415060942312, 82748497008818], [237318279588515, 1103121213447, -156266281130280, -907528980264428, -219390565617666, 244847969468603, 95691971361396, 496046081598189]],
[[-214666543000503, 934166870105589, -245617180355021, 38640665699798, 430248469403311, -282818160062396, -26217271459091, 145921319904134], [-189769916283135, 69708450438039, 61618415828353, -107243620795866, 369915709067133, 717664505707835, -628328757134053, -405960202556741], [685851227279606, -214654277619198, 171173273638292, -168945221511896, 809517532182939, -174051237209688, 87578863912394, 7545356012226], [-95016541160347, -66341884021374, -17638844729194, 696518845099419, 142144478892823, -252615016175616, 212577447631342, -799726834999342]],
[[-375310124656398, 44843329880010, 31410521937348, -231195123677003, -538654628737784, 866262596063583, 101476277603282, 139596027550298], [-257634610947635, -211937637738171, 542693346954807, 166697508219439, 501186166657369, 318810779712368, 203668519237202, -663132388340882], [151813887180024, -290559147582997, -758598825592549, 430197101632459, 311712635561005, 359591996742175, 412305372524906, 56301951100173], [-208672309475919, -420378795681725, -270817048473777, 272857542103642, -176651167987944, 57155855732344, -875984102502107, -312689060838535]],
[[163576761035678, 218568490731363, -516563858636150, -436431284859070, -271748357458970, -438779893672160, 613779175264801, -304484369094005], [-229735010442812, -95050445512204, -512284058760727, -500997115265910, 20815523847299, -20106533490197, -315831482735406, 769296878609942], [338703571278816, -347157489707895, 313602545186588, -315438901205275, -528382076743369, -451989218519585, -567906714317656, -169008883734448], [-758681738108740, 532962545026270, 102658034828737, -288914741975027, -153624235717242, 56498784226050, -339828109059048, -414388083463896]],
[[262983977707811, 159322062140831, -594878148226559, -460463585851370, -355693125009509, 537587067467840, -229453053358067, -372872129686300], [-27218156811122, -219032817135406, 581099526898960, -142493176652883, -751315839141608, -249190375533144, -38840363218870, -482569709381511], [-548820473444813, 430336587808586, 135748868868822, 459392026886299, -227252706482029, 336313409444415, -615118018176893, 93100168217010], [350381302629355, 587830939088857, -139286450763835, 66649426306925, 151306159659384, -717638657040135, -377306963551987, -308603512420726]],
[[-32580927824467, 209929706651296, -66865487881580, 332863494610124, 214646833530697, -366535926321906, 807666569604280, -523929733872933], [-376405121964926, -645712941504559, 783013845715441, 236518162952264, 25984249367301, -68623380288858, 151723123797449, 107558364340593], [-522080478255700, 169432136959610, -140114567382529, 211931378501942, 690526743156850, -406145499350132, -508694397078056, 35734926269976], [95285733252920, -727595515324724, -657147748436281, 245125981618356, -239553572651550, -416507544034917, -45009462625434, 65998371743898]],
[[-757746537824891, -90016550272360, 369233110392946, -105880597054707, -317493782634574, -462145784055421, -437015173766474, -180168601156311], [211610905374616, -157602789428505, -323895788860238, -790602063338130, 407904192792956, -127779085070636, -495811889044727, -198821343737415], [69512203263367, -309077485466113, 711293241195655, -486955261924121, -159104426775115, 582901775873505, 64599663096031, 234444970748772], [-48045404112620, 137021678268156, -156883565122696, -581072001509945, -352627389195293, -446176805963198, 737419795167690, 130776156147494]],
[[392667280693977, -27498368571776, 598099507165942, -691518361988426, 202674774908425, -374643018878269, -217574600625096, -219118731220420], [385495229028793, -656061489963136, -26150649649299, 197649462130734, -164473078263469, 447755284978808, -602567176260040, -241360297165990], [352045839439030, 243133083444127, -650279127277290, -562116696388023, -586020450192886, 30918831726092, -24094781919751, 28390252742973], [-440529662120964, -707240386249099, 36653721997830, -468912389079310, -127458533328433, 25265910800728, 163911142850331, 555357562649827]],
[[306256921059443, -38046634691941, 172003427990722, 87872977029230, -909681878106924, 309414375721638, 275775936274309, -368499892130480], [-90946134360655, 65823746972534, 743690555164598, 343258094279993, 363434526664445, 665397830764162, -80959422812912, -52454909952798], [20451965037714, 42230110751761, 4777293623107, 108066713507910, 128289965931416, -273150437089375, -557748580431469, -922818910937210], [-908094948866535, -502766548685402, -203020305060399, 203069242133868, -122225329172279, 123462531085744, 199447049317629, -194485081874584]],
[[183968893762016, 685681429677115, 544760599394845, -260450861824246, -330619391498627, 3957692439243, -471457337760829, -259714063117959], [-260299523474671, 145985473032210, -264536072537809, -18389481691588, 764429438293272, -282473869807345, -654729539235436, -124301530398002], [-266182597688281, -66218519294645, -121006299664814, 780720929574831, -505012550327027, 35452363922241, -523736934333696, 194035861899474], [-678681241175402, 591553786584268, -492146602425033, -255052225450099, -231207306256205, 104461662499518, 272706525962391, 105397665990372]],
[[-513361974575523, -123481723960, -641361873405034, 222309232391616, -35681503264981, 286244666033294, 650743962430158, -191485606323778], [556582956972256, 243594275310654, -597304360734729, 191890571103384, 672430618011845, -102435273038023, -168053009801794, -118472002327185], [-536337016436018, -256962413129732, -409870262078995, -215447074403285, 191573708038576, 13973325408800, -581545173521428, 569615590886476], [-143582748026518, 768162042341314, 149692588289448, 381107921443709, -4695904734010, -186458417442412, 177369002658943, 650432161387210]],
[[482210600570141, 500743065171813, -263710931641949, -37099428173189, 388059957779409, 362362665538150, -14206346605007, -656780818902758], [-283718938131843, -487115581669144, 34984694419245, 453699724023306, -22625281927282, 237206388017420, 647991744511628, -515880927339327], [58754984144761, 56390475800067, 211345798142897, 813440994017840, -172284401199957, 402784585200424, -595727075952020, 88640753436450], [440265961369712, -461788487233346, -150654107806582, 226647017691998, 46752027144579, -745960199552276, -315448759506376, -358262549656234]],
[[-21032219868870, 1198072571461, 681132502092184, -208185841227518, 23770188212653, 639533715391320, -371703335262377, -460643263565959], [-504652033216118, 677254448457145, 195823676964201, -197151873315962, 27373016761220, 235343093600863, 599645457544834, 247744294638474], [374091457384371, 639823927466399, -408123932099024, 320985456370556, -14788356399851, 455349343545099, -438433741521336, 221243871264260], [116416936407414, 348039774750056, 197418941118592, 259669253515756, -853680921686722, -347373785493527, 72385326012479, -414589380570619]],
[[389575631101911, 325434927509427, 195212633640948, -622836397196586, -418320402440806, 233697309889784, -571125876673558, 167777313951418], [97258672967463, 329999269774980, -858778550209786, -456655812275999, 410256833689233, -102177418960771, 138166048276142, 73593152483761], [-444805762148957, -291835312053225, 181571616891289, -576773190859343, 270908667470000, 10835295772752, -182850527956859, -715577943869548], [-182052038084636, 400895016767167, -357023692259661, 294060315703194, -486010115826998, 540115748892923, 70550372398538, -571791260119130]],
[[625299618007279, -118158707508858, -507773792025681, -9472042969026, -124092322580666, 413892604060940, -384849171114102, -519567789219895], [-514870639747507, 385428955247908, -705229607074565, -427106183184487, -242215709904155, 47411214313136, -224022422199523, 251261886458337], [462482966882456, -101100845311091, -219380122185389, 118624754973739, 418096815025921, -88468021681464, -298301558207567, 842451124352293], [397035799595942, 234459100735581, 227150364251066, -754959959412750, 19255730981832, 409283278731460, 482889343724899, 180040473632815]],
[[-504831654913138, 607144904150868, 222821191470819, 656736849303103, 32379244357108, 196460064702757, -317434779196117, 151024109522440], [173717373712171, -384630561348556, 424053962231505, 335574135375574, -156928017076515, -745348606500406, -352457276786062, 304472269087114], [-613149901053896, -743610805015153, 70616715124357, 49925935290325, 183263592348107, 251857007429549, -300304146964725, -379554176771989], [383556290012907, -16844239946369, 863134048981603, -84396026228299, 435686426464817, 413940627603831, 81721762771303, -16745642678147]],
[[-749738461102624, -55804693710533, 221101766166642, -110430479183313, 378089995533274, 273907826541726, 198263327550677, -619727283070769], [291051298993944, -499951015092617, -69282562897355, 670568910653224, 656992926711881, 211041316092154, 12522174747854, 46808534755784], [15547723914749, 863893975806686, 268087522686098, 364403353618742, 319391485705718, -6740460914743, -462489291255322, -21969152126602], [-193093288227507, 66526311288290, 634378773955612, 432217601165719, -236546270928988, -128048711373919, 646377136670969, 382801952695288]],
[[-392593099821083, 29569993567756, 239360499450427, -7430221902817, -23614051695518, 525945634452261, 846779207499304, -247157352099432], [318653934809761, -345761609056002, 70907972032027, 120428626850987, -367197862769371, 857205913548211, -344313358446152, 197079292797839], [217815775592305, -664451048835943, 266015675739900, -453130559734980, 275799607366907, -182914059422468, 323142151359326, 537285977281926], [761583336688883, 350847249372368, 448283831010847, 441480054097612, -124086923222416, -172865568279944, 343449282124780, 73804601472593]],
[[91397070158557, 65615088816860, -847046276868014, 37980124881845, -306333685092201, -195029177365810, -378285181051628, -510965327613134], [-843339760995626, -77081035564438, 150644157272819, -582401556384591, -1095838510853, -345530782730201, -194252501977009, -177412427716429], [-302280187781022, 27106491296177, -45416492713693, 97008512348304, -913304631878394, 321358266272235, -25176660182507, 475435449903027], [402155963146275, -727635773363288, 364720867159848, -17847008810371, -401035089445024, -506107242538251, -127574187180435, -99391544108253]]
]/2^50
]}
\\ 
\\ entry #127
{["29 points in G(4,8)", "grass_general.gp",
[
[[-270793074832839, 218964813741658, -160780333807939, -877791036696799, 532993729048548, 236769248250576, 93362347784309, 33914322096056], [-377327083229187, 381588606823123, -122098353818225, 359621363276019, 414112464713845, -554889664748432, 7886277418172, 596636914593481], [-155779503455023, 402745086459395, 78018198369291, 108951683020334, 162472747748484, -42892952162053, -857692031483660, -547128516326750], [-329125320544043, -604307822486606, 78253684655861, -418716054492818, -327852828274532, -425223574609103, -492919195792296, 285342788313948]],
[[-318756400229079, -665257719000710, 54327506727247, -339690090714302, -139647446542959, -440643128735924, -596406204977141, -189124698469352], [810360123121104, -340753778003498, 33602301972200, -34312227860786, -243360151465115, 499265606495290, -226825967085057, -364152662611187], [-140046124442111, -591664769655332, -598069653359609, 333069272170029, 571874813260064, 209628155775209, 227567862680514, -81093374650436], [441377277601326, -155654983532508, 106312333529872, -325028202765687, 193143638532805, -646642814248093, 643831142686457, -248380042829476]],
[[35213307930401, -334856204138717, 151295367652279, -218918700052767, 540372245473438, 562377575274995, 667351838370974, -172734140196719], [378919352809830, -273587231502997, -108891785300205, -426837085870596, 126489574538813, 495693823112878, -726214990719450, 257047156739078], [297604987557550, 311835325068219, 10036572786385, -454318492225419, -167685894619987, -40472918295580, -77817336231604, -916254561947375], [-86445409025603, -487284484597638, 283025685768055, 84405084699152, 615590951499443, -590714790650080, -351976324207382, -289344689196455]],
[[-928458526868957, 80372530397576, 276174656745290, 206026754565328, 62560107468056, -481957405028201, -208924865621143, -24286808398830], [189060505208600, -265961293966456, -323311294120847, 228895484606919, 527893827246285, -219399022680635, -551036685785164, 611390813515879], [231324243129949, 454617561386890, 421451093422214, -254043555330857, 717122794917178, -5020617584628, -271237596533799, -421240159684607], [-160531969916561, 79627046184005, 99077131721796, 704957114300531, 36599952264322, 804507377664633, -262342666321846, -106599519465927]],
[[-382726661174019, 329523124476448, -479220366960652, -124579878077078, 359784048855604, -792397112447118, 67689642701659, 74117973555370], [381992142122061, -265045490009020, -708473115354144, -583367208295356, 54602108717716, 202856995296970, -135283762979311, -383142257619810], [27746720053129, -346761456713999, 502081643658637, -65234888465425, 211448991360036, -417503881571920, 150090066315923, -805449222011257], [-647813034965233, 391866610711735, 236798320373986, -489400140770619, 232381873548255, 470849476343774, -260303667697120, -235340020193854]],
[[500636873291600, 251218864334621, 20584116273213, 181098322817892, -726836146107598, -362553514474961, 481560360088865, -170428520517115], [210649183207831, 279973234311402, 449917566354772, 51403403513671, 1791940043484, -444488593070024, -483087225210270, 713356710155641], [152972722550351, -646454034017689, -125818450477389, 760383573006321, -237268574400701, 64288732452954, -414554659220297, -6977442785473], [-193351263440919, -58958506475128, -538685982758633, -188878088630681, 60279687937033, -836925699416346, -321503089057637, -305760952196170]],
[[-392482127029296, -293442875070819, -68885643038129, -709981729640663, -432969997766346, 171646625766014, 512626142346010, 197406246358712], [105415541276372, -160328062548708, -417162401764008, 270289023734831, 52632881065975, 13390383599945, 638668566035004, -756905139805846], [405334990045224, 652978878052505, -395413163376080, -108321440471122, -183584618111129, -472708849500376, 343278166664968, 365910861470252], [807397042852438, -253193235959110, -280697770988541, -252395678015290, -262716769953488, 502957833491557, -294029269582918, -26815833203702]],
[[-763355164216073, -330561980465805, -638300529762796, -302709698854479, 101146115547569, -28805642123179, 250266849904216, -53979112792823], [-101575994186388, 37443150068838, -290207958838671, 311881359060792, -961663405984649, -32739251750626, -292543100246295, -250978995388824], [-422337964281595, 715026276727344, -59147057478400, -52153865357914, 237105750832972, -261687208158485, -648544001226031, 162762446976860], [-438560884938689, 257416277821423, 494019457773521, 343289574283103, -43479014882213, -437973553233974, 566018623640069, -364774606431631]],
[[282611475292212, 396925198423931, 851024056507082, -308713884550428, -228969300941504, -200100521478836, -8035253572754, -343735085610715], [872658244263762, 94550745759599, -202095065202156, 363236260925171, -336637361453361, -247620551698635, 127132138157259, 365502554698054], [-514458286112388, 49474864496234, 127831115889495, 101630452891509, -675655236043995, -308486206997907, -416463131504095, 498749124223098], [116980081359602, -268017271271762, 237600038869696, -575318754630812, -99376792541806, 520698609977991, 307202762680006, 647542453021732]],
[[-438386334355764, 908737524238957, 288321676069860, 28191463316005, 326213956118604, -127071427528729, 162144596752715, -129947772223785], [-266143128732660, -132250762986968, -155652162420174, -118629416361236, 385410238821343, 863526249169114, -157289210483556, -471242088450042], [293455025102239, -335756824020099, 460122604930983, -80926637765514, 885519203646627, -239936748041918, -26248277796141, 90206962872910], [-45286300746673, -113736442833179, -341150046479472, 982417853960947, 239021970761100, -82123230081403, 299659154874865, -132152344831812]],
[[-94948079438935, 19890607788521, -17832672394316, 390303533278216, -927484455014982, 478577814874537, 103659749585237, 74669210509478], [-151966797512103, -287868459235278, 712542020422098, 343050777914764, 271562180819834, 302565619180818, 195397625705304, -576902306869504], [253320201000120, -78347366488800, -744325916367597, 224347731111388, 313982994924094, 385890171656027, 511120113485315, -290254846359202], [-123700223677049, -80760454251718, -340790563386461, 75553035382423, -2306314109853, 177499630006778, -907546613325435, -518486105479203]],
[[94217919362688, 166609074720121, -456539358108832, -375578903995018, -540238688638835, -317068901281901, 437269433186783, -545831673164692], [-263333808618948, 80371259651813, -469743224811676, -564043749368541, -138322764150246, -84004424583135, -238008283632199, 755118827815200], [284705531983686, -186910333928750, 460714495812473, -147308778127064, -478340941459407, -501218297877034, -659240927059976, -55423156512514], [-723985551501567, 608541093924264, 228186930350459, -71749389829130, -156154297241093, 235333014078750, -346684706114876, -340587625745323]],
[[242333266912041, 108853398354385, -619680443710878, -38149137186298, 154168408788722, 446892641040500, -196482741132587, -741303256575422], [168317143904632, -374801443021910, 363721642844144, -3863594187760, -606631340171224, -317736239372224, 203312551111787, -675456558664952], [-661861134912808, 267390030787909, -4822180615837, 766195453739195, -299145654378344, 93678553994144, -216511429870142, -160851763193950], [224150449763433, 817364871786925, -179447281872295, -137160418486326, -191805863301025, -662666669531260, -140381806800086, -51806170601236]],
[[143029370015349, -75956443206356, -110129983300468, 150249844523534, 501578575739121, -358618264463040, 841154036334803, -344952096944307], [-453891830954092, -614993481514146, 687872824243792, 99072435911161, -120919193925609, 33982066277768, 304815487825178, 302890640198327], [-342061597630409, 125715787816338, -95770486648220, 390570114121532, 828892467053336, 90740166578953, -287086889755032, 442049343572611], [194119410227987, -572227661929467, -555948811255538, 651160813372309, -309791687163550, -184725116879534, -96819231389562, 173107048692160]],
[[-497794135734433, -516646142323966, 607916189561325, -49713125407367, -227013548058465, -493716021762155, -273413835991760, -104158950894302], [-48462951903929, -427332416501405, -446619283436652, -752694638531598, 483722019589561, -114449569727392, -214106707348905, 154089476402498], [388378805321431, -85419336984565, 581254882587183, -479029299755586, -262529755918015, 603632416056822, -150188406738772, 293835341888920], [226732710257010, 41087569158668, -400912762827021, -364992218105942, -882286583034140, -344941223163396, 87447500331546, -124672370472074]],
[[486984242064326, 100317902745164, 417730973978799, -823166309083938, 269321493185739, -163449815524268, -169663840112743, -200737639812295], [44330626162411, -172647156041317, -76219130092720, 146321713437614, -44252660584577, 414020596484598, -966998849897588, -316545143261084], [121793138859716, -383667194731556, -846190777470291, -401616792598953, -283212361748352, -378934779506855, -58797606396737, -31994808696503], [-400849663827096, -242278807123783, -37887613642530, -512441054513293, 137403341815870, 589282827351227, -15268297175973, 646430793965224]],
[[51184678172791, -84302777379257, 286311570074340, -137338175046698, -843798318376922, 649548145243526, -94446928841301, -119411321651466], [-348236223064522, 576981267314332, 481410695265871, 369801360079993, 383004648700452, 488055083895701, 236056203533271, -65974160394916], [466803379837, 298354633395852, 9783823499926, -14337936408942, -32230943195010, -250105457737185, -426585797572954, -965798415328580], [-623367452281399, -701737347028403, -214402365952852, 109745721389028, 125877107656078, 207934046241730, 310504153939891, -416078567254242]],
[[107761080336283, 713145075883340, 578917420558757, -267336175312656, -200192882067444, 206717290180175, -474571200510694, 181166187891293], [-61441593149378, 230513710631326, -281934949055304, -1747798166589, 623723337875386, -286506896994889, -605303988490175, -541976629620742], [-494834629279749, -141764400710982, 323362111152590, 849210343493340, -185832689454755, -111705791531875, -354427159961413, 65880938894797], [-668248964602047, 667409307352488, -452915190218566, 33837110529541, -143575313712630, 101596604145723, 370209878394074, -37289726117377]],
[[-671814381608274, 304258931755191, -572910012943237, 84652789478639, 78414988837023, 86232956782336, 537197894269929, -293571031821595], [366499004355196, 177396665958109, -418802276165342, 258414020462582, 678291291743987, 390293797425549, -428785478807901, -251835340744338], [-116777558452870, -55428585472374, -658837450289084, 259937199377642, -279258649045694, -424680838380499, -460884728086996, 527781394443401], [-52537335241434, 561966012602478, 354994688675816, 490259667834248, 243222044707361, 117950383474850, 231887410250490, 675179851146693]],
[[619275704626467, 487674798950989, -129797129567784, 144272239705773, 655196759009039, 296652941807902, -114550363104264, -279735896472779], [-303914831533474, -351620071199892, 70562133471936, 591433387568350, 270162016011046, 195828223200638, 631758555903669, -431766318123990], [143001709082745, 166631742820805, 178934165681595, 793476376249028, -467457091300830, 373878061754971, -278732004440660, 349027664849209], [496865485848905, -175440210535308, 327463777996402, 323789796552994, -35459926654574, -863065746441954, -35088269918109, -174792985301418]],
[[-441287409454218, 85549309568820, 436165962889609, -56490124445554, 154424555618460, 524641880483413, -559513495421141, -509915737235972], [-424823035905811, 631168385533555, 224883022425477, -400228134401773, -206285602321136, 226719728273220, 558942978135996, 267721284981621], [404687184834320, 689329716989720, -212103920717252, 370162763370010, -21581922392738, 337803206473136, -442346359987876, 369388401946245], [-124575683283715, 163037635448390, 160577047288486, 404401318821195, -895726280353427, -357454210986839, -89362842361112, -313273066424398]],
[[816051761182808, 301525918326448, 60336608076682, -587361724160676, -362727486732556, 54388009580504, -133652853069317, -98820909942398], [-217302941130062, 370230215052144, -398748436768467, -556934740843224, 372227734303683, 148770233497932, 599461545424926, 306826963418097], [-381250839859931, -168033458785796, 551436750927312, -615899887156429, 202773738247327, -284376256499912, -20364356637947, -536885687633093], [-355510922002790, -37788751035192, -578425354360751, -100668214358026, -528308269088609, 375434125689920, -36022622101828, -611364519487118]],
[[579148209825767, -72251064537013, -621473315691754, 62428403168266, 59642549019276, 182281743500197, -216012530183689, -673384040837558], [-525245298579381, 22421660516321, -319621503128243, -652687171262220, -184872715578735, 173389839211536, -631414516866483, 13436795709906], [478141160657354, -369413632471955, -187940441611339, -210138175344778, 451606105485704, -308676432991585, -301497094318773, 657993787089216], [488584841916194, 666455465707593, 198434361002043, -478337964497133, 20168797768697, 499955093574152, 147118778715048, 211147696544627]],
[[-213709935415989, 528891758982246, 290824156918655, 454358729728141, -415774578364832, 278191133153089, -630168609521164, 62131654416089], [76931217726806, -270277516580271, 292878740936975, 411054621833504, 244110658898545, -704633956140805, -237621400548656, 566899847452581], [-594867091114595, -823848982545430, 175258460327993, -105072843696671, -115003552386151, 335952817826687, -257154550856492, 32896683777788], [356318819911566, -27901914158480, 877647663284192, 6258199609577, 424864928259089, 369723275071656, 129584795144923, -188697296042446]],
[[-395324193260026, -250449719774556, 449729698508300, 3736154565058, 377798353749213, -212317457693935, 214755644729081, -782587550287411], [18379155255659, -659180309905710, 85867412532392, 744110146968872, 218297663327288, 343466572370884, -260744639124334, 195218030861515], [-120296217735182, 803815212035159, -157415047741569, 606310673441099, 174644934313187, 142069002510334, -260748379785225, -309829345007009], [476498537093915, 229394739745408, 560001648111989, 343464685440333, -73767312202943, 34026898687526, 723353496263902, 162997653292327]],
[[-243942229043985, -323616961348379, -105484302016367, -68581929637665, -600711491035237, 317146680044904, 683180049127553, -399265752036171], [35929737514122, 147860540342603, 47624997812166, -13491742177588, -69671345391457, 948997522869494, -76861944710362, 575055296428651], [315473660291315, -460822453126995, 717872031962098, -628603677295582, 24739562843961, -78013597943994, 99166001693682, 169572214339318], [636318980443291, -213868805206, -108847197231794, 423948377326883, 205760447885501, -146971297922101, 700959839064808, 340420549209282]],
[[276623268605542, 286529309632966, -655657995635104, 83394044854829, -368354483071921, -406425595935728, -292133926284483, -534771097892078], [-713176943902754, 275255414560223, 193558926429773, -458839670251597, -94361245956949, -622374592067034, -169989565677160, 100569243029532], [-353641404554025, -60778839769982, -571777772877189, -26768985090751, -606687026944540, 295578166235117, 347763358223972, 484636910882135], [-117903307532747, -1006344957855455, 73765054125856, 111985800587843, -271947935389376, -321307169629816, -127548848951490, -171972229355680]],
[[136483036240243, -516113824368251, 663341666270154, -24221613871594, -90728048638024, 552416788124514, -192322598084005, -437786226609512], [-531053681202816, -243828512966665, 71996987247050, 372897526537474, -483271215871020, 196890279327678, 661530295083315, 268337345904387], [811473236733817, 167453577829662, 257005403072595, 596505702546392, -43626765808526, -177039790195164, 352377088037297, 42828273432872], [71895105760466, 492244310437923, 204974581014163, -454186037836471, -798545552040624, -178461320726393, 69300521099884, -312332664167395]],
[[507976283059948, -431470025414814, 489084147274849, 372729324253846, 74165024995139, -470582568406212, -465667388990265, 38978701642650], [241476272643898, 264145187592275, -675074452330309, 471795212310522, 350312768139589, 110945435212009, -402926862118218, -404812190984224], [-232142535177811, 61245108293112, -201138743441850, -160230959578909, 648513057383427, -796933694183991, 269577358778111, 124636571239521], [-42529219842009, -616516545748348, -417584358917414, -162689923162338, 256927943863936, 323135631306078, -274099601328170, 662831283653208]]
]/2^50
]}
\\ 
\\ entry #128
{["30 points in G(4,8)", "grass_general.gp",
[
[[-322412597691911, -536481893380342, -83132001762777, -560596941001274, -71106660235256, -401898272445690, -620342734756352, -57485198843889], [459079916378369, -456836920372519, -87301001408532, 7476094350178, -793957862390412, 294358435566928, 93128094269859, -338865879329637], [-49668608984240, -518434994749736, -137216512269249, 913213231683138, 219826777996344, -209813164788368, -215542241796388, -69413064525111], [246514226986027, 262057942940085, -146066920705789, -24014048395577, -20138945282158, -834640780810375, 283510188978097, -582139084288007]],
[[2314407904142, -70863317634397, 462295867733832, -91369957794327, 506973322844425, 618781069404088, 595037024899579, -215816293446274], [470003912143636, -149931194563242, 32864653014274, -682913495954663, 295489854407165, 203458074844643, -436696040646052, 487240964130670], [244395811755013, 417480519092047, -434744310280708, -446600336240318, 84965209498738, 2103418459422, -45839520236936, -797403320247745], [38214861731817, -421641936157732, 56718924062064, 373391843916466, 723904822476398, -324312200777979, -442595514611699, -347364954567490]],
[[-852211208618027, -253179378298951, 520402113617406, 361962078351389, 110762989948126, -245557997331523, 39449695108505, -36448649856960], [-232646562704230, 264598224362557, -57146502913168, -414006015527229, 637987022400766, -69663062996366, -449864683695526, 595473455606607], [213216126314722, -78182809841022, 233872546963021, -256399874280011, 327461904720893, -353531497171250, -482222391569069, -794282956340489], [-282068939905467, 121943594661815, -406043510035645, 448795355361793, 127315565915066, 680643451731656, -480341892310193, -310991599301029]],
[[-664395089592381, -119823633822777, -384508704464573, 92764302550834, 19320007664672, -807744683789613, -48217297653025, 16439513830833], [-6987598356321, -364480795522996, -350399297809450, -689384369980258, 364860502063368, 162079175179372, -284577209692809, -544378556378396], [270707868361254, 225106152711545, 362711945474063, 22594519345029, -283322688872958, -459910369338027, 168986521596995, -831431815735142], [-503060466736601, 762470992127725, -94962434981255, -82624762326972, -270566215020594, 351659320041677, -429165650080912, -190579454557597]],
[[529272352937560, 380098467552957, 161806125021419, -143273147158942, -532143751489817, -566038071186937, 8595608935362, -438962595264258], [203957193224805, -45980048882266, 440618490288937, 194004846683390, 375985867028768, -618423230491403, 211095087948333, 650985071849588], [513275213105999, -406786717939729, 118608436210018, 352257593673754, -59299936687063, 145563429481737, -819652725092072, 63518219918383], [164892479726825, 89035689006162, -809649293680086, -202395443172598, 532547783139977, -423340455915483, -263536807407894, -61334251984466]],
[[-375779209490150, -147884951510313, -611372766573569, -754732890847533, -46528205583155, 116310695733327, 316452432670349, -212924955853806], [-136799323221299, -268245051789488, -21801304490264, 603455770224162, -132483873916062, 45463914377804, 736078114531492, -500916199618229], [517594121293172, 437105762421883, -9904741738169, -235892769609809, -205622608713185, -671148639148741, 504483605437737, 75611602448272], [737241720396064, -79682707083779, -157945934856073, -73122173687663, 530952283432518, 580653900556093, 256787743843336, 49728428526877]],
[[-338867137529186, -761347463007325, -214944943184348, -289454903665354, 19956307939665, -471819555720286, 315992016278120, 346873654676584], [114761907818706, -384717970608419, -95982332158702, 410532777469422, -912557403056699, 64377133179808, -300992860236019, -34935473468986], [20668686093755, 210181249908115, -81083261265294, 154210728866603, 184011859348173, -691522340502296, -765949064451554, 306513168635068], [-355494286446640, 176604393109289, 558000025828744, 334798857655042, -168738377256885, -581539404875186, 355686923100451, -439837572642431]],
[[159721816331391, 232297435081989, 662838276414284, -473592593293694, -335829581771111, -396872814925844, -362805426076668, -350165106424755], [986639325428106, -20151054387524, -148901366661266, 326465869581149, -258426762168666, -15110790469446, -228044137678338, 214520254605610], [-223795231023959, -743848146758838, 439440319095215, 521540949408987, -342145193473078, -262902494844292, 55721638969883, 99285029808626], [179692028682729, -427755362823222, 360053235788121, -593114414363701, 103252177747151, 550021499767423, 52629661927922, 504984296561798]],
[[-442577567693905, 951459971884756, 135230241585378, 46643827015992, 303016342939722, -223928162164371, -63554261624045, -5906250591022], [-234903611745508, -22415366220866, 8487875324762, -65968738232182, 367327242093698, 941118732922894, -262811774476435, -343279369139548], [684230755310264, -1795292255086, 250795069232597, -79738946760912, 815130692889496, -101783564726649, -91702163615609, 216822408686957], [320911265056540, 92841003557004, -428476616655103, 564053255801378, 81332018873799, -217845702141483, -116060053846392, -766000808427640]],
[[137649150571350, -425879786864271, 338981478442484, 80341549488157, -719043100164454, 486816188099041, -25405389342159, 437387810435352], [280985849510567, -233212012422902, 247366524157443, -130954238538108, 417039950694577, 720705236598125, -29798269867133, -601451747505579], [399745020114392, -301414701014901, -884532904885155, 175099184232307, 179398649143823, 226594497063839, 193524234315058, 288036355881007], [-553443342545304, -429220004043958, -128139686437529, 414161791779873, 199132140025687, 53736105738829, -739333193180267, 4091106094732]],
[[-50113327453327, 345374766904742, -382470638713197, -144005356127146, -600810719492122, -389084879937564, 681670329947086, -42416857161443], [181649566213012, 165658298448155, -452831093726334, -38030544614073, -558631031754661, 486090548945532, -521145259872528, 425163507850844], [330227586488490, -248424379856948, 201250047827502, -211119743948977, -387749659036896, -720811000632970, -547494048165857, -205291284066039], [-659753083745243, 689381626319846, 292928755498566, -211811381424185, -92806086210723, 15427285632518, -368929439998759, -285478935182927]],
[[120280112819602, -65114471982006, -563047814302885, 237554721401977, 65016128317119, 82746078386031, 587541926671135, -720561438982941], [158735251860844, -187659442553641, 459899020677689, -182580051157416, -674058272130107, -229284655046649, -216004978350173, -639383227357016], [-375915074519526, 567301110045459, 260883330135152, 648504550209864, 100734939908232, 266048484171282, -342116885532056, -343389511369797], [-118153662638177, 370239931513304, -628141016662846, -132391477129936, -69359832099024, -688981695715754, -468632104264147, -73494576863558]],
[[535688131351724, 310078862872109, 203644127773917, 730452536359764, 188994846056359, -314517358107957, 200185011015969, -367142788684887], [-480352803282120, -628728343697945, 583125712204138, 347317303540242, 259342125366952, 90838048269486, 324359544190622, 15117736445121], [-210050917868581, -4619805412714, -317079725427842, 61222264536105, 901394262293735, -11620021437531, -524767393994876, -176614531627416], [309052248976534, -627424613654546, -638502005223502, -7158786347523, 112826507468183, -398504656221175, 410252064184884, 175775609597673]],
[[-252921240809091, -185918590544207, 624854447281059, -71285110890747, 65255782233404, -798986933325064, -300035456086354, -202315014015821], [-22740046913567, -324818913934810, -354807473588323, -611132545882869, -50906734910725, 207687639108188, -582045158859740, -527022403360369], [-115058594123396, -219241474041270, 741912620062121, -483887625751793, 11838979743373, 581563048451577, 223336321604097, 183108909478311], [-379536240697527, -262847020849243, -347123379543958, -427674801376079, -477305223979396, -356035940905091, 615206154019172, 134363051099445]],
[[251544787855029, -109064943791793, 384199834043384, -779378866901509, 554482905188847, -280484082496794, -217840020709316, -62151749869809], [-213251044046271, -258733347645290, -9594935753021, -221249270187462, -489735930628819, 255515069938366, -889633649457813, -98036125713770], [463765567566049, 3561048871347, -766586920031153, -273701442571672, 4126146088474, 198289365132817, 83417821887979, -586256941499022], [-68354157263564, -1001870166527805, -176570560914002, -17201953606624, 175773646124817, 223559976370073, 249313449851991, 291082075472699]],
[[112437476235343, 145209469072124, -250913155031657, 555792141694235, -667105757699003, 138646753346287, -580453311156746, 246741256216683], [-85039858000497, 94302481576958, 90966921159899, 657084289609305, 763545102168804, 450093322156264, -137477768985939, 83701025622466], [-60195477453684, 297784589639336, -37076258416115, 78758057083365, 94931499651877, -297281125094618, -426515872754789, -942586927411230], [-756790489811033, -603013751730447, -513995391779909, -37271861620926, -28294941089982, 187457144918255, -94909994975655, -144097271055480]],
[[200225185699685, 516423814399465, 865968598923649, -248729029359503, 185913343717725, 270219009949553, -114806153607947, 168334895895895], [-367427648843823, 200902152392646, -199204426663875, -237025734678400, 625230331244890, -269201808702374, -691359242410401, -234653068958207], [-285147935092704, 166938806133951, 171326935090621, 892299449187456, -286761596370123, 147782163346560, -478060250466362, 17552225137926], [-788761113287985, 519037447669433, -171936025563704, -118413427540898, -60357235026341, 290003903468191, 494712794870114, -6073577701008]],
[[-478896490381434, 158868782489987, -346180654244849, 340520568587022, 14517546201372, -64121007633604, 849817123770086, -225305907721001], [435019545089781, 146816667908494, -510606395036884, 194779960234970, 834158708092739, 122809843838609, -121203142441588, -180560594572380], [-464303950537395, -277133954907866, -656337517004490, -68109431776520, -36820560698372, 271885148935764, -261940376767113, 629254585182596], [69226548280329, 829267313404213, 243880189061014, -35916226043508, 85881996965224, 323741361905269, 181771850193407, 607602908088323]],
[[173618674817171, 678855229608226, -282136335970857, 381128137672437, 313642122730891, -43641688832051, 491609860164413, 458090527133749], [-667007554024583, 119582301210217, 42530256809692, 573389947844656, 361155678400116, 90711802314565, -30069924062397, -581636042429562], [-46344874406174, 329525747905961, 445836719826853, 490754363137488, -812164760121385, 50296768321667, -180585464637880, 150176017066517], [247087531252564, -201204129431584, 331909910820715, 325998432315444, 281181215822844, -911128806844936, -190923695070435, 63290185026128]],
[[-168571910547533, -72812758441119, 586069305260453, -138637071741088, -190172664511972, 654631420782440, -520063414497773, -368864542453005], [279576307799856, 294968445941976, 379044752302129, -815593356273157, -114455932219347, -24182635055406, 529036652463011, -7008372950862], [333444822956044, 843373724366938, -217726149743428, 74001061130401, 41805365770105, 346083023984939, -346352819469018, 388360212093218], [-252540716331615, 414501352682453, -254607733650084, 213214027185741, -775503775574209, -71058372353567, 235696086795309, -509675438374417]],
[[398524195956104, 55505679661991, 82616981225370, -377444483175172, -470971825137052, 497802784432047, -525681333554988, 458797716663334], [-260127140827018, 674008633001450, -347215962585219, -675770010912362, 300354750416908, -229580361273674, -157360249216830, 28114671193121], [25732042877085, 143664170398304, 639071858208498, -105115125015366, 219490556394213, 221948938464671, -423299761700134, -741799780933564], [-270882192243463, -279493043253575, -578747095252882, -228944097315665, -529254805365648, 256559889385450, 15830664750314, -618554153794626]],
[[384939972962337, -80549427927982, -775339070816177, 330052884251120, -135920379445548, 599142627538852, -18824758081925, -158421642360689], [-517101090361903, -216808998094322, -582675515693772, -446858815111282, -513000006945578, -303625251949845, -223756893131539, 92913485118066], [641375233579361, -475837611902222, -152333156221145, -254444043778364, 328282776027226, -323581267565947, -207700805752024, 535075483192877], [545594265389289, 258646113647012, 272511598260280, -656995988700448, -560973127375700, 223969404614421, -1485492748580, -179772174747034]],
[[-529026695970710, 463944103910717, 271858422075645, 412714785653358, 336440679830750, 173804366887551, -238088477148132, 572896426703633], [264714871758278, -298913020704264, 376071785258788, 368529557512139, -85495733421930, -823279866134718, -319082506633300, 209930264774549], [-493520576259402, -849154938136712, 347001861718548, 178895733062413, 134681989469086, 295216175400565, 72068184177509, -200310521577493], [347439966819842, 303596871229493, 829401276915382, -172927033122938, 387742628209830, 104978637311095, 149291731982115, -391537854197485]],
[[-363576626229410, -279034840893559, 197924862596387, -182382240974766, 218068515274472, 409048516371410, 288312226529974, -828954857354889], [276422460575560, -536528405406958, -282622894333509, 788161445998713, 108710342153590, 407714291710920, -155631007441467, -5868195215224], [-175412266071625, 905437053574644, -312648930028233, 354617170112305, 233764665422709, 322735439215948, -53841138108437, -178491561953896], [85742869060296, 158673326458164, 545186520716132, 470775638548804, -212582755808269, -15394333994109, 804822060197592, 151975424710010]],
[[-79404730201738, -155509525962232, -86983792422557, -173017442382347, -441673805210660, 472398485409341, 753404199133447, -462392792303111], [84491640842910, -140249216656260, 209908035162512, 81099593795835, -579879831573479, 577300696071181, -267909937437735, 669993242813481], [229021380067544, -682077751011515, 744446166221524, -179556802019368, 222672759574023, -211601937782957, 246898469738656, 90617975219101], [983079988866938, 257452853626571, -73218281277847, 375946785108379, 107913792577754, 87891940845585, 260762803896881, 29288942286426]],
[[564038534977254, 115012439360209, -773246776822250, 41779812745790, -467254502260884, -91217618742781, -285443744131977, -168824123116437], [-522718631389370, 384001669559170, -399859932438826, -602273718876311, 111376659707383, -542579946299952, 31920356863796, 128531259803184], [-451822411522891, 198916730516929, 313264554401676, 257330626141448, -906646270144413, -119703200652167, -138692389316785, 63353109883776], [-252113724917962, -783245894699957, -27840248968661, -113687792222634, -66186526493569, -342910644047732, -147837780101724, -658096322351728]],
[[72473470645291, -464753717645533, 253215011546041, -476153379400905, 296611739039979, 361110053151056, 117633160535954, -723426389308263], [-196105165657841, -154907938074371, -517549686696284, 56648916344943, -384420602265808, 515331912604995, 717456809838581, 77715271667325], [629754581573943, -142514958195248, -57179994992894, 801519961313121, -132692416630135, 37123066513349, -14236014986758, -431111806928884], [9709799518063, 445722811617824, 357227960464813, -245370740409593, -858461119154381, -48557093479335, -8364053904368, -376411526674436]],
[[362695853884770, -613322984086957, 428246653629179, 708898725656656, 115406247371207, -232544666516125, -58448632574143, -56504591886744], [-88959465790203, 448385803587554, -294632328554282, 545812980871917, 448614739867119, 215755267301361, -638888151576057, -134102107662377], [-277094089397544, 144601197076399, -103117329590991, 237670074534036, 648787233490854, -226620626291302, 685612755354509, 400615874318626], [-730899661354749, -72248634490637, 48645108737930, 244408411063608, -463604003253442, -377978740443624, -312135617092375, 459226914012685]],
[[284241814646682, -402215798691952, 451678523713652, -639116773195979, 65715196062097, 463922186516026, -368603138829643, -239134580649152], [87891334859725, 98566451244418, 242939546472967, -208296702840670, 462906624840383, -377046100604411, 632730442591732, -625307212684026], [-959897053630684, -16934066680248, 313475660727900, -166522994656092, 92988792999740, 329346771917146, 266026334883142, 179104337691339], [-41104586880388, -181738183290077, -436502077878182, -776897582998843, 35881503349399, -457009529917979, 107726588581555, 465916426875834]],
[[-42395610915322, -161685604603619, -239600518588929, 164532825144743, 402719022010197, 42529118547727, 993068558097515, -71098670268437], [664228399761145, 579428367095323, 294956453774269, -101799774607168, -177630936404364, 297329106332911, 300655869898624, 427785223805060], [-732456105264846, 166486895214503, 496569799370184, -433902247486347, 278821251683708, 262851321811078, 87393586889811, 337813994666151], [-8546403058471, -234394858775415, 8569781905815, 83849065519436, -51626912665697, -747205965005018, 59902830902170, 800601062359827]]
]/2^50
]}
\\ 


==> projective_data.txt <==
\\ entry #1
{["5 points in HP^2", "hp_general.gp",
[
[[242220037568168, -259182363008462, -323788484170890, 178679830525022], [-586548561927333, -19359944562046, 189723208091335, -268361549847693], [-534960760581665, 273009134421290, 176880250759799, -400760060372980]],
[[-111919425246069, 591962619216210, -236294038001800, -188686020826291], [396091211637159, -379876278938319, 192129163486785, -314292413884868], [-331545531728211, 333034984817430, 287486458746892, -269994141180512]],
[[-179678115634560, -124242764778340, -219528309222860, 177248279467488], [500383398636337, -384267937502053, -644705994033644, -92779558257475], [-197301097654642, 465899761010532, -200755902576649, 147404130896586]],
[[-46128704367567, -342091069283787, 323176229324410, -501867873278769], [230810177520654, -258605001189456, 143217372965386, -161168888263836], [-444982735097796, 509857285832157, 158157708697119, 377581444624862]],
[[207862983535823, 768622564920560, 20892084579205, -398163086122267], [147868144096928, 289069961426990, -350292281459669, 79810433794072], [340685964200935, 237264068470780, -13424438872119, -260096928605850]]
]/2^50
]}
\\ 
\\ entry #2
{["6 points in HP^2", "hp_general.gp",
[
[[266379242733549, -319476597105121, -400565242701032, 56213227406783], [-516929289081370, -113028810263026, 102754977057328, -383302422357822], [-455687408543037, 255222533207387, 233187320061128, -407895018871678]],
[[-188435807241868, 364095902322400, -240105772430276, -151675014381101], [276364859063875, -405884378494261, 170097581044592, -228525172085952], [-417656212643902, 521627129253402, 391028014678919, -311784446636855]],
[[-157868466458959, -80724245712936, -342738141511903, 163447609481453], [558095754721623, -375324157347293, -667683795232518, -77215413959005], [-166390138128887, 280476775149646, -249589177843170, 138840076096011]],
[[-87585941365210, -339637462469364, 210173593813533, -361517929968857], [451444766640893, -173248299366419, 127921624550797, -120642836199711], [-434429564275244, 505792867725467, 150048321920494, 487802815880485]],
[[308478691102971, 686064091163950, 119460370301300, -370702657885073], [79831728698767, 244624134448523, -357991102884883, 158371207148324], [324795977732040, 351366523970900, -4084068635044, -318897534559137]],
[[136457109373272, -496886054241223, 662234819828867, -234123029501446], [-397816912722666, -425063377182105, -211333474050601, -60520742887616], [-222214206655276, 12323623506407, -164625773788072, 211828511107624]]
]/2^50
]}
\\ 
\\ entry #3
{["7 points in HP^2", "hp_general.gp",
[
[[204481483142001, -395468927667249, -348672251803368, 115637504696046], [-270347171057219, 12901505311026, 291557647836603, -326324277699582], [-686387576914817, -1700156614366, 171678962727424, -411273605250768]],
[[-202672609599968, 314420695713691, -156286561267573, -359266832648034], [287087520354402, -293233309271276, 188300505541968, -442398803229946], [-173283422733873, 604774245580473, 282735231220530, -314513672512235]],
[[-468036900147104, 72665369801138, -418474416321092, 59363470653680], [580394035379790, -268677655867353, -549927348544349, 108891247004013], [11786629244420, 269138399855187, 21343270025408, 261370801923310]],
[[-76044511906970, -420369578486334, 231300766335171, -421442534763882], [451084717977351, -235611722040774, 167046955305549, -272478320079776], [-428679934651588, 422160861586341, 77986931010648, 353320998416008]],
[[321093008059448, 628054751558068, -84378082340599, -373344005842831], [175522770997560, 318746248007899, -355314434685938, 78493523247546], [303909878023309, 327916915294265, 43865594069888, -396181523908006]],
[[240344293375281, -408315499355910, 625567693839704, -149362958122525], [-347096878521419, -295635231478213, -415360586903875, -128629359797520], [-252755899463078, 96597748372075, -36946578140549, 397481268936026]],
[[-336603856029219, -320983043104396, -117332904247083, 48823918552470], [82090131020653, -350190744020794, 620666586807099, -180833374540025], [447546341526974, -215107604455764, -352486423621621, -342128321906983]]
]/2^50
]}
\\ 
\\ entry #4
{["8 points in HP^2", "hp_general.gp",
[
[[120459697529155, -365618736894823, -314100008465856, 246354218535140], [-378144728927771, 73517914012757, 148526198999002, -220282397464754], [-710289506332520, 24400429756351, 250917411092068, -416010801946473]],
[[-284296312151170, 447160177438326, -118778955512811, -218244419273828], [376258449258236, -337439166787220, 145285627585466, -403090266896911], [-110581062815803, 601024844508418, 231975003758325, -242565846140170]],
[[-230066011692776, -69649636990039, -376803557048812, -37975747354780], [571199581244372, -223801572518630, -652715114086799, 133574709867479], [127605561672243, 384247750846307, -30454130250465, 285225848003076]],
[[-119169005078660, -479108964262690, 160887583714594, -346509502805652], [403544466741280, -208649596247304, 135571189476383, -381807226721962], [-456410244431368, 432753914498139, -101825052953701, 318522525267521]],
[[250258533462281, 671026561523780, 78208964253436, -397915657831818], [178123599434464, 247460906389965, -426033532178992, 207260384444099], [342114928514692, 192400702029775, 132493708767132, -318197290785808]],
[[234846544973953, -347679854823832, 591854903413981, -343335748463645], [-414909729837188, -250627919342104, -332970547730544, -231443047704766], [-215151986067753, 225322143143906, 26062903239662, 355394609051156]],
[[-292557941710327, -445151130945615, -164868695286967, 27111126608469], [78216859830996, -333704159758880, 581861670033016, -41420634624990], [489441275838216, -229165355420053, -301130398779900, -339823728717598]],
[[-110398802238525, -228763689976391, 161739262026318, -644617913135409], [223078808852275, -230620581305226, 490963249928125, 114206841356546], [-291925280753321, 14985304901907, 559273135538141, -78540079648920]]
]/2^50
]}
\\ 
\\ entry #5
{["9 points in HP^2", "hp_general.gp",
[
[[103152877020175, -369180697229401, -175043042017944, 240237800882441], [-403970921285321, -146161366867966, 187197916958099, -323461101872975], [-747805031649213, 158458696589946, 192548132175673, -294515411168533]],
[[-319315589621908, 338972794007593, -244668746403870, -227437263235018], [298078853450849, -382990810337240, 128534421119514, -407135801249359], [-157190509363127, 621162322970278, 250341923607051, -219451377359301]],
[[-379974963817456, 89389219933091, -303895469079434, 26188709070249], [492935344192239, -154463223292815, -537216527755873, 68632136447180], [97992745469976, 522856944009956, -157129764802346, 392954267119930]],
[[-209040050128313, -306461524276733, 256982591871645, -463027305998777], [431964952177666, -8829735624828, 17285733377854, -234715726437471], [-380027391991758, 543553574505895, 103217414862942, 396248354537622]],
[[259538214353180, 529457151570707, 156575440066370, -459733433232776], [202528106076629, 113637467843541, -484125348359823, 337961189421092], [241496164169828, 308406516638271, 154402727398287, -322945098640027]],
[[266468619342167, -437587456096064, 796018124677816, -244744289305512], [-312992222364352, -214827890105033, -218435206415512, 47700331345704], [-183615320773119, 55601709975765, -66493291599158, 276198774065942]],
[[-459434734926089, -454528484770325, -153421723659991, -38376380023293], [124847037469609, -342942479438804, 375988932495961, -161044728181184], [521199765807522, -332430628495441, -285343058419014, -246746470776663]],
[[-33144293749266, -264907619621561, 235776344873031, -463364236182355], [283399376013869, -377525265528530, 579149222314670, -28145498885280], [-341067489414208, -39045540749018, 476185720522005, -149760337349684]],
[[-177746206312130, -346029350532707, -317113503370296, -2863383155761], [-464322817222061, -547924277879110, -25672910219096, 534828905405495], [153360326619947, 290281486070162, 248163171918113, -209442025073978]]
]/2^50
]}
\\ 
\\ entry #6
{["10 points in HP^2", "hp_general.gp",
[
[[101277685378430, -305377530622254, -92241797059380, 105488613086584], [-585540008878609, -78192113947272, 202153822149406, -189751983299596], [-530438124712673, 15912258080276, 329410857444366, -573174658445181]],
[[-260044765373810, 352920572821204, -176565878423333, 33304377653971], [304490889620251, -403766561157925, 189773272836226, -453727997036971], [-72055457929058, 514143379860748, 195095823616728, -487818394385538]],
[[-181996920128476, -159319808186486, -423825285004216, 131740674218932], [551314340491773, -249040805249109, -620972467158360, 51594212751951], [120558151462577, 471109892832427, -74322259592602, 126179446861407]],
[[-284032122642852, -406015537856407, 181960815450307, -545346736194666], [611735951641838, 105924687500811, 106107235667377, -290452863772686], [-202400881420531, 370070004339865, 26352934669706, 178717676665228]],
[[182508236817699, 546933087867651, 175868635445723, -369151678214271], [158897987819440, 113611392257278, -448177197243091, 194746582048683], [366543890313072, 346873485166436, 72487004940671, -480757369367482]],
[[206910014736732, -551751514961888, 680551349712010, -321792483515302], [-282128858051520, -217660552281006, -91551856004173, -73018030343156], [-394552817609908, 48394447485126, -46865567397994, 229808738363530]],
[[-487660761986581, -697852965282886, -132323743620883, 29017485931376], [62284834192073, -228052644492744, 261126507142906, -101888871162794], [428369008790438, -310893124728508, -180414241363916, -278078383669115]],
[[-39516278250996, -91568823227949, 109972768474129, -442035376828403], [380597473300614, -379186739984865, 469399916957858, 57392338848889], [-373226860881084, 5172445308873, 629534726235278, -48049265844929]],
[[337411040628730, -372582265163263, -108851814563049, -288953653351148], [-333502081776552, -309455983503628, 5004589601705, 516874864451219], [49217763374795, 239297182959882, 42918135367858, -619633038350349]],
[[129974808202361, -248568426147462, 448514228458172, 210539774167375], [544695533603868, 164436014614395, 449307814410461, -50971432228656], [-205239655261548, -175982944658544, -317710366873441, -491159506681424]]
]/2^50
]}
\\ 
\\ entry #7
{["11 points in HP^2", "hp_general.gp",
[
[[48997300446337, -568243335385701, -218945679349715, 84810921461628], [-482489626162823, 14882700240750, 70757565437042, -192173733533886], [-562644818886416, -187324540105550, 173236099246758, -480201771119366]],
[[-292216181010825, 293396565425427, -203352881711515, 75261457713157], [425096781245232, -352371297558285, 234067964361475, -353691251890654], [-109214863692647, 477152957653583, 430484564989872, -373475791915768]],
[[-74271099793296, -121930246140819, -404291345083837, -137019763478479], [627755964518084, -172245147414921, -661692373931383, 156200046957728], [175042097166120, 368989336972014, -37507549051853, 104214369189302]],
[[-196563869850547, -478530907788211, 162581759291961, -360738588789600], [623175752692657, 97150895600833, 8657036968716, -344505771218027], [-244154334290418, 331565681023221, -127264366828642, 375722521140144]],
[[202694331770392, 677412273283040, 39816557956272, -231356088701612], [47344521665700, 266530404419110, -409945868760167, 209588959688809], [378680406128936, 137177462985575, 186146262390411, -480038724632548]],
[[-12762471484983, -411689872462174, 546165181222013, -220222753303373], [-383278546008735, -213997445132896, -232581336411827, 92728177147568], [-633871112235627, 55987135492426, 274634929948372, 124351389044433]],
[[-295927805110083, -450320228463826, -139649673281724, -116619730767576], [183805463472214, -343029965370996, 377183575454477, -118159086845899], [486835738994863, -436671946156885, -303467796590917, -341642619623037]],
[[-85969821647975, -220563856060747, 112101259796333, -574151723804744], [338600493875474, -227329185737445, 448796587552288, -102045076044857], [-330548120013007, 147619999997599, 599603099950127, 25621315347859]],
[[428429049615363, -98325631146707, -217435572109716, -346346662151351], [-412981654389715, -210295011807495, 850014874178, 548831509044749], [84898468774505, 351576654304919, -18351946900943, -509952651748645]],
[[223761754944576, -131330867888439, 301389766666904, 140608349497126], [578850736447281, 140396302882591, 580315368565273, -153799972952642], [7340588424251, -148414450303246, -354398827019773, -476285695228698]],
[[-380149533355018, -226726338545795, -641167090162211, 695477377527993], [127228243385099, 49651090289932, -992780776996, 97305206702252], [-18464265135531, 78807951725097, 131950588812514, -353360940103638]]
]/2^50
]}
\\ 
\\ entry #8
{["12 points in HP^2", "hp2_12.gp",
[
[[360193831693201, -542506748041327, -366158615523221, 227893105781988], [-502208205838416, -96733477372044, 164870381191473, -513285076945375], [-296591591403381, 121477356564718, 18035322956291, -48240845712246]],
[[-157810344387025, 617754955380755, 14479558176770, -266659811915904], [679009335063126, -122303760392733, 43394893677796, -260778160356790], [-161620295941739, 249546627205638, 380912419734569, 102073670925048]],
[[-37013086386966, 180118866949068, -320288816241501, 270434517234833], [733568799266682, -128267978206974, -500489839427853, 92862885998229], [320298249276366, 212942966344371, -308465895915937, -36629697055783]],
[[-43566301609832, -127097352574850, 137011240022119, -384842886704458], [372091166691013, 244032476562737, -122403918751714, -222512501562159], [-182768184689522, 800208052950625, 63902150203292, 377364376238912]],
[[-502208205838416, -96733477372044, 164870381191473, -513285076945375], [-296591591403381, 121477356564718, 18035322956291, -48240845712246], [360193831693201, -542506748041327, -366158615523221, 227893105781988]],
[[679009335063126, -122303760392733, 43394893677796, -260778160356790], [-161620295941739, 249546627205638, 380912419734569, 102073670925048], [-157810344387025, 617754955380755, 14479558176770, -266659811915904]],
[[733568799266682, -128267978206974, -500489839427853, 92862885998229], [320298249276366, 212942966344371, -308465895915937, -36629697055783], [-37013086386966, 180118866949068, -320288816241501, 270434517234833]],
[[372091166691013, 244032476562737, -122403918751714, -222512501562159], [-182768184689522, 800208052950625, 63902150203292, 377364376238912], [-43566301609832, -127097352574850, 137011240022119, -384842886704458]],
[[-296591591403381, 121477356564718, 18035322956291, -48240845712246], [360193831693201, -542506748041327, -366158615523221, 227893105781988], [-502208205838416, -96733477372044, 164870381191473, -513285076945375]],
[[-161620295941739, 249546627205638, 380912419734569, 102073670925048], [-157810344387025, 617754955380755, 14479558176770, -266659811915904], [679009335063126, -122303760392733, 43394893677796, -260778160356790]],
[[320298249276366, 212942966344371, -308465895915937, -36629697055783], [-37013086386966, 180118866949068, -320288816241501, 270434517234833], [733568799266682, -128267978206974, -500489839427853, 92862885998229]],
[[-182768184689522, 800208052950625, 63902150203292, 377364376238912], [-43566301609832, -127097352574850, 137011240022119, -384842886704458], [372091166691013, 244032476562737, -122403918751714, -222512501562159]]
]/2^50
]}
\\ 
\\ entry #9
{["13 points in HP^2", "hp2_13.gp",
[
[[78585723562464, -247158086498112, -170015307911876, 310464278029971], [-575777381709703, -249515953890012, 42411410804732, -482966462009772], [-592790057205806, 302939948782863, -55114925483021, -7143981637949]],
[[-232883808289145, 282119969260907, 29832163436538, 105896782503403], [610623817227073, -226259098855216, 73336651365040, -137411395743218], [-144748482964050, 540772570223181, 598072331946938, 48244959629246]],
[[57872518084547, 269097025955320, -293300401873031, -64070135601823], [594419563850979, -168752677187996, -637069981764521, -8239984109624], [175222782282354, 290565492047345, -328154026185870, 301999202040466]],
[[35656605507475, -262095502283872, 205279641973916, -358542502795236], [357540171781270, 299155653764600, -26680768817037, -257053629324932], [-142359412225631, 763385018406459, 67167800523618, 367886916429832]],
[[-575777381709703, -249515953890012, 42411410804732, -482966462009772], [-592790057205806, 302939948782863, -55114925483021, -7143981637949], [78585723562464, -247158086498112, -170015307911876, 310464278029971]],
[[610623817227073, -226259098855216, 73336651365040, -137411395743218], [-144748482964050, 540772570223181, 598072331946938, 48244959629246], [-232883808289145, 282119969260907, 29832163436538, 105896782503403]],
[[594419563850979, -168752677187996, -637069981764521, -8239984109624], [175222782282354, 290565492047345, -328154026185870, 301999202040466], [57872518084547, 269097025955320, -293300401873031, -64070135601823]],
[[357540171781270, 299155653764600, -26680768817037, -257053629324932], [-142359412225631, 763385018406459, 67167800523618, 367886916429832], [35656605507475, -262095502283872, 205279641973916, -358542502795236]],
[[-592790057205806, 302939948782863, -55114925483021, -7143981637949], [78585723562464, -247158086498112, -170015307911876, 310464278029971], [-575777381709703, -249515953890012, 42411410804732, -482966462009772]],
[[-144748482964050, 540772570223181, 598072331946938, 48244959629246], [-232883808289145, 282119969260907, 29832163436538, 105896782503403], [610623817227073, -226259098855216, 73336651365040, -137411395743218]],
[[175222782282354, 290565492047345, -328154026185870, 301999202040466], [57872518084547, 269097025955320, -293300401873031, -64070135601823], [594419563850979, -168752677187996, -637069981764521, -8239984109624]],
[[-142359412225631, 763385018406459, 67167800523618, 367886916429832], [35656605507475, -262095502283872, 205279641973916, -358542502795236], [357540171781270, 299155653764600, -26680768817037, -257053629324932]],
[[650038614296164, 0, 0, 0], [-325019307147147, -423659565833851, 296602280093303, 222378752981830], [-325019307147147, 423659565833851, -296602280093303, -222378752981830]]
]/2^50
]}
\\ 
\\ entry #10
{["15 points in HP^2", "hp2_15.gp",
[
[[462302273826505, -496258159065400, -11424199806640, -139014104142146], [-475288595247030, -125589138140354, 206286374843311, 91982505460765], [-218389874201728, 137766378922281, 441049292829316, -484060629202360]],
[[-48640967523379, 295590069547783, -148145042817439, -33785943516092], [370138686382400, -424279026716536, 135494743099738, -555821769032259], [-38870727983975, 500642586058475, 122976671181538, -493187109999694]],
[[-269245937282219, -247630625668949, -379745025089526, -177430300184739], [597367069956660, -209910996346823, -650890784224622, 83491140763290], [137508572980455, 243337409645655, 47723714001418, 214964233133994]],
[[-461947427661580, -295340145400701, -84916711527696, -427438320581104], [404053371577262, -116777318542617, 103435384709997, -76646437372554], [-490122361538547, 573873693228316, -91821969182650, 75253993624689]],
[[-18334581665470, 742494654167184, 92181150311716, -222358860011122], [133101828712427, 53333130840866, -596988169534700, 21603789830627], [274953194018665, 118984414056897, -18599440169102, -436521131175312]],
[[243797007731970, -643354333746282, 517755127323699, 58175255267568], [-100248802799062, -341567709652783, -493372811486402, -227315681206448], [-268752630682687, -56568723769447, -22808915744586, 158424656796444]],
[[-364857191885400, -166383251882988, -103598018592218, 159138297917350], [-228907741355215, -412653668682633, 560894112724781, -248143801600597], [577278669668771, -148642058469034, -330118675753228, 87212817615579]],
[[145665208601534, -203509151289701, 297329135505411, -469106139834689], [284404442311586, -308601892500993, 247393364757936, -243374648127548], [-430403729282307, 98191004796362, 633718314236948, 59225254587316]],
[[225042761760058, -60698845349679, -266419619065832, -395945111800548], [-297136773257904, -200486212603680, 35103672397407, 611301726125381], [191993125314364, 586851465899140, 21179883737719, -316951760496552]],
[[207216702665596, -228239198725908, 419796814887584, 120162556707957], [634459633365398, 94538928423582, 553989779954491, -118189844714356], [-24126912660111, -111506694507887, -242785784402199, -421472848137190]],
[[-291913182373354, -128853381142316, -529525521984413, 559125156189527], [206158816080920, -47205540385068, -40058495489468, -52979567418320], [74651991242127, 223140119040400, 251453428451239, -636459962856177]],
[[266539068624217, 116890979332793, 24195394220291, 180804974612217], [147892133480736, 150320161228503, -16468221857652, 301655111999297], [-15949663590208, -14752016289727, 840982081756940, 553362493846607]],
[[94599611856217, 92733052834822, 57062288046147, -831281297153426], [134183496086561, -23959618791104, -153902341922641, -413806039921675], [201752744498679, 490703884668972, 169683455441176, -178968723497772]],
[[205419062270844, 795555682549197, -192523643584735, 198304355927119], [-539647802163249, -59631578561188, -218255590182488, -190671273667263], [-87938878274785, 340425033134767, -96800207806814, -66297447987850]],
[[90969753751481, 315638184974875, 84971571958234, -254073403440933], [9259661902714, 61961529202298, -54723653166118, 813498351282784], [44217029945469, 289750043884075, -221196731721236, 533326102822821]]
]/2^50
]}
\\ 
\\ entry #11
{["6 points in HP^3", "hp_general.gp",
[
[[185935158870171, -269893286759809, 34449452036935, 155499154028793], [-283783564108774, -139895822087133, -58568315180032, -188700909719904], [-695709018034491, 80108449120417, 467960691136055, -254518188349277], [46988163994111, 398826925384652, -51620476804626, -239993229551747]],
[[527306253537578, -94128803183292, 118802717177733, -325307869224690], [-104977360848601, 145947838736913, 584752243353709, -267131197013440], [-1626268374138, 158014135942849, -296464227249410, 130592896139226], [303459581294488, -407628597309578, -156620825740133, 49883659028846]],
[[-164620990844796, 467938361261156, 76952345503369, 18470659108041], [-181295799503174, -250357836890561, 626181730876524, -486724244361799], [240851366027589, 47145095590408, -143446439035319, -125545144125037], [-229488993361061, 279436360546562, 127440492327224, 217275553150858]],
[[831070064122, 496561523291577, -12468480102612, -563624414381760], [355720692505310, 84299279431242, -408990106691227, 123473089474552], [261677112456155, 194322362912479, 386665718611978, -216464489140495], [140052379198763, -172035918603595, 183490590365868, -40041990302588]],
[[-239604020574888, -43966923848121, -131101916403592, -233705808308293], [-146850050901976, -152047307713911, 357418829958941, -83596953014765], [-510974852906501, -180364057147534, -115220342945905, 49345410847854], [5863169061930, -602227604386732, 402723591510776, -350493035925264]],
[[171249551870843, -538772147120580, -303463156155045, -47657740461417], [2005488333866, -63575336689856, 109195342239733, -283928815756572], [405971591086103, 73009126764298, 290168279519800, -185774573221120], [-480138620690628, -60371095076712, 483645441214427, 12602057996049]]
]/2^50
]}
\\ 
\\ entry #12
{["7 points in HP^3", "hp_general.gp",
[
[[245637215235043, -287803358779315, -137816158221146, 135124907931810], [-267748025345280, -92012921516819, -52435178620669, -255563394194645], [-691040882136301, 154256473830177, 399141867416338, -280656814267298], [-19886011730237, 369143963123645, -26695917365573, -249443866982044]],
[[478296602218087, -74971149421174, 82770294592297, -378714208041180], [-58988378795433, 235480190077816, 557086840753298, -233163704181104], [-78619985905508, 147712158036102, -237387084476998, 117697940899414], [351665223776159, -432344542444129, -224339056263350, 14887654857415]],
[[-189926123483111, 601083042991801, 98215285272696, 3713439915094], [-66100635061615, -263445971726042, 509119462863860, -457495060496056], [306908812966920, -51586730991246, -34350070089184, -177809132737452], [-201596232173096, 277430545348303, 38148795846717, 263867533668660]],
[[132688671101455, 494405386208618, -40034427665452, -507476112771552], [338205025865658, 241718624327177, -315150466324667, -107958735150393], [238674512764645, 381952425487368, 135143103443704, -191890533045762], [253468576094214, -106315846916863, 352360952096386, -71000001850294]],
[[-169153955889544, -174619042295988, -50397648515051, -133486661926586], [-67536431722077, -75637673022591, 239639880321413, -131580567212450], [-492586228119249, -300558616929839, -251706376320740, 139675620504138], [-52238792016209, -591844234224334, 491866605974843, -303942218653708]],
[[190271575131332, -539847925997669, -365974342458970, -107727906222271], [79163709628679, 70650456257073, 7818331005537, -306872270697619], [396861192596876, -162686575633965, 303463858995810, -116769898334184], [-406234187657722, 15389720694312, 483760863332018, -210520494023]],
[[91927765857976, -126246848207434, -251173111873536, -291499441784921], [-383190758231786, -328590737381951, 92557682426303, 605458169871501], [263981799797795, 319390717048470, 216614250431751, -262730276236374], [14684042281959, -205815427497911, 266260904549837, 253242926663250]]
]/2^50
]}
\\ 
\\ entry #13
{["8 points in HP^3", "hp_general.gp",
[
[[172753572342823, -485391780332331, -116917621335655, 147589678940025], [-255936011578337, 56795491549470, -273136756164270, -119713508831817], [-468659258644833, -81280631511937, 382526276666022, -158142057809086], [-131010323351795, 495369898746863, -196037689088175, -332439583064504]],
[[471640112095307, -171059673983406, 10827444037705, -401370423280900], [114215047936258, 361917487989102, 440992754906433, -372441096637639], [214930803394719, 81317881092726, -159644806713355, 158060785737621], [342455812813707, -362159778478521, -160622365117998, 509491739040]],
[[-138129309018138, 493820414101126, 26279159025368, -109345979257850], [64241255925655, -328815952323637, 527751592332382, -492926042368622], [120871560740292, 17047950231117, -54523716145400, -128374967681039], [-166185812021682, 278323987079603, 96637640253835, 457762083805494]],
[[58474582724420, 492857454279058, -34467912521378, -544422826502876], [372466648455266, 241693108870488, -370616969849525, -30268391878601], [401708637731214, 209656706295421, 169845527379434, -283844704916516], [107044900963030, -89293908587733, 195440589722511, -126286991941180]],
[[-171849279433667, -300045024756373, -209495723334308, -196895853147439], [-119820010318345, -72742350171730, 209569689150795, 22525187854097], [-493166744909078, -205038259665762, -27750062066945, 36375887075041], [-85290662504023, -664612381859380, 404036173591293, -319034650509377]],
[[349832662219947, -467773807767446, -459893701921862, -54400112231294], [142477512843338, 37058153249673, 91325049798087, -290613218346543], [333277210552967, -34716641172064, 417230043816103, -188970853463956], [-268122562164259, -96852025529334, 418785940138675, 137123318062738]],
[[64917309801973, -119031605748420, -130480029234585, -90195710091276], [-376112169859730, -328324036547134, -40410210367775, 588802630106198], [332335184537200, 133069611112488, 45702399855318, -415119914627608], [-89127085633117, -212122922728308, 442601632378914, 274090368872273]],
[[205335137482371, 197232420912844, 338959190629339, -67890150591993], [-209771506145021, -126181643118326, -207030020457019, -228791740635411], [-323013555929296, -180115169426220, -544139632096864, 583518550327965], [-36007151640318, -224553551603222, 283331582601347, -81199746591062]]
]/2^50
]}
\\ 
\\ entry #14
{["9 points in HP^3", "hp_general.gp",
[
[[212389539271502, -419323880679002, 37546043088459, 68396016979460], [-313666261711313, -123914015846229, -248643462152077, -57906574324182], [-435963448093835, 57775907501812, 554700712791852, -85106235558415], [-112302069756183, 435695662676261, -211307089106450, -325993573312395]],
[[459333604519171, -251744955591796, 37144569312817, -447184665331206], [123955697626802, 411651972147042, 357935139179959, -303555204519638], [248265884714300, 69163508416857, -231253090608019, 60230158179774], [369751592240756, -255728482058466, -227817508011866, 96482477425012]],
[[-112015834974116, 585416262183618, -5460285998490, -98102941343496], [85421894814013, -358471451113951, 413687199234197, -500716392593903], [209584412780316, -20983396477695, 18876928978820, -139498499590693], [-142379352092000, 301567789784211, 50688597762936, 408800343159192]],
[[8073196089341, 558675467290156, -63649618574933, -373447570592840], [347480493118940, 251539325531497, -407200570256041, -59822456444100], [436403300146457, 150827974977403, 61346230149677, -421874669881655], [159562571414253, -61973080242013, 173786310799033, -64077716940607]],
[[-51824935530455, -352537277025620, -205675320021485, -84039694582989], [-117687520721672, -83405481294525, 234422464238995, 164662495991941], [-391246065791966, -283993054593876, -164486640167778, 24176971190259], [-154323750840825, -639845911889948, 497251819283240, -215867733325173]],
[[303507934209902, -530781790587941, -401968273495702, 7825842460310], [88687939037739, 44804306415186, 66707875925655, -405339446525340], [301454834491924, -27851510910107, 250624397445004, -187691863039505], [-300147265994153, -75410650705084, 491687322699694, 162229422045233]],
[[66977611729392, -40898100072803, -138142175965529, -75975336611289], [-454163518280699, -330597339184550, -53520849205444, 593124899003810], [312483030892268, 172886513131950, 34202539265316, -408556567874635], [-9660987195779, -174913669758439, 422356007434468, 248433705562784]],
[[227933594978981, 144458226735929, 284870509455100, -27802631504870], [-200232907463621, -124419475622151, -276679102281014, -270521217609771], [-276642781909696, -171866220162767, -581252275995743, 566083184173462], [75674157924590, -221600739721252, 240631672562096, -174606276419506]],
[[297697435198067, 36330475312375, 324496173432482, -485834161345295], [305457666925300, -118748391785526, 296630377165606, 68789365162495], [-37688927551743, 437956395016141, 16078956101773, 238097367649846], [-28662504398266, -39919504758594, 551984598859682, 281015940492305]]
]/2^50
]}
\\ 
\\ entry #15
{["10 points in HP^3", "hp_general.gp",
[
[[263437122741620, -420650790192744, 166192296521725, 7572226469700], [-291307482010603, -216206987952753, -183295514553220, -149224693383958], [-409993595502970, 59107337439391, 503370289582073, -71196855482765], [-106409495537743, 468510831379459, -132290806130677, -357478821994120]],
[[452202642520412, -189363578602580, -36596498270668, -388860831211830], [29436360429166, 425564740399363, 402963004759605, -254428305770249], [298565898959279, 155354353426631, -273970754648775, 9726069399250], [350730364274303, -304051534589387, -213512061431336, 127241092632217]],
[[-106630110182339, 567769697682206, -43316121159631, -3031787065350], [69781368244936, -385972987315706, 404925215109850, -406424137541955], [287313757321596, -35457497251209, -58686453608610, -143872234701608], [-169564384533063, 324518222560862, 59182345082813, 451139291329872]],
[[128480496437335, 503740188309303, 95594643094758, -360425491607962], [340427119870899, 166829380627181, -322256979821280, 64801120590987], [370971873627874, 119689692585519, -21504849231699, -489490347310832], [194200052280302, -76999632054886, 355371707824839, -211263425961591]],
[[9111061852530, -288791677041198, -198649205070272, -253615066908575], [57015458273798, -27805977741880, 337281577179214, 129022725220785], [-430146907285802, -267390451113622, -181906692982418, 20484146279689], [-112831873295047, -630964967579611, 423973715524567, -255577762357299]],
[[270960682960811, -466614705763653, -444608523442088, -109030116525906], [133497848403064, -886860055849, 207078942988840, -457967155597332], [251201310878876, -73882626981925, 243586705725236, -284086909651768], [-298809540503816, -24694874622720, 439582752421321, 69055644355903]],
[[59130295911526, 48114887932572, -130206673406955, -241781945941114], [-393538902229816, -334512131084328, 117293693475657, 535241620300238], [354192938357153, 219342062836626, 93773526389574, -378703253019324], [12011338080250, -208239038702883, 348556435388875, 358666528024352]],
[[241111236467897, 176944733910627, 290179850682499, -205066319722668], [-172301470039847, -215678356501475, -258389887854385, -271496895260544], [-253897400593382, -208497587025953, -619215307309186, 513326706663210], [76779899020654, -189469973575599, 172431094317410, -94210397500371]],
[[298175983073779, 8066213997182, 244512614815977, -472897395047957], [322466859667340, -69216221002258, 212258285601727, -95800078083780], [55669076617392, 380943832778819, -68349197316566, 377508091787690], [-35914856242139, -25893124956993, 571334512974689, 329342648912548]],
[[-50038901800953, -29192265745946, -95540604311519, -622495993786553], [280397266892708, 43036566203112, -325232412432999, -547714187230811], [282105541064144, -15236941335131, 292993895874954, -101787444042632], [-80320784148399, 323299333967098, -305846392537566, 29762619128964]]
]/2^50
]}
\\ 
\\ entry #16
{["11 points in HP^3", "hp_general.gp",
[
[[239040113084128, -477888740293090, 53036770844426, -81680583991552], [-379250464600038, -162910595735768, -244284314326456, -99338974686403], [-295778184002372, 115248408887890, 575926105261267, -190519366617950], [-167959427841499, 336527054504337, -171345748553970, -305219090752652]],
[[501677306396884, -205052031238825, 54840905317926, -377025127758745], [25353434037840, 382957926970168, 350104845050151, -256538603287535], [283875188259052, 189303567252588, -300125836637643, 64607171446672], [349935054935175, -263539378281707, -277184365746153, 116937412556214]],
[[-84604245043097, 669679918604440, -81761768974997, -41017511571380], [42834057543128, -319735734205162, 330977050362529, -407905093895797], [354799842911513, -26519947456900, -13712002370888, -147654704193644], [-124084416815948, 305968044334777, 72290421402693, 401049345143135]],
[[163979074604372, 526465241141384, 99239574501213, -337791324582391], [286203948424941, 149116536775028, -269458822192284, 98646263119387], [404913257554066, 180113694875644, -47128656426299, -510168110703463], [166456804042724, -141665141297265, 345852835521170, -163943261507257]],
[[-10306641760572, -270120695616543, -208259130182933, -223079324836440], [79186626041585, 44205329338171, 277729009215608, 104955619595524], [-383546425857786, -301338961878137, -209445415953483, -60666256441912], [-105261288426108, -677973825360796, 448968681592866, -217501916598270]],
[[256686086866391, -338233510760628, -465040670439228, -123851072514394], [221048082301174, -62821576140229, 317482137844787, -551423301834284], [117899997791384, -81921793679660, 367043122859332, -246934281970113], [-211523858115614, -63358298578454, 362160673552058, -43149828590115]],
[[19711911581922, 79109879605748, -149871808490847, -184989334724518], [-388238189439936, -421309483807702, 105965728845423, 597625355923659], [289967852526696, 220392678663697, 171831504015294, -357782898517496], [-14306608226521, -51920840585577, 267432165397799, 378280726169227]],
[[218164569225204, 123704434376030, 244751815715580, -265346509101821], [-199756340390371, -189550036653493, -224034739216229, -262715615255302], [-257927666966223, -269679743309762, -610724970551684, 494809342744874], [64134187542220, -190398319846699, 252024905963799, -135796000655726]],
[[316260652573431, 109058118543911, 245186426146815, -507243026914693], [253303320759538, -136772860657901, 181778495176128, -68391460725998], [24613612347372, 412844252071337, -81092367629037, 251684250982448], [-16286116140700, -24908250499004, 588384700916784, 360117617365653]],
[[15145231922367, -16845287136622, -87405984086858, -510152656730820], [299800009996755, 79767753054753, -385047616929790, -639583956002663], [338301546022080, 51654497837259, 279431940090139, -112582887536561], [-745480994855, 309539919839330, -198770172544393, -49712540160802]],
[[-433716523682326, -123872368760261, -350699102588155, -36512825231387], [-40373578450158, 197843547242826, 181418919741827, -224508207914266], [163407539125981, -61057315884808, -238148872603114, -337830911763547], [295592630499445, -54400182176812, -54047424114524, 721979344935563]]
]/2^50
]}
\\ 
\\ entry #17
{["12 points in HP^3", "hp_general.gp",
[
[[306454076071672, -489410642090090, 43578116512860, -70969550083396], [-317933112568013, -187840104684517, -232781549215984, -162147792238213], [-350905817134386, 38644101566652, 625431318172030, -160018411418942], [-64327341435396, 283785942347147, -81931354084767, -278657081193846]],
[[520578656121940, -59971818832959, 169397893830609, -361557606181675], [-107846696055102, 218086522299651, 417946234580133, -248488411925743], [178411611316228, 148865757016075, -355083216769082, -49501488663330], [309472235365506, -313194624200528, -398505911165351, 53075463484258]],
[[5882708767653, 461955872839749, -11752641945437, -45447000526908], [77009924194841, -355747974968453, 356660509132786, -540915718558223], [395758656231119, -139029807749316, -65475903990591, -149609450576230], [-183275451409819, 245280177905643, 77541043009751, 444225589474705]],
[[164448483621471, 413194243543889, 96264377635596, -310707021683969], [246113579336687, 207871462421183, -340050726725575, 131771126508022], [432976252574160, 285137812697032, -42531178460578, -521727298121534], [159907006470560, -129056471059836, 357613673023309, -119991331545730]],
[[27481896906976, -270381302390887, -188983438866564, -321550606422553], [46380285362943, 9750510492750, 233283967690811, 224955668629574], [-423476529936395, -301604730589428, -119829290190291, -29035077799916], [-93905065006150, -648626553243105, 393846508824325, -277952477422668]],
[[207993334796822, -372230796356911, -409062613689339, -116667688002356], [166064457606163, -88234794277437, 256724216849341, -553101833362334], [34336521538540, -41280107924575, 329797562429965, -259586106534589], [-272276260763742, -6181145540457, 493514802343422, -30568602218422]],
[[13441041702219, 56280747689611, -125773541104181, -171278267812859], [-400133013530085, -432610553509878, 48985779513861, 636812344086185], [284806801370390, 193456722686431, 232883627567574, -344522457606337], [-52384828930440, 12117522919138, 289710804499030, 292685871454487]],
[[310566040736647, 102062121805781, 322345751768731, -293617041733629], [-261677360575221, -210536151119428, -187883875449644, -237518031143141], [-263771103435612, -322285285225288, -527641636999271, 482288118084006], [-10222407521099, -185772215355906, 162559998918627, -143725907066172]],
[[342828800686022, 234842627952415, 175542566739733, -449376416497213], [203303968087815, -137355161424874, 260430167715735, -29132093699300], [-63420267989193, 429461802117175, -50818296139011, 133703611861110], [64015765980440, -53270177441909, 563134927745565, 447623391358947]],
[[31380567364506, 62850063108432, -35241807178751, -563019316450894], [238081118473239, 69922849183127, -349582142297300, -602021346330990], [282067552807222, 161248465153380, 306883091624796, -125768726388010], [-62788415078953, 297694381294775, -223195392855785, -200836015736822]],
[[-271804305859522, -22213477783508, -347843922295826, -55242907498210], [55707429025922, 172312832594686, 133047655472081, -86069719455929], [58347782099679, -100937587484133, -214205894580545, -427357450853347], [322927964842737, 30099316252500, 20972675982928, 814609104977219]],
[[-75168884823211, 246599387237926, -392494072475550, 663765399344026], [-471300656153446, -203957384849726, -105518244377343, -139335713959120], [-196491386834103, 372341719152168, 55129782913474, -215155665305986], [21315306953407, 145303494618314, -245172007758893, -63452179230641]]
]/2^50
]}
\\ 
\\ entry #18
{["13 points in HP^3", "hp_general.gp",
[
[[58356354937220, -343778801921455, 19800078689637, -29093627740161], [-416091889058479, -88497111329544, -76422062745025, -66862608394550], [-249393944978743, -23733857995128, 675225287489515, -276676273147875], [-125647883556638, 504205833051200, -296853333342662, 13238245969959]],
[[544051693456082, -90894580833158, 204044025684825, -372792363514969], [-147451167174515, 254421676198004, 360311545471965, -151640669684896], [255852470623778, -8985666007045, -403985524156447, -88957406917493], [252059242962226, -216683695695937, -431766565181212, 99648760004079]],
[[-39605628005550, 482719291120308, 45685021964956, 76449416388573], [188558438340062, -395019082936575, 366659491860827, -438752779415166], [102305971680193, -72812126816856, 61996170163075, -232829720283926], [-287090593985712, 441057586130343, 36296818560942, 393069099625131]],
[[208221279998494, 431658488654164, 74926957714159, -324177721509168], [342511963904404, 174220068097629, -316637661640047, 136340130533553], [345889999953752, 218091423025567, -60492195791179, -568838583580516], [192496828734845, -72116394804915, 295115459057762, -192238778344387]],
[[-59608139393406, -348285971159311, -253375297936175, -385864074172970], [31519702869331, -59933023200082, 346319618201096, 216067241070542], [-396722521346518, -250962730346744, -127456765528283, 3451986051727], [-127940886511706, -572251678868311, 361814445818779, -217066108545052]],
[[223501785423950, -278194921358733, -455868685845467, -110505728863845], [148703665071701, -110893626648297, 365119601787319, -580594349476658], [103464601564206, -22569894341126, 348936430890358, -236786999256305], [-274053116558700, 3174482767057, 387878178364562, -29348855533780]],
[[172265269246981, -24822114051300, -174887452191694, -289576076939402], [-480427332205468, -366610558808598, 68923620668208, 569195990604779], [239698418957172, 196721701700422, 86316939492500, -444866123139317], [53893434298439, -186756384137326, 215392241629323, 208046729117093]],
[[236652593592587, 90572578765267, 319893085305909, -213886609609519], [-251907881146832, -195795356043118, -84497719324839, -258894630388156], [-266892237664403, -310846428893437, -586999104047164, 547514316002167], [17795943085778, -197183676624490, 38368793611317, -162901469007601]],
[[282573623916394, 114972397928197, 159602124226189, -466040472068387], [249176326854149, -171742472265315, 203480577091727, -80344022449671], [-26333280741719, 428191835700539, -45092247216750, 215041357535444], [-24744749401838, -17032867671687, 590563441699130, 458790064825691]],
[[-18589151109722, 76879064897742, -128796758900788, -516818477519394], [254551025650154, 24825254013540, -322930936707333, -706103168015209], [279028845621664, 159569937660556, 215811047152796, -138217136367091], [42860765081472, 312555740192075, -173283959288229, -104271782338022]],
[[-186828314545207, -79851128822681, -501689485312471, -123152178975403], [84553860486225, 207407843042613, 39720070444642, -298618629126959], [-18560792042624, -152878669850867, 10467224495658, -379324377787461], [376102746941075, 460442961120, -29480831488498, 713131892698823]],
[[-24904507223524, 193921399279384, -361964411246947, 613721441542162], [-412381527131297, -286428883968936, -130836629575209, -56329372259339], [-277701069497135, 452657939195078, 104497211895146, -198578520056307], [15163328812861, 131709251580889, -273116097284711, -157548457935113]],
[[237036424424815, -536168545484120, -249634803636480, -35081738960760], [-173794032372591, -180005187775198, -223645860067244, -157039964881259], [-278708135968421, -90271082869, 370222516088626, 253351471187482], [-316089561637612, -199413861164066, 52035681984487, -549397836340980]]
]/2^50
]}
\\ 
\\ entry #19
{["14 points in HP^3", "hp_general.gp",
[
[[139924421204649, -428750234684346, -32017709895497, -41475196398757], [-393571547777554, -100817670036875, -78317545919079, -112518228968839], [-193338341315450, 99274565419266, 620937502613724, -250441770391248], [-197003948821540, 559429799883855, -173875563810862, 10877817025809]],
[[549382188649377, -150892361698282, 70575048568466, -397428567470913], [-16467731177637, 343291239489859, 388319732513257, -44171874788453], [28498150237365, 69565684429330, -315372776632619, -77226550477277], [401789510377303, -232465919244819, -399821820265456, 151193294969201]],
[[-33976672748352, 410644523016155, 47721202060854, 112872615732825], [158693208743563, -413656825338140, 397792203449717, -397094671687788], [270201835130183, -173897193631599, 40650986198235, -265286049820432], [-295077347102721, 376798435431467, 55013644358300, 404077644440148]],
[[210487656726809, 427564872515385, 79954166589722, -298014554420684], [279210266697009, 161629689789658, -342989496145216, 46879727835493], [396928455664380, 346437030783621, -89086874786842, -542033444677188], [207239547369487, -138768470828883, 278079505900840, -50653511931634]],
[[-171306245413360, -247970117591193, -79225932943583, -453931617877096], [-52993920099851, -25059487101493, 352149861718776, 193192341777380], [-339013914757872, -263280035681289, -139742481193030, 97909568372941], [-108491663932720, -592045167602180, 330698647791024, -338681585196094]],
[[345088733656109, -250841575174976, -397313349170479, -168949443220726], [162020617611477, -185944364096079, 448504834267979, -591691726308137], [68582422796611, -7008214395326, 250024824093312, -178365279925949], [-232922823890326, -41165668164111, 359670926997817, -52624202649486]],
[[205007097082449, -153283549125147, 80593151284477, 1910960138058], [-343362148367628, -331385509710283, 29331356641153, 588683224990460], [290129245033900, 200185751727711, 357621341038934, -309439110872332], [61102224514893, -78822495658065, 404647648954749, 314522906803250]],
[[263669918038617, 162307156271227, 225809820990376, -240333468621170], [-316480852722029, -226969973291022, -34114092413358, -270885443301169], [-186889072613410, -358894958878446, -575326757429578, 535511536911228], [-1147450036339, -159043181233443, 138347940222964, -104278055775179]],
[[262998639144899, 178232759463405, 98136885695026, -527793197288301], [236596743109284, -124682762684539, 137537516840641, -159534851241759], [38255381735769, 403315341161908, -33466713380782, 259142996596011], [-40249369920257, 19328747361027, 524904120436078, 502700054158878]],
[[-47996961263248, -1136931087214, -98233803728825, -502968592099803], [228019994581018, 85780331102757, -356002204695264, -735081148845558], [311513653605111, 123562245968612, 182180024997265, -68212316041134], [-6937555102949, 321096242353297, -144765087765149, -45014914009956]],
[[-335652636857191, -67064741796148, -416615276591535, -110499905278644], [156888144706383, 140527921832576, 6050270494282, -227964499849434], [-94423921866640, -185222820952510, 94213311309626, -401584118865920], [319092176338497, -107642223598474, 70589554532712, 732520601099118]],
[[11002509128616, 253276711129675, -291827561041746, 559737320205158], [-377795136056437, -209959071240395, -53634126210794, -139770817496234], [-460085446292388, 497784360474862, 59865250743597, -193302060375399], [-127752586569610, 90761868501395, -214636108982882, -156978535539148]],
[[434291776028777, -577482930635910, -299653510088501, 87523199779776], [-56130055241189, -130026839851605, -256050596993544, -106150587901507], [-323927115691617, -128952994618660, 257309925308882, 258509021749842], [-233888596532369, -180198847527772, 185624571674083, -418317844545742]],
[[-259793635827028, 76584953977902, -408034096025840, -92895380813415], [109412019983789, -109534581469956, 269998347469381, 571011514292626], [-177238433848854, -60638943782922, -251251013877756, -429655883878425], [-194869088345376, 190216503020915, -339621577517999, 352034479565003]]
]/2^50
]}
\\ 
\\ entry #20
{["15 points in HP^3", "hp_general.gp",
[
[[25199474802886, -251109133217064, -6758732801971, 13537952944364], [-412288151412905, 149172972175718, 21560892105176, -116780262266471], [-311783050939805, 73246696473063, 480455760421511, -325409307632786], [-303561106676100, 645103698102066, -221461293262913, -27171682094852]],
[[530605820248498, -109968613510084, 92342880648228, -382423420826504], [-84466249812317, 293368916075414, 381308236370283, -57913609950765], [141287029997158, 28155516838096, -335187242925261, -112274369258114], [370517644047363, -269922187872953, -450610550340918, 135603472842387]],
[[-118331297763894, 329758307981505, 55755570499022, 119552082396745], [60291694393543, -409203931591481, 416720214892143, -428351050996546], [296092757430192, -145369979887141, 55931898258317, -265922635310981], [-267433610419398, 453107318839018, 877113244015, 373910078857946]],
[[194941423626863, 405208344589719, 137426940857458, -310860355956655], [389850603648878, 188234444185715, -358079738999264, 114938354419225], [397190397652430, 280286615499002, -136251568533784, -484443347450698], [199694715097765, -67890951535232, 293969351289974, -24716481696225]],
[[-152939591023685, -320439616853213, -149931601863239, -531930494105579], [753157246125, -22732467429930, 364756053761564, 149404977957923], [-312753614364766, -225743236542152, -87250906313131, 67121628518995], [-162158554500375, -574207964136519, 291350739295567, -280133070859800]],
[[437669881675628, -251633605703298, -439515653227422, -107728513046517], [174678835008603, -169639086121762, 429039816693202, -485618809079627], [143378518361204, 71631631942803, 280350842073004, -190387912422025], [-222642288097660, -59049936881272, 344495179552218, 128607154342442]],
[[181004050873335, -25319279723428, 21768904287190, -113176283694146], [-384671056031009, -291069387492306, 87113658273664, 659999301258544], [206814346666989, 243420044434310, 237539283105113, -68558382509630], [37033474360034, -147582634594135, 472393052562185, 368273365133591]],
[[252191373876913, 129831467982450, 86051766756059, -352442272569163], [-131633249887420, -46320679862263, -171055164256631, -479552955384579], [-218617602799399, -264890762189915, -555590815592668, 444744709248135], [135149772147727, -191025898673922, 252861080297162, -183670224078489]],
[[193371916409529, 271467262955349, 133436342657384, -583163863678287], [285773725927383, -106068533717366, 280097468112313, -136900648381046], [-15549678912670, 282072678950685, -155827880967575, 74674897638802], [-24648973879586, 18606351580778, 519735854144999, 477304890571572]],
[[-23593883806786, 155529597855619, -236092219765707, -563184735185172], [159625175236601, 22373602313834, -300010597451766, -706962025237002], [342043885833851, 34535193229032, 201209306610194, -64313032297594], [14130173047592, 225243420033269, -157563300699480, -125047783433534]],
[[-293268883819474, -123520888998903, -417171930952904, -208994093616542], [136721744769479, 354751319564126, 169324504257575, -253716759014572], [-280121190085885, -182791343366364, 141494396162463, -349384288081185], [234651334375323, -4708226405829, 141584594010354, 618054261734190]],
[[-730007398013, 277582018320418, -382608751996851, 518173429144323], [-360567233703027, -203946258730491, -8295433863916, -132045716196974], [-544633956092203, 368080833309796, 84881991022991, -193625314297845], [-40477501683207, 80588640845233, -269973360935698, -169627548712416]],
[[439657935477471, -470412784747759, -170283539422252, 80928624103441], [33812650080081, -161014038579415, -67889379581592, 6051615264155], [-244132379243361, -43631477234702, 335752729639258, 393246518957221], [-325634233103355, -91356850513544, 193222347900484, -552455728498411]],
[[-135388030630827, 196322705467075, -628748968787764, -57882803238518], [171947812666472, -102841969680303, 244503820560424, 569317210778127], [-46990228342624, -144176024873735, -218816361974453, -401772699601823], [-240580335832911, 112194921423383, -180461301090963, 229621594333330]],
[[39522298999284, -109323310180609, -1047293836667, -191906888501691], [145136850352121, 5042579443410, -141131886927991, -359601134372118], [-138783353544683, 631072414892993, 472244277368971, 449991114991221], [-276442210154012, 152364351144323, 150183567281489, 285965321187103]]
]/2^50
]}
\\ 
\\ entry #21
{["16 points in HP^3", "hp_general.gp",
[
[[79594569671563, -383909642446756, -54063894735939, -18333025105584], [-424092787458374, 1135880650546, -113229651569281, -123150951754637], [-189372773007464, 44643602051925, 538946031023380, -222210002645229], [-320565258233959, 569269211474097, -305824304933809, -69089505060952]],
[[519250964716876, -222363994393921, 48221121564359, -456729800745397], [-54563443261617, 351169967371316, 339405625950447, -423426227070], [32752674369325, 9238761488182, -277595001389748, -78222526963059], [396004373770702, -272910596218763, -383478942536113, 182949258035184]],
[[31150771849919, 338329495160957, -75678045176659, -52903209152914], [93873870461129, -293738834603846, 408411299774061, -381028320342731], [300626251377680, -162570440998500, 39677813878881, -423695269533857], [-306048169229079, 425252688336565, 40872824540768, 403158863023149]],
[[142213914442603, 476573657574243, 52672032693831, -342765031574159], [438285450500397, 224424727893411, -378689781246385, 48897197679452], [308329817232511, 165672455968567, -131598214889597, -443637824080477], [186897007807334, -56669933687866, 350332829939795, -119420886697305]],
[[-356184545851509, -215063496881057, -20554202178954, -315116891089851], [-364680108094, -159098901437742, 413081220163931, 53100456169520], [-339593855708446, -178691568787029, -158463367249476, 131577394816074], [-143902201636640, -525822628869637, 421539461515412, -362588849483341]],
[[328999518732575, -391353040216128, -395372111395774, -265908557809521], [282218340446315, -195887815081954, 373932829795767, -401434682163726], [62126244112000, 55919548117335, 302071376695443, -242941320690782], [-307472979579039, -123043298323886, 283641094672236, -113338560062051]],
[[415709718616740, -237211954184987, -84846878714463, -262003845618731], [-299664207415512, -248885398692342, 102250102286163, 584010095462722], [114570036926090, 37473388649138, 253925561086190, 82472964559566], [136288118336482, -309727807940751, 457674173791843, 222876900487894]],
[[285124782160888, 235790790658602, -18409300080068, -264693968777552], [-131531455559845, -360932466880061, -157148702391491, -447223893184785], [-16610287821203, -221886381347273, -625160499965164, 456416903703726], [-18698730251527, -176175969068051, 82347767999468, -35459689842198]],
[[205968346859592, 161772192315269, 41180410292280, -533392236206269], [223800985912394, -213150711220746, 262532636208080, -99638241070278], [159682681461552, 381040957391494, -165183649480624, 235792838141359], [-17439064944102, 15493894912968, 550130138478224, 426287463524314]],
[[-108665469134666, 39703226690766, -162767588358891, -572457140084157], [217939421498616, 20871519851111, -308468751375993, -738467001590117], [262079279370006, 91535664277397, 209336458965953, 23479972470893], [-25463295076946, 268189983865430, -132150524315406, -13058077840954]],
[[-277126722995705, -200862881056301, -329376885655218, -197044082556170], [152318258062019, 233423035149849, 166334249269285, -292787862078207], [-269850097851872, -142565580788094, 133865855714151, -446854205312712], [342926362627494, -56591557758823, 132200984310837, 602569528367617]],
[[-55791971966658, 270368842168082, -280901424889647, 450778719139762], [-373085874144385, -171609829336387, -111742605097418, -26059727942742], [-513122036502387, 539451088189879, 70361422261756, -220286478794495], [-12258374708627, 154712412033603, -269595859662797, -151579252554295]],
[[309673460852453, -500139690203213, -103733141724167, 188270530958698], [19435288082802, -239603994712967, -265180774233989, -191065326944439], [-180377667108925, -97933967811521, 358640173164247, 412586071535857], [-236867485191805, -78153655855134, 230195926665309, -504589639758770]],
[[-290260483458990, -32672767287566, -259619734866845, -20707886843738], [388841956167550, -204300132473681, 136487534497775, 625142038295036], [153547602851063, 78704844787044, -219137561910943, -508629791940368], [-281464626992856, 170555099759286, -89987382336856, 243365425463703]],
[[25629517167041, -238063294966555, -62490031753011, -77189155242195], [87193777473390, 33977675885988, -77840700661521, -302134627222313], [-161484153321835, 594795383855830, 445194435678253, 395993498410768], [-378847508422471, 106893084069251, 114688593652604, 437472312986603]],
[[433190143451023, -445834084322488, 161917587540074, 498173459243008], [-355080439284350, -128429384510955, 7309319886664, -285012263779690], [301245196261733, 68049123960934, -106906143475045, -282752968101601], [378611392247670, -216330361221647, 72872427542377, -27564621801063]]
]/2^50
]}
\\ 
\\ entry #22
{["17 points in HP^3", "hp_general.gp",
[
[[216198605800209, -300821361400797, 24747717934896, 6663577384697], [-456899366313148, -50878689170310, 130119428819290, -191362208208554], [-339462391853425, -43636539961740, 430854935068342, -255760459428519], [-95823258227705, 651905093595372, -168993836102972, -184262505854686]],
[[460671490390572, -220783403511659, 45003232034387, -377775201842086], [21192513183055, 444363903249590, 481966072835376, -110869427382673], [99829566053785, 164730667647159, -306402195627408, -9395331923238], [370748645118149, -226696559336558, -263343359248663, 173745851353945]],
[[-128170374884176, 350956697182806, -55267104522730, 59873186665979], [21539139826499, -318823656750867, 415939644699688, -338847704795183], [324803047977005, -44938720300113, 81300589877741, -351890526268948], [-265096341058923, 512188475545930, 121992994017556, 382136696508111]],
[[90541875090087, 635264822684501, 175512770452846, -300330831734306], [201181522462941, 57963487274192, -377427587350277, 34475959529436], [334464857178468, 176867516115780, -70895670366501, -456299292158925], [163909723802063, -148989327934446, 336229622135862, -170045321903894]],
[[-238442911328000, -9629586003292, 73028483542754, -292201722088253], [39990035204967, -143243404675330, 445342272457539, 43078605483252], [-396787220023862, -195605799142989, -164822321407478, -108222546565873], [-62675821623875, -584780294092668, 405124766748427, -391256808621097]],
[[234402202704150, -288773407384291, -343342777962293, -209624380792613], [127485025121675, -118482930685853, 331137851040447, -670850120527778], [43176764102023, -69924615938956, 269317092621730, -216146529632883], [-184742266932583, -8542756294779, 462091139613108, -61409093588555]],
[[266379948523046, -270885532099769, -96023821320940, -347322392081034], [-309466704305652, -394280028044629, -18286028778749, 641949523917170], [184817372752000, 278048072060093, 151552384538285, -25897285692965], [153555105193895, -23099668020562, 342247866780676, 231185267986275]],
[[394625407515911, 120603135524466, 36572327817385, -88758638518617], [-168230708283194, -112914259048154, -236616259346805, -174630293003930], [-154292831500307, -245194897138491, -740499705336296, 518435507849274], [-9846561736383, -167408676717457, -24538293514898, -175669273261198]],
[[130761331340624, 220664028116301, 19351436678233, -416155831128834], [254424286864902, 19746631596072, 341656598560967, -97936213309448], [283180149272168, 481659363285856, -247084590441968, 85550029477359], [-22918263244194, 5246541310724, 547698736471486, 394682031975462]],
[[-113380267509764, 155288538176335, -39614726349442, -601514022040052], [212389006304263, 33545234930004, -277874442200845, -595689717803133], [302393260376311, 289852824130674, 189776336771286, -135844016999125], [6828346532161, 192313557972586, -208996757562149, -279932040711983]],
[[-326059015118580, -144594183048672, -475483734599840, -162234984522198], [-14365270401084, 146864044841397, -53381993226888, -153481027244532], [-180267271727968, -208345576959050, 87398055662294, -311943909799727], [362746583632125, -35280578362825, -48559181369732, 723742225192808]],
[[39076308620984, 284733180031985, -308428536655383, 708322571595928], [-295857612456651, -54523659995759, -25552063352049, -102897059253203], [-278833448528974, 428292077869257, 109281444536865, -377353628914063], [50800569240056, 119067307524433, -89722420930476, -214774616847148]],
[[97615161262387, -497518243043096, -94642368333134, 116958922810884], [80298836118062, -471751845833483, -331434841397508, -97130377698016], [-39725117677158, -61202269449480, 305168122987622, 536380904205990], [-172605656470194, -100789473804626, 83386313000383, -454554145335246]],
[[-437555541509567, -4954618364445, -295381137787132, -236374720447366], [146725365099502, -203563062912566, 218836159049691, 491404506222252], [-90202156726854, 35324084088299, -304531009874481, -436171890362746], [-294228105375755, 231379706600375, 19071954591195, 384544546805489]],
[[15380573735413, -288398274930485, 94934871404744, -171905244230714], [239124805815151, -81360553704174, -204534788793151, -567684500846389], [-246409374597158, 501878806047214, 455767351929889, 320865098072546], [-108754913937014, 107548912603676, 52458497503386, 261441285278469]],
[[466607829576544, -515228205364981, 131095108700470, 419930221884840], [-100124793510323, -13103487839222, 172229734580409, -145924531638316], [239387007051788, 149918178791100, 84051231320735, -362832726342084], [474599378219886, -256099730110306, 142518195134416, 12235659611015]],
[[1780857082571, -288895920537714, -208346892814034, -157420123427685], [192153746201830, -106528005404528, -399292987887206, 531222750192805], [-3587270680508, 248362375921583, 262785720848524, 198190008760213], [-232272473547210, 607450379297843, -6988669006668, -181839529656135]]
]/2^50
]}
\\ 
\\ entry #23
{["18 points in HP^3", "hp_general.gp",
[
[[132537117523914, -244769160320738, 103279904114053, -78085412886766], [-600932074046794, -78701917882108, 123004506381596, -321900499332701], [-373822181684058, -81412223828083, 320388105888765, -144299761107990], [-203715060426810, 476601471404722, -272169827541652, -273455616933366]],
[[601995219277590, -127998323824827, 53619540050837, -305797105415712], [146321869548326, 262539765141703, 542417972346882, -41665202905622], [-93768930380586, 230851369825250, -224664611908012, -590352851016], [453694115029333, -249498200550536, -154741667112789, 39990094318090]],
[[-110815558422181, 345067084530692, -186183367453165, 69531558207697], [84459860409046, -420740179269577, 300737534002665, -256164075896842], [438650564121497, -133618201749451, 186810836241686, -308591393611588], [-252870331008301, 421980693474337, 127034909161714, 397539199065670]],
[[221992327675074, 536915311952758, 183450657023408, -187626659975891], [58014581175815, 130647352174102, -314890519955920, 261233321417939], [362046411164289, 207584451569145, 121817850832865, -447389716132892], [202872705628039, -263466842725144, 407137782336673, -88889799061607]],
[[-226608825737912, 68028508214712, -52926233143754, -203962100718641], [-223590829616249, -109175339822306, 287433867100930, 187763732321154], [-471313522338603, -253914985994754, -97434026229345, 42138958872178], [31056035905503, -555202701323785, 431590066357864, -440591689197000]],
[[273630386434130, -277418616820470, -411138567029460, -164975847901677], [61048523963470, -32151986864128, 364435303396906, -739956082232773], [55873941791960, -123441967636432, 127683488762640, -6418977227599], [-188574224141303, 9953256651535, 403261731911847, -38363805821362]],
[[469558793108043, -59191436610056, -72426677068915, -307592890513191], [-407073672535380, -278867570749608, 45730872074682, 664483971051967], [21730903074989, 245008602508572, 237683242174782, -42127413685904], [114754274478333, -148903836369558, 247455136450180, 203351213660404]],
[[369827414376834, 202028872536200, 8481892227649, -255360232533657], [-184172398750950, -134219752433581, -207303162647394, -193666406774526], [-78746952403341, -278447733817378, -719957871108710, 426340289808943], [-39965984426963, -227114741287123, 229933058097664, -49788915979213]],
[[189182345738293, 198718737777474, 115598690382125, -426013093395976], [204670050314187, -218768052205775, 271187645022182, -54600185993343], [228245767044695, 366073617713856, -265422249847720, 205826134042665], [-1489581600042, 19545070057164, 644018820506948, 342321807053873]],
[[-14659928916981, 72749395197100, -66282039329639, -605757944877395], [450181444907205, 122977889745259, -153121220676491, -384948751101650], [374908125971385, 109726017143159, 240925918887162, -415805782439174], [-49479317135106, 145533842874320, 6258827050118, -306896640205501]],
[[-471828477681871, -117441011132896, -478519742775890, -112803675726356], [-115246599274006, 90230399924778, -98629001653155, -48035943903484], [-121260013343223, -83247035810512, 125048560370898, -304798807066717], [333400944596220, -60248287814251, -42645781926663, 713648109296559]],
[[-88061261458601, 129429819479078, -281038071042388, 557695844347624], [-478570964134111, -223061799956692, -193406153336846, -55685603744458], [-187633326296384, 363357700291752, 224849816573371, -405581518820986], [127807779092771, 322664475726351, -97460954438778, -146997963703150]],
[[269961950750790, -484065015942584, -242726317093797, 38305079586021], [-103367268297283, -400205353071978, -336513510002767, -139860652178355], [-279852681806794, 132885846532782, 162133022337583, 356867187653597], [-215756401818117, -213679333479051, -104519235809898, -493625332558773]],
[[-346336209851684, -15179747082520, -297004326905470, -6478771066238], [167617348591136, -86265196123059, 56876416529751, 591192828106862], [-35509840504849, 136639872054057, -333287457164231, -538101834409986], [-301086920981809, 295058021651191, 14892455195957, 269140933620869]],
[[80725928292097, -63123733298237, 115493395102567, -267743812675937], [-72415355419596, -50310548315942, 16731227505975, -510672314325243], [-334450099349738, 539476001677428, 383627873714878, 350788999830904], [-329032892675628, 249912580982256, 81206172869807, 229901469282424]],
[[302608710946551, -347625014323410, -12224430258918, 302680129852475], [-262941121365963, -53873961882518, 156706991742709, -429385259705772], [324813964790322, -34743746888625, -259086056249479, -387155270253130], [445674442582884, -389609986122872, 91395666618772, -809309124846]],
[[181179903159921, -418440465365596, -291828257670922, -40388967194577], [193111087821644, -149039693270968, -288477846082443, 467576634308695], [164692713269691, 101966523988927, 377053524507012, 112971231227254], [-179647642284387, 621929771351010, 5099070534284, -6023498715423]],
[[-126968015049357, -149415313775363, 383028599177022, 739842578936854], [-223596245422233, 150145474740340, -187723331205563, -16951235383520], [119212543695611, 177957993682581, 449740172224479, 233950898013437], [339523751707247, -15101584168898, 940657603172, 93141054572380]]
]/2^50
]}
\\ 
\\ entry #24
{["19 points in HP^3", "hp_general.gp",
[
[[162867973958250, -438122770559300, 22753867525540, -37249141367531], [-427596058770743, -188462688260896, 161944959865793, -312401668271428], [-418547840863452, -134113325785620, 311198962633342, -50522980172554], [-218898747124077, 545008253729509, -195337640066257, -171513208263304]],
[[607236097139238, -222992667547439, 11355767257558, -351919280613158], [-51829828879700, 501894471355773, 311091032279627, 84874759403467], [-33015099668038, 212110230539723, 14798605142577, 100198150304695], [408697068719096, -164242671136113, -340004672411382, 26377482189907]],
[[49702758582228, 441554244747819, 371582106932330, -40682559789845], [11946115369570, -211925391361739, 376527833274660, -87603010529990], [133434636805310, -97923809549735, 22561882996286, -364827159751756], [-595955118291111, 384082207045941, 57098519145424, 262746110780074]],
[[215066176015054, 237428277798282, 55220275575891, -135921229049631], [158136279173976, 209844728485890, -757118079212103, 19155236850321], [98925114049343, 339628976399636, 49326046288303, -201977427063098], [204553420251238, -180111467624952, 432909329361795, -266101112832484]],
[[-241807480788052, 104164433731272, 128898520795690, -35095043048472], [-19870036244248, -18316982551763, 490085414204236, 58223522833802], [-487892837071302, -104809239697278, -162896886673793, 154833601285236], [-78874912534638, -423023333275598, 451494393660670, -497622933238149]],
[[420742147410168, -437636182403797, -421070214797910, -343364842839760], [124895320895607, -18737645042444, -6385008531681, -320028247053073], [-57530269229748, -33427211222632, 516311460622775, -230666217649345], [23751322898301, 91132960022974, 367066842766878, -132943375733973]],
[[-134127691341816, -133677541247947, -11016005402792, -244009027016410], [-363683012215113, -515765079441656, 34179154036246, 561169632458848], [211907178420914, 268176634686102, 269241991262002, -85759169253985], [161212150327119, -67507650912126, 326456371090277, 352109004798370]],
[[305978799140104, -34080150521806, 58823936611790, -291971792062404], [-383210314587372, 30340088983020, -52466895687168, -271612355156580], [-232885882331882, -427687148431565, -565040714392094, 412403399974151], [224755983144016, -273948189626303, 63482447619631, -61392461070052]],
[[301232090399508, 96131736189140, -1957270956625, -289634972905392], [107483743036260, 160860681762836, 346131333377584, -307108593327559], [67467959505965, 113765983799872, -308860228886916, 331640570475075], [228756793727997, -99129620966051, 534064128079302, 511829256558029]],
[[-88239322420219, 386200483747186, -107590805948723, -639958476359860], [296951197545475, -167701636808840, -310125527093981, -453492057628456], [236191664756759, 4717326176237, 245908745150261, -308457167151729], [67206162642021, 35164654886059, -135251942838871, -189689836586981]],
[[-462251686248600, -208886681843317, -473832191735857, -167815538174552], [-133344950092333, 113478982674483, 184319560817828, 20271899966089], [-82428319162853, 140522443648360, 168727804701219, -299572060347778], [232198480781182, 99825887826159, -6934196942704, 695654673435557]],
[[-30105888831467, 313300975982901, -236239179069271, 334794571364835], [-386008462263420, -150321708755407, 152054564514861, -182195380607914], [-666649755793336, 303482833159814, -66080578971527, -60503981253838], [-29035567909325, 51390240560124, -291787650556180, -373631271967903]],
[[160280610077268, -547664039310064, -163342281907708, 207189427652533], [213338228208669, -301504493211413, -401372288514240, 89599874620089], [-226922702922740, 273340418922774, 181461293492602, 494127570879482], [-269772226209795, 2719060579816, 77227576820836, -291243806376580]],
[[-395683582240892, 329404152942356, -335986006831548, -536763054472], [151817406654089, -222830092024552, 221875171374390, 490401371374300], [135703996553636, -150708400105233, -226074754826619, -508192133152024], [-231776036500080, 51287161265165, -50853875211075, 343268108570953]],
[[-16462360047136, 53940141358732, -35300084853993, -38235837179050], [-87573661818716, 365708020372378, -141127384536454, -433361185726573], [-155076172091080, 806964669665120, 238928493976074, 193342319181746], [-119518797317594, 19583732484260, 114781428962685, 339234287316650]],
[[425222649333806, -265410415696195, 263800337206017, 171172557500699], [154106902572810, -248494039712783, 118806409098103, -89966655801971], [87858467283574, -72213825496858, -77803231221077, -475160171879079], [489211938274409, -475179137411934, 291277508331430, -122740220721425]],
[[110671867332003, -263609911105530, 32951823211694, -360457322878991], [101454003301638, -371991721446633, -312733539723675, 398928181897989], [23481503668870, 250559969920387, 218873754737967, -239764823447185], [-482849220569662, 423195639451481, 127109357565923, -228387506802392]],
[[-154671434487659, -252155517432652, 450104860205875, 606238262331115], [4837630182921, 123071745221986, -223372052902370, -172531592370526], [91528726697106, -133824025266377, 633091529591372, 254164064909635], [-69682157395803, -54535277812372, -120004704511945, -35664859784924]],
[[-134242808545445, 225069995014620, 260593340173864, -303632921517111], [399904542595080, -603017890606743, -223878083865329, 143218875220981], [-51599661140014, -67467135438431, -335890040907237, 351896045799587], [385042292480451, -178694775452421, -117790124886532, 82174657902904]]
]/2^50
]}
\\ 
\\ entry #25
{["20 points in HP^3", "hp_general.gp",
[
[[54911604081831, -411178681368212, -92752855630645, 135633457697242], [-678204741876499, 126312916402403, 13171198587272, -19777731858122], [-383749270735577, -121506391044084, 80435683680449, -3782286870339], [-172537364790669, 476169801047172, -319678110700847, -254704122618043]],
[[448275039491982, -101316323390611, 122287592583786, -381144927042132], [5776868510307, 543557330376254, 182826844844784, 28055112888707], [-315339735252251, 139276222835684, 221096695369272, -38035102744453], [355009714038603, -273012845659850, -406158759660921, -178349127566601]],
[[44042622660216, 474567864558464, -64416738843550, -259748654052968], [244199478037565, -139077711973351, 369565645239189, 9921483314552], [60572975126737, 46458182014073, 128314251863357, -355603558510954], [-440169657480527, 415275182080567, 82324427470651, 481142506312282]],
[[256155337811309, 232489013020287, -128540090138135, -304761514112660], [329072841770554, 203439835889062, -631683519926577, 32107339785770], [-24442506987875, 130999082433554, -66387424781507, -584890792120793], [-114021467484193, -101588927110460, 169109331127086, -269570433128557]],
[[-220121639968475, -336096710447870, -245349970021310, -381784265038198], [-211633712503917, 57357828304813, 520349666019852, 98240418342589], [-228879130861607, 115402499424166, 43063467660488, 85006568049234], [-33925000858131, -614364987692712, 282150355073488, -196973322718275]],
[[578948149326362, -80415953895294, -398927259671124, -291715066314579], [-24330932920883, 33377436699272, 222377510203057, -63987324163976], [194816543514332, 2276933670155, 655467544952914, 109571013073091], [-135664825181952, -17329640246266, 279759493358207, -223466506409840]],
[[-313651175820120, -21864340678708, 41483665004763, -198361295403331], [-289902873642139, -436000223008960, 48314779799073, 458153635912916], [290262991698270, 154190425893525, 308633781107349, 31346644536691], [205906846156819, -71369897674616, 479317231770544, 399809248388283]],
[[111984795475757, 227570550973579, -23946650017213, -197282579904565], [-176822010943504, 23492798943083, -385939809558460, -156712467227017], [-240732266868395, -263413975233705, -740948764776554, 439126157351000], [35672646019363, -128955521090763, 264014780968413, 41471112828137]],
[[458745727995245, 234266962810525, -1029761391699, -298860614112445], [104387387662158, 332238610270029, 314801625077089, -162993324378313], [192953043204835, 499221626094793, 181032328028514, 126559847709374], [99231848814518, -123379667185562, 244729424749352, 495834560528602]],
[[-4492290909508, 189317632529027, -224192921111762, -383640112528341], [94369147232263, 364908752663037, -294805488348168, -538919002749029], [516321265861010, -131935392383846, -36421081091479, -162498127085467], [24970197668378, 164020968996506, -328725909884837, -260048656742845]],
[[-538849573563820, -107771160205196, -452399375094773, -265834188425471], [-163677119565777, 18259327406396, -7324680861967, 19777929348847], [-231674990695533, 152612045730366, 402975367118, -131436537083860], [233749530961466, -28288652760650, 15957477018171, 716130217489127]],
[[120261157670396, 401347272551785, -296621691802588, 488145729877543], [-245536964103035, -328071256505399, 471010576846986, -177076683920220], [-440522554749868, 76992482064908, -349348603940142, 61390055189147], [6712693171641, 124511171397677, 18594818662647, -54920533095557]],
[[92758214846535, -301886548990380, -27391661052983, 301815603401518], [-75012067806257, -493316020663881, -428226880796557, -35141203169559], [-57329449357812, 251323953580594, 343525142174716, 254772559131081], [-260451273976126, 192374633166260, -120359017430408, -523229641132131]],
[[-234709276483416, -65982084684726, -348195221272562, 159928884923773], [178716009585768, -280553799089299, 35840743114258, 582043328093403], [35284446058463, -55975886555075, -172135082935948, -631766990757838], [-252886492977204, 77305517944674, 50481431458938, 324142118901292]],
[[-107083444128953, -210271961336389, 116573740750150, 16597873695217], [-48429275026883, 57465936935771, -485457903527510, -457271670290215], [-91392407584510, 495660996037976, 67160887057512, 278526549916089], [-20997446081832, 90446585941846, 124002885308996, 622552660252304]],
[[119508882252327, -683153320617563, 390662038774990, 329230441330389], [-104189425623901, -389252691717872, -87290677329422, 99002077933607], [49836813926018, 153320232725286, -154255739323477, -475479987320098], [217945015271094, -111516293239191, 19604517705664, 98381826983482]],
[[-261283255549434, -401979431718847, -51790797386217, -137710144368623], [359974004622795, -179106255918388, -240415900501269, 477787602743463], [13154675286464, 509123025877698, 138549889079210, 12367800182545], [-156708929769981, 507328433082325, -65981211404896, 58180837964682]],
[[-43249118073562, -128365255191061, 411546432477398, 485486945741809], [52493597626749, 378807082654175, -182240152899289, -31081678464470], [-196813924845212, -81215358552119, 736048919755022, 98339376521769], [1183445787677, -151384743049033, -203535970825586, 51870741862378]],
[[5169840302290, 302155424320722, -3656123998156, -443941061936775], [253854805256499, -353851104998826, -337936454245689, 139426311484589], [-318582405094390, -265087338605337, -251354450025227, -9920356271542], [431705041853480, -146732708658922, -306390167170329, -345133516601875]],
[[96224016153934, -279105884955747, -241162892287249, 240362723694726], [57448410400837, 78957692416325, -25688100001127, -3324775171442], [-369579782332279, -164855194970213, -464138347463096, 92201176653840], [104580446000997, -241677066982187, -464942651062637, 617368316451702]]
]/2^50
]}
\\ 
\\ entry #26
{["21 points in HP^3", "hp_general.gp",
[
[[249494567646396, -151578517950581, 69915878870096, 96053735269], [-554758152320574, 268046183895468, 117946716820932, -52218568414923], [-80792017878484, 206279383716867, -196067903912300, -206209545756743], [-124260999151999, 567623770896033, -479778672737469, -288836551211767]],
[[554466262038079, -461338766566216, 106988143659801, -240715268801547], [-97848520228437, 455178545506261, -8990411050510, -94524155525061], [-113019735583072, 187452705917358, 212069157914867, 378984226640448], [399952445511156, -139663319468727, -140467406199830, -128465075870430]],
[[53299366925730, 254035221625224, 128154433992421, -510810417767548], [276085107026365, -220299560428675, 297071902851491, -170286538434415], [-156877581858828, 59369196041114, 448824405157741, -252679722525686], [-405944196170247, 315346546659975, -287189508291175, 201948815833317]],
[[-236956569559226, 431101295815361, -180853753159051, 48447854210628], [-22696099504485, 83862644510039, -421052327737471, -13392352320857], [252146284653968, 314835163132453, 311455457530945, -557363683061714], [198691426563496, -345790948152774, 149119751630471, 232254256075633]],
[[-160536313135679, -404365247998691, -8519904121830, -151088866077650], [-485086354920946, -360241141629861, 85253897412449, 98320621006691], [195257989598168, -407413881548798, 196064430092285, 280359425799542], [-415785523540763, -375347841744779, 159338745312870, -114640828606732]],
[[400753990961650, -518347320811435, -311445131536219, -23955888608466], [301193505192478, 123254357672975, 466457432256578, -301902356063086], [129423354837380, -64657589643365, 92966736739717, -70295810705326], [-135381259170294, 3900632776071, 422225373061737, 308255278465505]],
[[-389608022873261, 122710363879042, 102610892907848, -68632575914933], [74937152595026, -23341446227120, 516548444881464, 42561251587757], [212304107018201, 415049419453915, 57449565154270, -319474451972201], [-225847300342790, 78654826081466, 319110679788504, 573616710340741]],
[[93693303709825, 148191107091156, -171815012038257, -279019088770352], [-435715333400557, -297198632275947, -211753989323791, 104709951966437], [-332809340550940, -215381674743440, -546675382809725, 310264879783049], [-24239823501030, -105746708150333, 479263060490298, -42756245347390]],
[[148701216276636, 425134946761840, 178131541905188, -452428960751618], [286182831775998, 563387868370225, 23483364499784, 123640269368357], [-124616363431061, 182587510937032, 265883174472826, -185082936824786], [-59367872686726, -102967296245350, 418893476974691, 264226380477091]],
[[18804134825229, 8903625263636, 73039264219487, -835124639692399], [-36196055009528, 114166846292672, -263279420057574, -95312689121891], [346110920877635, 381546766343756, 30882824581918, -45745827907966], [-11768273097030, 58178620200267, -442009383671528, -66274986975169]],
[[248943196677290, 231148587994952, -244343476083395, -249499067824412], [-235727305759809, 459400073924166, 194730112624631, -57355503483940], [-77946684870026, -144131490647261, 14855419503033, 202196933762356], [-40093575433272, 183219686888092, 18244601301926, 786769194432834]],
[[-77766482094054, 180519919559684, -181559175657848, 482445006625422], [-187685100512129, -98792545647284, 498771100948659, -339433548650832], [-191822650247963, 218623539358792, -320513379429908, -398856605185929], [302691443244616, 270345481109224, 147402206102728, -146565367639213]],
[[424553808495581, -492331092508247, -302526698274881, -27896692051753], [96058187483724, 68678367035920, -207233840948198, 16424587837352], [-345493302795638, 233618108281532, 407772967839400, -510351884189757], [-4401287008172, -34866719256547, 239744917916838, -190160559464419]],
[[-150495956815043, -276528690282366, -107166508194258, 260333843049991], [338724752058216, -237472123604520, 211358150580074, 576117332695358], [-53367880184356, 229960404547310, 302379476855263, -470106999950871], [-344735422406970, -221275007050164, -74281242020170, 8801335497321]],
[[-177208801492672, -105272718130494, 432584392938603, -109311845533696], [-57267591423700, -14268357638039, -195964609003005, -381103947564961], [-244703951092890, 417700332196357, 346091957399658, 263437344122010], [3675520573211, -295775551026946, -542912900887645, -182147953058663]],
[[295312747808947, -326092348308628, 117728053691859, 34499810078960], [-280093597471455, -147257087100745, -59827202324592, -210869951189520], [238353460676232, 30018863315597, -310935287426961, -259845824310818], [556345082562608, -328670843630126, 237767496507363, 463551787909985]],
[[-103979523696394, -66107232402577, 65473978420956, -484767448606043], [391290117136219, 49075187533125, -383831684628445, 701090645471625], [-51352277382165, 206195044986208, -228073468325440, -315717104202689], [-85809282474312, 75451153768007, -15370842417169, -93115865263957]],
[[-3746834594799, 64218261680173, 225274794786627, 549977789179712], [90271495820981, 502536383938375, -115058081213561, 5354536849027], [156502314486676, -141723291065200, 117755653954246, 623009229197283], [-6085711640633, -201268516415355, -254672225893696, 290413718185372]],
[[81703886426426, -514424396551951, 211819954113286, -346758353596247], [194209049029220, -684330903747216, -176536976351060, 216961324061566], [-202846921607270, 46168834838098, -206887017581370, 191406064587254], [232094104898168, -227635964122842, 115507542711319, 72286605354407]],
[[-190273728675991, -503448058043102, -48606372764652, 6635278243892], [-138393534613382, 29281725008033, 52370945290345, -120322295281068], [-473309874788013, 39012555898186, -266298474178283, 525928779237482], [-118060764945759, -153942114390659, -343035217192705, 458235463560811]],
[[-145603714924583, -100022594768231, -282400509518825, 124280125418503], [-229251063423104, 156237682750112, -430452480773992, -289403700174109], [-392078770798494, 421379601320371, 212959903423518, 165666939738172], [458834953676851, 298180632236132, 302544589560797, 13472898944346]]
]/2^50
]}
\\ 
\\ entry #27
{["8 points in HP^4", "hp_general.gp",
[
[[205491487575910, -194477820804652, -363524784897399, 90215851898826], [-99219521854689, -142242232751675, -209924351298640, -268177197426638], [-282570059140522, 77231502546256, 174671893414591, -161384339936333], [-118914797411605, 552796385725933, -239863779052332, -195023405063684], [311507718842587, -341084544815086, 181067236855741, -312135107253114]],
[[-78902555946992, 276093118570471, 89034509141304, -111314257891878], [-320863272357168, 25262405206575, -225895628658418, 227239974521272], [560829409150898, -238639971721630, -259979823682230, -88695899274943], [90865705802949, 287895455012668, 113088529510672, -241407326994493], [115073155580055, -331830558788523, 288256132044326, -378198802992097]],
[[215530198536722, 155823609465458, 59989891581794, -50322729901376], [-366047280735292, 496876952193908, 391774674440394, 277080100812503], [224332909914960, 412312131311006, 124422354390586, -114191559514859], [261138501463826, -25072524901268, -390281464629636, 73638211237763], [40410864361373, 45318081661891, 1932420550681, -317088690246591]],
[[-126394439937983, -227326145795311, 402221632140777, 130959223579505], [-275899774895156, -240157441868512, -193059808044980, -187567279661272], [-163705647989163, -236180369551001, -62824939698309, -10450792073437], [-265427926560741, -261661272518269, -126131385775871, 211760772467881], [112071651671077, -547067741840712, 372684585691418, -278874932832333]],
[[444955482671411, -57741663120474, -133791005336654, 29782666002548], [-53571006926249, -53140558396854, 286046711062602, -514240087690047], [403782383486737, 108577614721217, 245730038986635, -65778969291694], [-109568798077032, -70416511843100, 549433187609716, 180934624364390], [-33539788822450, 32397184390626, -13665796182819, -319540389019835]],
[[-272574714824459, -339979924916383, 47331225478540, 323463172342105], [120336473238210, 216732395261295, -43071900351414, -351927276355728], [-167290921707112, -205855730070239, 276028544296059, 487852833089882], [430140333826156, -80447428372808, 146675969425135, -242763215997523], [-75086262526640, 1364423135398, -258061803660335, -234533189358880]],
[[-291476438273975, -211628040321518, -547059495334338, 400822831668435], [-312136818232537, 51826440072977, -150556285704564, 130617625428423], [-30600651463561, -81036621506747, -32851711434231, -482446313233633], [210111745030922, 19858955534019, -12740188715709, 229945129514580], [139390327988153, 402468849339630, 34406998687851, 128914701168554]],
[[37910641427506, 52508833884577, 507879112655428, 114059587426368], [-114627128030620, 124187787530619, 155204023211397, -356251553016601], [86364622392535, -16628450099684, -257754224126830, -404786369710925], [477036339373176, 198196725473733, 160847282361616, -103402541041931], [418493236431589, 181106070814363, -221445736957228, 120547189268738]]
]/2^50
]}
\\ 
\\ entry #28
{["9 points in HP^4", "hp_general.gp",
[
[[133349911595452, -127466422031762, -251271799088915, 88951036063423], [-167923469940146, -196817423844885, -177832531927906, -277050970902987], [-365808577529610, 141153094897676, 102353041913800, -142361398304060], [23854035249532, 439063234933882, -164389706198104, -126447300893573], [463810976313842, -392269862374760, 154894808170918, -416441762183189]],
[[-21288432761048, 229687336920297, 67461963857138, -189479961095903], [-307382957356897, 86642072571502, -116732366714117, 305192596640120], [515163188110880, -243671829746855, -401289333280960, -104131693478014], [97158767272499, 374366176055328, -26780565343313, 69576583456356], [9339243650494, -237169567837644, 312457749634019, -399333470227468]],
[[260213481194501, 126728762217622, -17922046735468, 11100068224241], [-385018228674659, 451310009589443, 221875049370750, 201199601520756], [273558095945444, 574189507790771, 222067047778072, -216465066917425], [232705836642352, 77871425200076, -287732676620632, 68232652897220], [105895781292294, 92960193848300, 31025550498293, -269493973419006]],
[[-93773885363507, -211967646310934, 378302950703805, 63960364446572], [-333554851124422, -202413919225485, -330771098171007, -191157905239719], [-138086016217787, -178725572565246, 119170578887445, 80425785536557], [-118288071468198, -391204912414234, -86252287650791, 161774999336859], [22688014473492, -540526228103009, 420880679622020, -162460027899257]],
[[297510638761316, -90275609038408, -118153875203849, -151647096640194], [-79912854340419, -88602854766467, 354645834927344, -612211403184719], [391634726111046, -22520621077073, 250833588658030, 30387291008165], [-168599494097772, -12236777814833, 546229819774050, -3242734601638], [-29264901953456, -49990699818389, -154439169492896, -217559920263814]],
[[-309539211463642, -306989868111250, 40019909916975, 443842789723598], [-17516042665338, 273167949875337, -80820001574837, -322189957117644], [-119047793162661, -120339554397287, 282348270009385, 370286440301082], [425518082677129, 29260717667036, 260116135630724, -48502397100736], [-87690944797551, 146457524750397, -302906835219926, -274620006410820]],
[[-239372655418471, -245381753058787, -641670668589787, 465064136689406], [-270795464732418, 42557592652569, -171104445986551, 137915674683199], [44140628090397, 41408632878310, 6972985498534, -508837265847539], [85398702954648, 155236051753601, -80047773899420, 85124866599694], [40224878886004, 292729115885052, 34804820610184, -49825349701180]],
[[161735124067189, 51753948917516, 630417045718186, 46552639018476], [-65837071994434, 270739685452150, 41184078688998, -339798905245747], [168268366113263, -35917073047970, -235270722678166, -408607949921291], [277869831551780, 58590640625641, 309684603265712, 6495143698895], [324906672466137, 222192928440696, -242047240998699, -48968881919901]],
[[-62237132433665, 68357237469020, -186387880885344, -241570598811037], [-89712097150033, 210118073621975, 86409427885573, -282678812896364], [-158024702029337, -98351105494989, 82086576798067, -95519438736469], [427461773020994, 60365356384590, 15357435362149, 744870122315478], [-179056039979776, -61274136397025, -198504450615369, 399092037216664]]
]/2^50
]}
\\ 
\\ entry #29
{["10 points in HP^4", "hp_general.gp",
[
[[-43993034081252, -38754602498473, -207227632599025, 100898379237312], [-173591168023487, -9718339812427, -203769343381598, -145669612356358], [-303781125156245, 92044119288557, 165057652989921, -205832700522857], [-79876612392759, 415344269512370, -165094898099987, -217246837386735], [516713505528483, -384385875823540, 242358453260638, -470028466845603]],
[[20293548626171, 179736436377162, 118207652139812, -175189480872024], [-342401786963792, 55486294597249, -199883232733734, 233024887224662], [561904276071581, -226955006739590, -322622373646217, -90616260836841], [95393188202891, 410445113020290, -41967690007696, 55413624595064], [7159896339090, -333956120492260, 256317276628792, -369435465111598]],
[[412293362881566, -1928988513601, 113256452619016, -55001596047890], [-361461435531605, 438928264042515, 208767879356497, 225083717707864], [257744290739794, 545710171333193, 78005808604753, -183780589914706], [181895365856272, 178027209761960, -265650055354488, 67005828617062], [80707715779226, 184927986173606, 48122294603522, -278011955907878]],
[[-44677351286916, -233588918491228, 332681167926555, 26696726554678], [-366801151002964, -249434280618751, -332189072230121, -211020298875624], [-217517022814209, -68058014759927, 175172137911806, 190400689555254], [-222113558471288, -383292896600595, -142760121171161, 100570730018703], [7705427401964, -471187695915081, 371490904464219, -205798020048397]],
[[230950487866229, -141882443055244, -39599934205084, -105759495280143], [-169022328937789, -244703845503678, 387785557450593, -611449595795582], [416287666650169, 53862564012253, 362768154947724, -16690021523721], [-157704990140710, -21847771875218, 379295860106285, -42335085165991], [-112381288234745, 32681225529326, -210180080178066, -178260718759026]],
[[-297277716551756, -371971304252748, -6590182945726, 443136238029613], [-28634881969646, 161368924015729, -119259260359830, -317452482787407], [-170262054493575, -96431317135264, 280798453821029, 399228312532879], [433498140258795, 65201173235950, 266999007909994, -106576536883051], [-138211824262119, 80357615425060, -248053998774689, -253403498031386]],
[[-197076147737409, -123954558034827, -658128237476605, 548861039115980], [-266767788314421, 25501505045627, -110645463350573, 5925528972306], [209982101381126, 97760284929143, 49516640589228, -459450602308912], [105030127486092, 92793344528936, -78584798802661, 110305152653650], [-539342003508, 295604419876182, 49072898072907, 1131166750223]],
[[60375898919730, 66071657920616, 617798620439644, 136768230481228], [-135589503860789, 240560953505421, -30747626739704, -306074890300514], [128015058153956, -82712493013851, -169979289988798, -425333428371911], [217597966638564, 28641420988802, 327228173288794, -82680917452029], [306783829694935, 262189448763711, -358022445337460, -47157732898015]],
[[-139797688660260, 190308432975740, -142712553954864, -194145307014124], [-163842701524016, 362519940115985, -16062552956890, -267141550678645], [-151249014441666, 9480057609205, 167374788446438, -107361696548533], [288713277495053, 99990719445745, 32811706361926, 749118181877963], [-151076211006460, 37206821984436, -163349955333282, 393619303796006]],
[[-276499604113231, -290104330395682, 25960825344512, -257124428567072], [-357285329259791, 2435665358747, 281229473293591, -111331094290138], [-3650929922318, 237080032277855, -131830651168639, -376151108440349], [404871133076404, -432063230036106, -256602346534099, 122609953149692], [-146200658047785, -352452553088029, -94207238591487, -141664469374838]]
]/2^50
]}
\\ 
\\ entry #30
{["11 points in HP^4", "hp_general.gp",
[
[[57869181245986, -147632109602788, -120808683690184, 187544752596263], [-214737617617859, 81421314110307, -257762243177780, -113169197176550], [-384220527145005, 66551771056718, 202435210216777, -241304810317685], [-21687916701245, 327821878315064, -158244828505801, -328496394852183], [448932890047727, -343619438742998, 197678624732043, -458154011821621]],
[[-16324764901511, 155693852293426, 74120950846483, -284283068633045], [-245381024794076, 51254573429818, -222727395895062, 291167733824600], [475039071583672, -291585137409034, -367744845244357, -136710822444882], [19198198206794, 438928848510667, -9151391840149, 33046800799787], [24572959439691, -232884231468758, 262258380978953, -420923149155351]],
[[440391328280710, 55154731813051, 153469270321859, -36738038792495], [-277440607584451, 320946346173603, 183408742828946, 188183342807892], [276239820194953, 591560990847306, 81100747643948, -214094442036997], [170732503197047, 269040490182905, -234663517675164, 78419560316176], [201685601780868, 90640216198206, -12522760118463, -325982860335375]],
[[-59533930819387, -219458480379213, 347547270589192, -7976598541217], [-279991553245532, -279729661182135, -277095042516450, -189682240448806], [-244304577327223, -146586311250343, 88824001154673, 152054894752563], [-308879176347952, -350765961600582, -204411591837930, 141722256044567], [56360987939452, -512355280416116, 372085121664608, -170469016362860]],
[[169501260345674, -155400327040822, 24963568437168, -190936219094646], [-123743512971310, -329856613025923, 341912111278870, -634717114578550], [364192848984343, 138648146286393, 315662860612690, -46599318848879], [-170314748416285, 14019208955003, 425320573024666, 4204516800871], [-83686478348456, -25946409478493, -140250669122379, -206550724787863]],
[[-353547578935795, -286208650006185, -74435851093997, 415062029628536], [91815160984358, 275308001410975, -46663479821198, -411912018670215], [-82845472064434, -126953571848852, 367986475332681, 428181222411822], [340758003725405, 115835601094357, 74017863639601, -151969584525114], [-5367036511909, 124804668703193, -194442742279539, -271283142435898]],
[[-208568942947910, -123403582228451, -642826140629230, 506528358530592], [-245364446768003, 38006051738340, -38774094038253, 25956361550513], [203287222209205, 90653728513900, 21007931028768, -549076612633365], [17930898666933, 38103889659947, 14438455089609, 89489784249583], [106856034184487, 316964883442056, 28725994919708, -33596029933799]],
[[156250230651692, 41138517498248, 606149958944926, 100438256082735], [-35004515788277, 308984470785337, 109612045585582, -354330784362285], [141175289151176, -94495480482218, -185613540836379, -395772076400688], [200685560502788, 143178816696465, 255844449422360, -156609114014460], [329562002105193, 182152606592967, -330423043478230, 90006270333714]],
[[-114656725046734, 162281231603965, -178547636407944, -267760945169434], [-139553072888045, 314566874916113, 49020085919899, -333100055878287], [-130480708223161, -59803968579459, 78999995116736, -192497908681147], [269606721952159, 90019593892401, 54068546776462, 683150105036170], [-113712271883502, 42166705029204, -246152168245446, 450778991344078]],
[[-322098695928223, -264750861638129, -14937417391856, -416411127303533], [-318510921173376, -68760775201023, 368771385413288, -125275288501793], [43886609841253, 237902773910383, -236055691614065, -341957470176481], [270814120486299, -351203252823140, -335618558161595, 30879066196699], [-29908514530300, -321497087390852, -61390128403040, -113327926350636]],
[[-63066283514873, 36366559622677, 154196608144611, 286761769801830], [-260288334244885, 92395475705666, -177335423548321, -381768173678981], [-82119014779627, 83161441393429, -73640162828188, -33494306082492], [137138931556257, -161257454527388, 309222721119173, 616918207050108], [-129537916216029, -94032261769429, -14493727346974, -579487665366576]]
]/2^50
]}
\\ 
\\ entry #31
{["12 points in HP^4", "hp_general.gp",
[
[[134824081365803, -218582501314936, -179957205305624, 253787367633977], [-337298912232238, 141659515756395, -185579417150949, -167382071709414], [-262278688897497, 46029318571716, 270970536340274, -79881556487664], [51425022962977, 239283262912147, -214863601691012, -222377697401931], [508355650326928, -270978070114853, 168888804956155, -491930429024066]],
[[-92022661289941, 307800010159334, 87250516189939, -225093210247666], [-269010833947834, 74470294274805, -242340164866505, 193608150330942], [437910215805872, -224070716173439, -381946099436345, -89058482530578], [10410929667613, 429692848466026, 32684037505439, 101894873776438], [58660065277865, -296870481370200, 299989713085980, -398104404475828]],
[[349183821216588, 119279076498806, 30903921790587, -59967733931638], [-168844006674506, 397155255750412, 141386455798372, 241628528381109], [245607179190023, 670507752637210, -34364016028001, -213988358744597], [111670498093601, 317903996067965, -218227001589884, 91659688898979], [182805791306908, 134179085458119, 15659739033961, -290219032441736]],
[[-144858223118548, -229854560016137, 407152465008207, -16926067937426], [-365005919618556, -372931765946118, -241488963518632, -38224247185000], [-189538909638041, -244970635790116, 44237963651341, -44296802288085], [-243605772040770, -161118934915482, -173689280567169, 148656138412571], [108189911888698, -517710444820589, 403532410243664, -125285432095468]],
[[216451404887667, -189890378281138, -75248417336536, -119449540463750], [-131677624566117, -250151637220610, 335322804700158, -556394703445788], [387063351728440, 164685979672176, 338595233472950, -33727039898598], [-222920103074389, 1022387776431, 477682324280346, 5609674696433], [-95689525997372, -12478496905545, -201994666081364, -205268460941164]],
[[-361664523527214, -380532514800475, -32866107575047, 465188087510050], [197841577949313, 169164570148786, -17809867745650, -386040589907334], [-133597133408243, -146492552782277, 320897223210207, 393663296352156], [321380616547038, 88171317475311, 89576371965063, -166918634870744], [-46852476404403, 103956704016378, -171284939309113, -266311037537773]],
[[-280314476741125, -190620714663572, -703106927365837, 430749493105418], [-164561540689480, 30013748773361, -160637539000521, 35564862429966], [110395821340610, 51775618391321, 76123402073344, -535662950700414], [32675023809741, 154732201949244, 29417301138235, -44819318191879], [78346212490722, 271789381345814, 4050347489860, -47724967887096]],
[[79382544702454, 69496010338373, 586099193040241, 69051501320542], [-63769000311359, 326787942710875, 159360066214836, -457934268672417], [236743505793570, -102382221611399, -127788970029604, -380732394127716], [230738198276865, 62496746358059, 194661832261556, -207948264083424], [266265757247115, 241547037617097, -257479273717562, -25420830135259]],
[[-201990022890414, 135014453837425, -175112680069970, -226407068688849], [-65027796554211, 393537107758160, -32372720695024, -410046093603538], [-222148834615478, -85925671779964, 26534853038151, 27670002453671], [228010485022114, -69685219058010, 59493662091385, 651793620868943], [-164387117651761, 133997031712595, -206490801245679, 409111465190386]],
[[-197039789486314, -233218811177529, -46654650522347, -376616633980972], [-310017084436668, -50218118775008, 384335827059672, -39154130190690], [38848884133156, 224102630247651, -169012105542581, -404364251464541], [272290532336569, -426922401710710, -324820889880893, 93786941859524], [-23077925374634, -394511414933166, -60447296969483, -90535501592179]],
[[-57373724539046, 47556393421787, 216540912630972, 238777660750419], [-203098428380982, 246963556225627, 17389994044682, -377030653156448], [-77714368511345, -19317843152160, -205036590603592, 116375994524724], [126724734079895, -71987958976517, 175897289801014, 567837530498974], [-192051252515898, -36246876794270, -212466382723770, -627329027712833]],
[[-190326458296605, 222526016455939, -52045762893234, 106253847683963], [-2967839140474, -272215061964273, 227777270950024, -91367980701894], [214752793807351, 99270746533190, -341753229473289, -420668821301860], [-220299415435090, 599271066028272, 311078847807724, 239844139311472], [117969261431026, 107791268687685, 62323916677788, 304081698926198]]
]/2^50
]}
\\ 
\\ entry #32
{["13 points in HP^4", "hp_general.gp",
[
[[108195396665396, -244317680617893, -170433678490082, 211619287947189], [-412555031113810, 88775424263428, -194516376785343, -191981446938972], [-265939563040440, 38614882175227, 297088093307974, -125566880887124], [71840547865082, 254106515447876, -181812882255708, -242535606622519], [458339214463738, -246088747983537, 172782782416413, -480941030204519]],
[[-64977713031899, 350838276982915, 86905893896928, -190993524223741], [-234129607074004, 108928020092365, -254399905380822, 262629261986298], [435526964779896, -274990993241496, -419900141539036, -64946805317648], [22405892439516, 405877934399388, 6222384501107, 125303178793260], [66371187740863, -285035698406718, 201195291640089, -378137351676923]],
[[364027404964605, 62097132702145, 78970871368820, -33383318037733], [-217029134106953, 356706836132055, 127047235333750, 210244487194416], [246016382447993, 681017181071816, 48048303043783, -162010804794810], [-5194881522766, 251258298562744, -228519167800234, 91804208745502], [171157875996724, 212771252709343, -21763369078170, -370851697274078]],
[[-118882533022644, -261968015091560, 382932246610801, -71558834175636], [-307993976136416, -331951423370030, -354392217656305, -145691483349358], [-184808441280773, -248384994714783, 60678830578428, -41446342290582], [-297678137664351, -200409463826083, -170364681055962, 120830376992535], [89996986650484, -511547896192299, 368783008201875, -42775106748290]],
[[276293901946924, -80691801307667, -87694010615454, -142093252931782], [-60021674058236, -205324711319345, 357254093127067, -564718874005456], [444795542211421, 47658146471169, 316398972774952, 31101952771974], [-299078368866118, 15795364397659, 419994577923820, 80379232435757], [-114356404128005, -14285069243051, -230345947599217, -156643855829073]],
[[-341607058713990, -434999244357283, 2114272718880, 457908991423497], [163498916110830, 205961929934937, -44394035946080, -403826444791461], [-127918190387197, -136135076569214, 261968051661914, 418134022232141], [338430987458001, 15825170984841, 143230949838830, -112951188953534], [-41845332799403, 58168739336566, -200805401493786, -214409161400584]],
[[-267270834759921, -199387166574922, -691670334321357, 363074053224437], [-83984591575288, 32552900121872, -121568117315275, -24167668399833], [149063680119250, 63701340956924, -23400898570714, -544716371853920], [136628493725361, 147820811964028, 5191982282577, -26941103842040], [113657740233188, 368020831491673, 96377635137095, -17219273145100]],
[[-2302428424663, 133128469769533, 466074526014451, 165312412328790], [-142850154486795, 417133052709260, 125755456828945, -495912472349544], [188777516833397, -239849654789997, -164535503876958, -373215924293587], [139062308599776, 9084709984278, 138536189711233, -188128014432522], [168479980323686, 336332131144165, -245534775119429, 117874532502543]],
[[-117672999742875, 58249830428066, -206777077534722, -241662032389245], [-38612857019403, 376749349501171, -79310806444029, -324291827027555], [-256995637300067, -125792478134880, 60818270360406, -25522764108312], [305431253307856, -51288804361268, 60513995336935, 638341743635724], [-164959345351430, 165937695594721, -250811976588231, 428289223329062]],
[[-236958511296703, -193705404520060, -144480652928188, -478664646576911], [-364566024710805, 3524793388278, 358021549393602, -71481674169966], [8015391909357, 206765021982862, -231297127770071, -284997766049600], [183423710822657, -360842777094503, -384776797709614, 115015549371815], [-44239538254674, -388323032073272, -41210417093063, -25558911682592]],
[[9501973027018, 65121960923717, 130363095827179, 217040305608962], [-207037917867995, 268738455638888, 9738946043893, -346119245328875], [-31520299926508, -30927046088976, -222849305303800, 111417908598265], [111733313170912, -14789710980182, 212620593643515, 620536754456479], [-220478692298239, -11778098493580, -218143408963275, -600750886515741]],
[[-231928642124124, 159781380719557, 11398785459591, 85377207551274], [-55875856698878, -275832491549069, 254515636797754, -123094151494823], [217133872287860, 63075127924764, -321932405676485, -499189195118808], [-234847748852562, 571080562015065, 279684452607923, 208686443768336], [140121848214933, 26486655617846, 52153775601460, 302824792480107]],
[[127377854169433, -466603032252149, 350025436106592, 131714819432899], [-11899036955174, -296598374130664, 216030341956273, 8213846833177], [173539491166696, 6069640205715, 10700238683314, -308336462531326], [498473243855080, -248885321621116, -13841505906494, -179901070547231], [15681318170624, -413709271053963, -194544647694029, -285357187808697]]
]/2^50
]}
\\ 
\\ entry #33
{["14 points in HP^4", "hp_general.gp",
[
[[107203923816847, -254141513453131, -137122891076457, 41315097672255], [-341067113012358, 10289816255866, -229074876351639, -166516433874777], [-255316964622450, 33195497914321, 327915888392485, -163886534634725], [45647286566688, 231635862596686, -244687187099609, -280812543988863], [488221008002429, -274580449440935, 171832308315404, -485799874694860]],
[[24177036271327, 331964586583344, 82666681387158, -183864544882926], [-208417421439376, -13309315756389, -134530464844375, 264481298749987], [475521578501758, -291242211515718, -443060339911054, -77448463520004], [39955050636990, 344537646324843, 104358264048900, 99457354268104], [25345263047936, -317668805459449, 213818084860831, -427737430780257]],
[[320022488276586, -30556513176444, 81702658227500, -28258814753205], [-270029128464948, 287661652135460, 108378266635210, 235456142040253], [261608635075202, 711823171397767, 67914290766224, -207988182247628], [-21083388795150, 263710181262994, -197447531573903, 72471091547273], [201986927096890, 234958912212096, -79985121935844, -307161679080325]],
[[-41459682697011, -223355865250564, 491752125556557, -26733253465128], [-274020830493914, -289932518251168, -324862342284130, -158619422566657], [-225021353108847, -274565283477992, 102056385542788, -54136826330383], [-219967465290322, -251650763825655, -59940926513025, 125770491455664], [-8275598123136, -567945585543851, 286906320741317, -90704182563904]],
[[287577159786473, -40708792924182, -139418175923266, -99210036050696], [-87383990926625, -180387330829422, 432087005957172, -612443797561144], [391152331716522, 15922202753107, 291519315964037, -5672434968811], [-301632994125721, 20694079356945, 389237735286028, 69364804865784], [-121307138698976, -44736942062064, -173473848216241, -138719262280205]],
[[-384654734198956, -374390070958119, 24843392495789, 487395290784207], [85953038090787, 163797999742123, 15806119747471, -381089029525485], [-167435667026463, -173723666883390, 289449157827769, 382325090134086], [358224876821960, 42227596005612, 160395782009766, -169535756732121], [5037776780448, 36132153763694, -181873077242227, -233455801105827]],
[[-252996215339106, -194221808965188, -639327206854134, 319523381929069], [-166445045314108, -89912692191016, -83342183952062, 27936278806433], [207093515516964, 7453644474007, -14327225098079, -597942867216148], [105153463197668, 100336861054211, 9093967669094, -39491562582260], [134011358761888, 397933381492572, 103382465707399, 33513233745478]],
[[-100751236911512, 51118179929579, 507156736979810, 50876964542503], [-24869287199252, 365711712349043, 159036442303666, -503489707515055], [192745287112244, -196067112853063, -73149749902881, -429668368738172], [195695695349910, -131958261196631, 94858138137094, -285358571851556], [46350392861379, 333505896228609, -206369001737156, 119471161344841]],
[[-191825457285400, 119798412281763, -165997824478531, -195860243038480], [-73650407970378, 378411932363180, -56360773146010, -312005860267988], [-201597685888894, -182827118876436, 53759584222640, -3136644085656], [200611747496813, -47467871697484, 34384500775093, 659635455303911], [-120742664378411, 148799339994796, -274447197921449, 483356124017229]],
[[-313268526097427, -97918164025268, -126008133693213, -436839797891056], [-400286125911543, 73398912874634, 348986407988445, -107340592537915], [-1531149790725, 158205355703690, -201867790284226, -333660019617518], [212130132293253, -299065986406968, -359050546613900, 150074359776725], [50606067063502, -423698904544491, -31933117062759, -90536669404611]],
[[-80409700369114, 178640116028230, 118447145580861, 159867991274704], [-357695551574270, 107102312602818, -116269131486967, -415997089245590], [-22125476063171, -22238193912737, -175558134554367, 215468921600925], [65641724769990, -42571962791627, 83589858684662, 584050571227729], [-195888666403021, 51891095010461, -188157469790162, -595627875716248]],
[[-336397739769310, 221060263421273, 51735400079315, 26279763973528], [-41477094560052, -245752881653773, 235441090205280, -121645365960905], [186266084960561, 60933108623909, -304035203460778, -508690033318467], [-234979512758782, 508246043190748, 289100947352103, 226961275502573], [86292154286834, 18683909802495, 23428070356208, 351186661037443]],
[[178121666415194, -518236836390830, 245879375686400, 183268925017293], [1950533179634, -272140784607904, 286277541719430, -32082684999733], [108538570913768, 70176721059429, -9372769974439, -301438323764265], [509004909452357, -155215800132304, 47408020865804, -81823410285556], [-17983053997746, -403776805714422, -190553162025871, -341778731242413]],
[[409106357709840, -321208179816306, -51517673736487, 170246036188374], [210101175853838, 451981819299931, 165863966577502, 175211847375825], [-84681843490967, 140092718706237, -101483718979270, -117374933448842], [90483733452040, -72217545496947, 437842378719692, 550053252703378], [-52721038323369, 8176855055443, -100690544786930, -295474238148688]]
]/2^50
]}
\\ 
\\ entry #34
{["15 points in HP^4", "hp_general.gp",
[
[[91812198956976, -248618029436647, -105212662429752, 36065924110063], [-456872244322266, -72831405215002, -257909449355165, -182150189459256], [-246001548520814, 94175878562937, 354995784662787, -113638344296946], [25647322988878, 288727977625917, -209395157158617, -259029651689439], [456548830667275, -247619804755282, 161309838540518, -415027681402636]],
[[-61303469536091, 293660417212187, 297058789399, -188262707083623], [-160017294541997, 37596725229008, -144051083718289, 250267650977209], [456248861264629, -342335166413588, -397722445719034, -113159049400157], [14021007235353, 361743532551126, 105281614270443, 95581629903553], [81289320536269, -410261701651147, 248007644300085, -384394976185382]],
[[337406720361636, -4845167381519, 33712973015163, -37086532002907], [-219146274488088, 330587917454845, -1352377994982, 201325816857127], [222996792683694, 703472147345072, 79177467434464, -163087474393834], [7710490473639, 318731046814422, -285271108053431, 74061614230741], [207103890024828, 211255377211653, -96422857484440, -301040478877290]],
[[-22476806873151, -230189774383426, 525642435918030, 86162846091372], [-259017640252589, -249211557701134, -333771213568879, -121671172809497], [-242696701514971, -299847611960575, 72255955956313, -49660502643818], [-221402787030553, -269892043702136, -115399768623747, 115458412010982], [50664858341405, -517579210196538, 287786816402610, -129413954574361]],
[[286287012989857, -122415075362571, -90488410950173, -38002152952327], [-43356796591840, -175183440369485, 331203940037543, -586795344787779], [409657069418379, -41278537474912, 399064922965218, -85589758650144], [-255681796158336, 26196742345593, 414431975520502, 185675556764461], [-14831030752073, -51618371396683, -247443183586021, -44454268512098]],
[[-388699323688321, -390416750127836, 84892152355106, 401687457793059], [73948541832930, 155390011047102, 66578715493746, -373582041904405], [-116080015770716, -106550182711883, 320247797248929, 439455668935057], [340123882166597, 24566641349006, 202807520009118, -123940253569960], [-136698792329353, 121403828181736, -201826615980517, -233497888888158]],
[[-283532821834406, -213263696656751, -602911226544772, 347878403684161], [-238046995977885, -50770615655157, -83626026473462, 11478863188370], [148360260539194, 13523671583526, 76021591696179, -590001374177642], [96264630968592, 161661640904851, -38636244800438, -44061013369265], [125127015154818, 394460061238922, 54850228629117, 41397875851357]],
[[-73359756019178, -7556132399125, 466163158145399, 12306694675030], [86934345578188, 521454339975262, 117393852426862, -509083949561240], [138703286660121, -218043580115790, -86511091510017, -337047524656219], [221899401615209, -112236850676531, 46705432143472, -297385573645415], [68552953438519, 332220980266132, -166163445937842, 96586209838181]],
[[-173029787306572, 166779457586926, -264881097157744, -193877419244366], [-98248178602518, 396347325203932, -5181005872934, -439383614875218], [-200338187346498, -115196925891922, 10435405690896, -23458694885803], [184163673985939, -56987645714123, 28842142153205, 590963474033984], [-155453283047134, 135888199028467, -257434175441009, 438308782116591]],
[[-330759011007255, -94118932507867, -101079692730894, -453294662603862], [-342319071185779, 8658817954389, 332830765256386, -108064419000189], [-8425579948910, 208526797791971, -254853544645257, -306756992569115], [192552953821758, -316298778849918, -344393413454332, 161643684715367], [44360900089087, -436408899045158, -62941100965924, -114639136070630]],
[[-145419369848693, 161357425757301, 123409544870509, 150073219575638], [-363259245203157, 129709223504773, -142662692327946, -336093233020440], [-88669433069641, -95540824309659, -309136962272403, 69693003530078], [135486764358257, -34220766656954, 95722162115135, 605839409879690], [-154461061039199, 23388794988077, -187639171674840, -572594079364940]],
[[-441599431739655, 251468212355811, -30233991113369, 18196249129940], [10081014429435, -258089123814103, 172760308891322, -129588194003701], [141171145467972, 98990736470702, -290385368925175, -467102691130541], [-164738671223740, 485028181565645, 263906420239459, 202393753938193], [169218065443140, -30002747793284, -44535200266693, 397557406154067]],
[[246617677313027, -441700441345394, 219065817345227, 197953348524682], [-69465433744867, -222108513156180, 341964056817037, -15379949522318], [173875672607696, 58419382795203, -69852787224832, -311504875597419], [477968183066563, -175084061732217, 49502645627153, -51952109785531], [-17512476131937, -391226397890098, -216485059146020, -391374120694537]],
[[361833132248929, -389447650977363, -75989915457288, 177184477904938], [183615651457802, 443654582874284, 232356055874086, 169736386842071], [-132884717042381, 142249045524723, -34728681840090, -117887613275215], [25862010744818, -28696820746450, 457197360384079, 514448398273705], [-41961197327203, 85690484488687, -72385732314355, -303358359287731]],
[[-412522196002809, -161975696684426, 151301400020923, 57641342125139], [-87596275266481, -93371180444803, -334998662341354, 195687933078448], [-19644908372904, 55741292124296, 462946808545321, -176299988208302], [173707469145772, -447965073095711, -67463639290888, 265841583947423], [22381942535613, -258512783415208, -137080953591630, 486857874823165]]
]/2^50
]}
\\ 
\\ entry #35
{["16 points in HP^4", "hp_general.gp",
[
[[124466383520469, -224075901019071, -171961671034033, 90620569442089], [-449099513732470, -35309960249641, -215797046357771, -270142322845458], [-271930986704839, 97406653780115, 313932281368805, -115731836393531], [13419191876249, 286656423043876, -247948339488313, -222284390299257], [435419404924938, -241410178598342, 157628113558837, -424670794210861]],
[[-74184649867023, 340104610891119, 87533568288508, -164993851493800], [-25595226471586, 55729507629010, -182439418886927, 383698985941430], [431639006950245, -389799787535810, -402834016501774, -42675053294919], [32862851439753, 276523121089704, 114084584126927, 118064463615773], [102729676196373, -395223634281182, 242488061583073, -308080274262220]],
[[304275475363660, -25717135992914, 58542147384481, -124332113243963], [-256796679788738, 327603953106900, 110978309119332, 264672560894205], [191166565936522, 671734018137297, 4862673794561, -200657214944686], [58338918096202, 313300979958454, -284827414551924, 16871362007714], [327513298863097, 50214097491310, -73034545851723, -271537231506286]],
[[-29716771266984, -219690276113531, 474852551404476, 93741732145790], [-257420618404795, -306350183513653, -340855533372691, -114963172826778], [-188288147812084, -244936173502673, 116498781993527, 80515479664823], [-262225797272394, -246889292811275, -142090532131606, 80986783293368], [46070451763752, -528495062999259, 332845140326436, -174742275770898]],
[[321893657338047, -40250295476859, -93528336797405, -109089353306978], [-11861233785163, -127160484185297, 322562874087538, -553398178207201], [402080521700329, -87252379401950, 497547378905245, -27238968739151], [-176074795998534, 60846300088946, 449160585180275, 134280992792267], [-37511363179088, -57546959010620, -192745403666528, 35103766126097]],
[[-402612892481370, -309025866241683, 49195839758809, 407300110588297], [19529830030273, 194224834015043, 47790638283726, -359951944694784], [-121379306734787, -91832413989453, 375198099319405, 415987051525913], [282505193783830, 61544620585981, 222685661685833, -178564358743986], [-109295592449741, 93912841791250, -219222821521310, -317661757733608]],
[[-246494143792547, -245737841751087, -494124367963337, 285461422961169], [-260403477737152, -76178811714029, 58268390743014, 163852039919113], [113619822989025, 7949087500937, 60218477354086, -673005500914802], [161312321105903, 212124133661805, 25650005691077, 1703256550740], [158255962618926, 384056351904124, -38450492010299, 42000317679183]],
[[-14529582492848, 37578628478126, 461870123580016, 70293523088164], [17773091718587, 646832743924322, 44294017944258, -494149618996804], [113023832978168, -142274625468456, -35821812590698, -235693897843947], [295089996307825, -118777149060454, 45382995708012, -231662167714534], [92463596887692, 339099396225690, -108346719890121, 29437500156137]],
[[-298389853780144, 139035210332732, -126009562215874, -215575332199183], [-42237852083893, 391947765624091, 145253007284908, -270540603891421], [-241010339945293, -172909241987495, 136630124536207, -33119830526655], [258603753007812, -48401767078978, 65378301421808, 562509398407453], [-213598659718678, -27071438466854, -301177833736735, 460989165763833]],
[[-464044795872383, -193996858733828, -189802413986727, -386742506782561], [-278815859934550, 32817023574093, 229337770460323, -170856777068774], [-79554266366837, 304497681442554, -345388702849337, -270640395019008], [154586568677672, -360387357156314, -306124615011249, 168695516860889], [-58529312900275, -307208389822311, -38426236671144, -40833443488016]],
[[-130107465537179, 100943823370163, 179991726349279, 108462641179826], [-221016876965191, 76364148003731, 12428486125937, -241509859206467], [-127968303390409, -53538132738189, -388978582261259, 62571090617202], [83810378744434, -152368504098187, 132189402605211, 646819850275089], [-209053050592796, -47692180324987, -310740758325544, -547832883400028]],
[[-424369591625811, 274864303976700, -18515339427693, -5048042084150], [48228395580094, -281735927368609, 90948128377149, -64855799315242], [91083484674187, 158980549395328, -247374733792993, -472029339936620], [-234971585868369, 463529381040355, 315344947114977, 161810112545318], [6253769523499, -116034950948027, -109118119506914, 422824287696378]],
[[282375371977262, -370359981988823, 55994972039730, 316434508235283], [-192232034711726, -302449064884617, 147200709591820, -63315196605190], [215805017664935, 48332246204984, -131798625973735, -349190769790054], [488813229805316, -124223117398249, 82910914211992, 32697344935160], [67302525161648, -341402455521694, -162293723619932, -442070184807649]],
[[382633704079122, -387143138046626, -109353888268522, 175080826143583], [143926399056352, 397604588017610, 187464010405945, 157550486542158], [-112075300607516, 188129675158529, 19081411423644, -184879054567032], [-23133542194413, -38650252931489, 467780968040493, 511596264613606], [-62648724663662, 171039163594281, -61151610039498, -296624304224764]],
[[-276325908127630, -169256853068729, 168421609318661, 78599694325235], [-40935984894877, -122122241769420, -339983838472401, 296133542333536], [-69487900086491, 45015322759023, 412846338295184, -172120874781685], [196902031547947, -532741547038213, -94297098662426, 219448473912265], [-58922978315741, -218529054719131, -90682976874954, 512076973547228]],
[[439408061401410, -447975947901703, -150071733925941, -177319076140325], [603489253545443, -42909571396328, 206419971546821, -16366750017646], [58341976626831, -148396338544794, 66904577597104, 48275735062305], [-163549743679929, -125822257457833, -267702287254713, -68900896638945], [-61315214164387, -70304560037366, -314906226859725, 389763628259376]]
]/2^50
]}
\\ 
\\ entry #36
{["17 points in HP^4", "hp_general.gp",
[
[[106604284076693, -261277256938252, -128743391011017, 294331769457158], [-569167708000245, 143711866907435, -27637947368827, -65432036879168], [-207712045953883, 35323521000536, 239696366689340, -89512004579263], [-32057363132076, 286030965877074, -149686136609677, -63028638231382], [457241545630117, -296935296342872, 169037850199840, -436200822330051]],
[[-31412326406804, 370202315602325, 51614589226203, -199115940036811], [-10523722292449, 131862271462914, -82505748539400, 234080918674195], [394613611329731, -410130374034519, -331319503874407, -101080399989916], [-63164236197319, 289269572713492, 99485030186877, 108370868226226], [70514750585525, -489544554126638, 213010764805428, -406175835879689]],
[[300142745298862, 36565188571419, 74362284626775, -112838845216300], [-193852505976368, 207386648088331, 93058703474923, 274740555643525], [231696489106862, 667735090267378, 64099079994898, -224093489878081], [46836242419676, 318040397751808, -366056299945647, 50407026383973], [351128095887867, 90700360881430, -136728487701831, -221949702242886]],
[[-72499848835261, -150787330723727, 550204139575911, 76131509252082], [-178812716454675, -227935672634730, -281329734405576, -77544399782708], [-222177793092097, -243399517030586, 33185328442287, 63589859458383], [-244030319070552, -217189825644638, -153835350155357, 70262871056775], [125344011533840, -622212998634425, 300565880890387, -140616918526536]],
[[266207968867144, -98263309376585, -173138321630152, -98433661935535], [67839675982832, -254339629025517, 285098079984305, -459073182491491], [415470349789166, -47834261855680, 570054471320014, -109330599204139], [-323666879045608, -11643673471701, 363085441500459, 164974552597745], [-43571776073512, 5685694876481, -89960780885080, 18866979656698]],
[[-338066889745393, -349638248093044, 30663786308268, 468889065362124], [60083936242920, 278878349622172, 183467453789316, -291180634912654], [-212697623742967, -95753190872746, 350618113809995, 378837758229483], [347600770531260, -2851360250472, 134102012011521, -175743212094368], [-55375782224821, 50836107716898, -234009907210055, -243952107778249]],
[[-232875495615885, -280434483695399, -521864852625550, 334905499317839], [-236282326390969, -34421997627596, 60803096992306, 84785578904771], [84046807784300, -75880724541534, 49851222028620, -689860528214446], [137192317460427, 153281521462732, -31652840811975, 13922686341867], [196609476613897, 312505049990645, -8560870319994, 106096838785743]],
[[108545716176768, -1452571839480, 432805524399914, 85854029887650], [229169509419878, 535709816625184, 153971966857934, -487873773059360], [222491883740791, 30073108264349, -207985186918153, -295613038420419], [335397824935419, -24323845380970, 1806966438862, -190085504600530], [29388319412459, 313874569586056, -150985212200131, -86570320392225]],
[[-249533987436701, 71610474027250, -69000132909772, -113902929812409], [-34668876418205, 474548990109786, 240477836213486, -226684553734121], [-153727213035753, -254321548731464, 50271450032838, -108932392359709], [246827819473499, 14118804525822, 54220596754264, 562231247471200], [-194705094947462, -21308802394670, -348500824758281, 451903933634770]],
[[-461494362212032, -191156296204903, -150484516928622, -335789550902053], [-340894250511317, -324614638081, 207398021957338, -193829213423272], [-110686862277055, 333205319169903, -268583777382861, -236499735813127], [131046170493872, -421259233406420, -347677161949352, 170947948473307], [22410640599915, -296058059836424, -12097146581796, -39486367695627]],
[[-93819737150711, 85119765645652, 166328046057320, 111579638666024], [-151770858712726, 137716440999881, -5440263716846, -251693418469317], [-154349704467359, -150462513069300, -294317327246319, 199073912904456], [173479204972152, -150962317207921, 163564107505617, 713688199759478], [-171612041134102, 49682456709879, -177610383801332, -530037305092309]],
[[-465454848463418, 250794430231942, -93691890511589, 59768572653818], [6537863504014, -331077684192419, 230469080853273, 97223913537614], [70732698075248, 158597599257770, -241338351233946, -393498907844440], [-151480655137315, 506329704510086, 319026110736476, 117097137479556], [63432828887266, -115967538916084, -31536042065238, 383426975537168]],
[[171868385234511, -413895797370439, 132288159326895, 299096335644691], [-204968165276370, -329741697856024, 27338726835874, -99537802639079], [166361374644621, 21579544902894, -41316946564058, -399201904392938], [490390979677322, -130547859295149, 179083255744609, -33375654478419], [34400691900076, -443569315063988, -199975156238279, -283897147599166]],
[[369227256608781, -309891912719438, -54695128444352, 115993040151531], [188228846101040, 519425935947377, 77290775025898, 18034602045621], [-159292728813168, 269490675890114, 148600478397754, -151226001755761], [-48576606138063, -22414405854537, 453197592331620, 481851572592245], [-41990349043936, 269590678336728, -53128413512717, -216017447932115]],
[[-281691528088998, -183850311172987, 218380359585281, 71666153533533], [-29421347939328, -186259175280181, -344200129871673, 291137909966676], [-22769286524579, 48518768122344, 286336910991223, -156931233917009], [172069653856935, -564854591304285, -84403918371165, 211723857807185], [-1593323443231, -178624762466718, -127045411657376, 552016394297821]],
[[417034930091026, -421637103808983, -99730610033068, -220190162549806], [517931373007593, -133422686531846, 54403051162304, -50326592019081], [108133562678348, -281486959006965, 243241333752448, 53546590206681], [-161108483570578, -190739901629447, -281879169440447, -69418659288769], [-110367923001998, -126966515848329, -297579528442311, 386715347437699]],
[[-41153693806635, 403372452025981, -249928780832062, 146833640246553], [357289493420863, 138586185643374, -229251922919662, -551783421839348], [-333281453358147, 109804470473092, 166110775875204, 261365745945929], [113057441642078, 135702610271362, 261774462621485, 55730094777142], [141881972162245, 7550432903576, -201120959411861, 364465899576004]]
]/2^50
]}
\\ 
\\ entry #37
{["18 points in HP^4", "hp_general.gp",
[
[[81571561657467, -351643988699308, -252681234226309, 236942344168926], [-378622481725619, 163891415677660, -95614735838406, -57628137518339], [-193446161128312, -34998604499302, 306211222616538, -184610281880481], [-78842976268488, 282090511927313, -168948928942299, -132388838238943], [454652750161774, -245944435461236, 201148482394246, -478186406527864]],
[[-42152804860245, 365894331286187, -29774071389877, -196256175775868], [-133725262894927, 149038953430880, -147492097828980, 234432752926265], [460315677504343, -367481284009578, -392212223296998, -45688428877501], [28408326725523, 142094304437852, 141026298030626, 150161849950182], [84732302287089, -445656613035747, 215790938669406, -396413418804832]],
[[269061249425183, 78238923478981, 195539763833304, -196507457066934], [-207134725337184, 245459453549442, 214496333783163, 152818485030098], [330125304646555, 654729040230832, 118747530097173, -248854481593490], [-50497574186888, 233150476719437, -269249663487367, 92836864823331], [386952596756446, 103771363029197, -67873693095531, -151505143065098]],
[[-90801842226170, -172990168816391, 548487080167381, 147318274856506], [-256004664252898, -190909940459090, -287199394991069, -119807805294264], [-264893601495559, -257166581958969, 49615921977567, 24519628970104], [-115820582901273, -221193621336049, -129058970530608, 50656900280453], [148674735248109, -609608420645715, 277526574640513, -128217350024615]],
[[320897374480489, -31034207214927, -261956730182157, -65500629171380], [114417717106109, -71315732652664, 261505258706262, -471157267014310], [435908398120862, -108371722758472, 588493166543581, -68525169787000], [-179724111140749, -36691368200550, 339703006742574, 207439588986193], [-3950416909290, -181013428170526, -67048207218439, 10744704840850]],
[[-281696433107971, -269578951714274, 82380271033160, 448280179330892], [66704021740252, 345330965333020, 193629382238385, -183256989093424], [-141880297503227, -76820939762235, 343213358920521, 407819672807739], [315906473320678, 7397342314282, 209423740090196, -182070207737763], [-79007706092648, 77194421769388, -330625466615307, -323399545551872]],
[[-355559932205540, -279809518242864, -453363267309458, 235536327862629], [-219547909443507, -189332235930452, 106533061379094, 86442955717526], [27606159515763, -7079723238292, 96470114644340, -601687613407035], [212737698448916, 163819464015040, 66339620424457, 70351029190617], [132379025200474, 445913794618786, 131717432342590, 108375498664445]],
[[71840133283516, 68337369578730, 404723265919213, 41253395942192], [217369925426902, 598638634253821, 140587798813169, -509626257979589], [163970242758398, 17928743458411, -117111760433358, -280307656912062], [272038316454004, -105081202187069, -67175016983574, -137832019383372], [11392962186040, 409034267740550, -70379059789029, -82284625297668]],
[[-303066662199338, 27948043458634, -220475350261398, -76903941588067], [7176752444990, 517406961460691, 294004659663049, -183336323043041], [-240220929640506, -276245295034120, 83550731567374, -101572637676514], [219055996133850, -65084595034765, 108088304468840, 489274283267005], [-250065369923071, 74803036797642, -286263187761129, 357770978036470]],
[[-288474254611485, -238527159402869, -192054236504184, -264843154926484], [-327090986414741, 37956810334890, 73051846295259, -110409769876991], [-111645331802679, 351766140541318, -249532737363545, -344231127724569], [72509794116641, -422920678732347, -482173131107589, 82845127482317], [120190084233348, -373366741745384, -6301219206012, -15082976317780]],
[[-193451741275150, 58233192556246, 442340702753898, 131487339543140], [-139054159116700, 84037244221156, -35332030768430, -230348096400581], [-213491542560807, -130691810927123, -255655280359845, 89796492728148], [75170955264644, -222911155348545, 184851939999209, 689754218763658], [-267669970036277, 49266487801149, -131949980565356, -374614989826411]],
[[-451773620196126, 235086429226119, -106087694932414, 2507805878184], [-4962754452544, -111144089083058, 288436533976467, -18751420089359], [58207161890237, 101133435698457, -234809241998261, -436201730065459], [-153431995991313, 512076644465826, 348758263177103, 63757051014389], [148086232926496, -189210607682564, -44877176762590, 413365594088582]],
[[118180747059177, -439076864813568, 112945895877395, 332359179962587], [-105679245874596, -375713976864769, 95290555704647, -278213466959070], [111537452295843, 97883948490161, -58326642277788, -374929868313432], [372816132028740, -152589139670560, 214321117850701, -28503618243109], [-14595268308227, -458802549864456, -243585157956264, -231947802472565]],
[[324960194827124, -328091798888096, 52918872065107, 109170723638655], [223696940806196, 378709928020505, 163990278128100, 20367134012114], [-148525980912190, 359630343228610, -5370344691217, -114356833442646], [109041410870801, 27439712913007, 485084689867228, 518607710199171], [12841185077600, 276352452763794, -172401565731240, -176797047139489]],
[[-237331577568806, -13823509614144, 141941078306726, -10755887180118], [126042771785422, -39660765624201, -418807225636702, 224941805149301], [-103801132678981, -103533115796089, 261913171183039, -226769169397296], [236896199399935, -669644583243544, -129487052337784, 350209123511489], [-4311806006222, -174360200411406, 13111789728388, 362417809691526]],
[[264819896384572, -328897300847084, -81750291513067, -166806477319074], [522053205166312, -145253549965285, 232399914193694, 90998975259823], [145747411192118, -189786715240067, 155468911895677, -16563170151856], [-212472826692541, -226984016488564, -439062649581898, -28373700539818], [-113474183145576, -57452485322182, -338557857359927, 442898465080714]],
[[-101623379991009, 389539712755927, -163786587850350, 120948081015377], [350407211411507, 97676419243772, -192925030932246, -526491695171880], [-325039393077656, 70575611745852, 207090233206861, 260187486257574], [-3052323737111, 216829186767476, 289104384652461, 16343651258495], [160899176711870, -38346929057677, -301484863724124, 383468254454992]],
[[222764683695874, 648232079840882, -52995469222492, -45279323309137], [-294807658797210, 347311842902184, 406500112073089, 180354298801905], [78401328254869, -141865949646178, -279365959035320, -209629972862730], [44643808547710, 22085296280473, -207470727576578, -222921750959507], [-142458043418483, 253120151485897, 98429531994502, -223878416263633]]
]/2^50
]}
\\ 
\\ entry #38
{["19 points in HP^4", "hp_general.gp",
[
[[52327745965942, -278029765067219, -201350686773475, 146305088122804], [-362254106828706, 169483241155334, -26104769041369, -135497454245322], [-351640774094070, 1049900458429, 164020433343996, -165236853747866], [-227712896424893, 321216944719649, -164535387270882, -220181414560857], [485090774421728, -288577239233686, 211678294457410, -418126626576207]],
[[-136063334906068, 288390569734267, -41991733827413, -277576098426528], [-152432063174548, 144081667497851, -89470120890946, 223293006027955], [447888598601968, -410346430066442, -376679169207868, -68191685087495], [10719360323238, 217682435198411, 165507909423910, 55906862305960], [31986939755744, -390668359840528, 240837996938972, -424386811154748]],
[[291857982883125, -48765175779123, 124993962003133, -256905427475979], [-151063242359908, 203312653893312, 159599363602934, 141584031788858], [291112045098210, 659140691822550, -11225125643749, -191326544904541], [80831308326247, 316446542186754, -286823372413181, 54631590917828], [381709163052470, 112577853515242, -122162739658360, -260048386096773]],
[[-69788836540554, -91013708567917, 482458469546780, 155724962150846], [-220914738257485, -260728822624610, -210023154829613, -149604497631076], [-242997672754613, -217886749052447, -105060497645738, 10782110632099], [-180579731052406, -228549844934913, -185741734546646, 131202009463756], [172177133888967, -641178342949689, 284929239641336, -195018747345248]],
[[430654181661093, -24094507750960, -195052034634540, -131548704179784], [128895269361141, -125208316619027, 251548067291967, -364167646910634], [496450107608866, -95928803244022, 520408681424682, -189484785312417], [-103691993553722, 38977193897019, 385923336834426, 184093037231421], [5184378043057, -191266099898437, -60733415493829, -16729153533495]],
[[-264974505218737, -362021739516663, 47052801189326, 299342449958157], [108256009362695, 312326251057371, 213824218627289, -217183468481623], [-46793952745927, 7600818942448, 337226767850457, 439498331673938], [402187929105062, -8104555688023, 209087530081738, -285682006428020], [-32880123345217, 78557478392525, -244758494693439, -330095676410363]],
[[-219589118638853, -290827743896561, -437964195458987, 249674184238648], [-252581955655647, -78615433670044, 66696362212674, 87904838365089], [168690825797801, -61418980072065, 111083582733874, -696162056132552], [171111371368730, 188853621228078, 66249564359452, 36031920341191], [164580840848794, 381520100304180, 123834675719924, 103562987652364]],
[[60395156340559, 95511671412194, 495774409416151, 18351743944649], [170955054827008, 568185026821958, 242480169258913, -445224271715036], [185647643585701, -46686925504450, -86909260235417, -415827474062808], [282921324184887, -38516326289204, 21726338733286, -85784187276048], [18298024337483, 266681129589898, -110554680419113, -97596139531702]],
[[-404387160088021, 12979244730121, -304799422194250, -195689818188425], [29546365669029, 498585612055867, 62575215738821, -130589739335437], [-239519123115855, -206253490706124, -89231814226536, -44446781757238], [306398165370738, -77182128578113, 2784466487696, 450262119823878], [-260338491860756, 72868962547133, -276233973144535, 374841856296627]],
[[-358307354760373, -228805813660293, -198197864479115, -216092292037224], [-198872285664897, 79064648428533, 140972142544596, -168335657045664], [-129247884326843, 480986022157840, -203904825910030, -443819483603407], [205621842836106, -396113534721756, -345187513307870, 239725806882234], [79046031537226, -183533228196466, 25710538503412, -62579819428135]],
[[-109180645853499, 161847433324865, 466449726742828, 246065504501662], [-140882308715908, 108230352101389, -71465313770887, -382221028408480], [-208687249874389, -90526194374939, -146168415068936, 83087230982054], [69331086658794, -209379492941055, 222558631525566, 623290586188650], [-270856992841847, 64164262452066, -115198555544217, -333488801094722]],
[[-421646539459314, 166836490178437, -65043158569992, -44344998316440], [-152662978146643, -154560206882023, 219313710407157, -114489466863350], [78284631447897, 53133248839612, -225853626709066, -422623028069894], [-181258818240996, 469322250371426, 318201931681048, 97237220193392], [82273647482419, -146793123767879, -237536072548611, 510190313232327]],
[[160381827906936, -391560781882563, 143864861389158, 368343842152185], [-189639820636340, -421076018722984, 174191321490603, -159141514555963], [133801673142569, 61064271434237, -21810696447613, -350539851213811], [323143592090317, -104418225493378, 293214608141377, 51289162464767], [13229274944968, -382185921100862, -337305514049924, -233163388742230]],
[[313902993816413, -441896116352966, -24738623497, 119763438930338], [136307511644873, 393210469245486, 150466663699306, 142457395239032], [-163264447351647, 224602295418698, 86110921583664, -216127308507238], [55513188620646, -6511994571409, 441071437951922, 521517077260659], [-133445257665703, 225760755656166, -118382335279549, -244347724430496]],
[[-220214387226428, -62906520281774, 231903634422397, 51098332782419], [-5853095940054, -108116259193532, -346872308553746, 387667624939876], [-57393609078130, -72220650123944, 348625082054509, -257580675930228], [166129793703858, -624255569329413, -99940099004398, 310185332877168], [3548932150507, -229066005628341, -88833692036155, 310176150101704]],
[[336055107586125, -387386456531073, -76697479064848, -182897717734289], [439942553309196, -120955759937594, 200556568285167, 60473223119781], [99461224121079, -173778352872063, 85503904928517, -8492994732902], [-289075641294782, -191547103839159, -438458670804547, 62553557082549], [-115101979332617, -83186571000504, -342570258035236, 460265358575163]],
[[-34113393650039, 406745177595029, -174639998162047, 176841313342234], [268251504962755, 168687135284806, -176447774030484, -506144265999820], [-310791014369836, 109846058275363, 269980974058073, 182220618575312], [69899777731552, 256834217442502, 196972983580334, 53108347809470], [168788879449036, -50917616079739, -400878825321171, 364056510922852]],
[[330871549633260, 594878902319411, -48070563354844, -84151859425199], [-345138832588950, 311170283099551, 239680589980867, 179523856808900], [35271003959516, 17023562419818, -276952164627070, -236714516061970], [43654672012512, -40230589635992, -224416395181384, -205001353123931], [-209841499241702, 348661001408427, 140824234759306, -271414828208042]],
[[3377274483468, -127083657684578, 32021319425665, 110370269325838], [300689257810575, -442444143082961, -150476961296948, -666683328979015], [23371468598064, 197483426144513, 70329927448350, 59888157303753], [180347324543284, -181556276216939, 415644169884967, 220770158934061], [-156769605641861, 221628429923416, 275885227172859, 11243863813435]]
]/2^50
]}
\\ 
\\ entry #39
{["20 points in HP^4", "hp_general.gp",
[
[[158221453660681, -350221959304103, -228037542491049, 113237442879953], [-334989102848789, 97833877048080, -21026544159906, -5587798970758], [-286920143426858, -43351451575912, 332761587021881, -152478724912867], [8395363862688, 225408380469990, -352580835239985, -150644754506842], [489735793744977, -229195923384099, 139349890723294, -452786301949083]],
[[-13805434578606, 307330642199301, -33483461774202, -203139266523630], [-7098016968706, 245310547130342, -228305825313188, 200245266526571], [430064037306790, -334685711553726, -476590431335764, -81653653020962], [-73322035933149, 268734507437804, 14575063579422, 108099159974880], [84907885282286, -324843281258075, 250211507678865, -427277354301324]],
[[248552645187590, 108225172404497, 92548904420976, -358326823443260], [-63345719877877, 224651364151999, 227532832975419, 120691442996546], [213521134427055, 631411939905435, -37961994954892, -157346728154220], [-11198381738545, 189419626978555, -383283486576872, 24085020617167], [483225527977709, 47990261702250, -78922001661746, -200937695305923]],
[[-106599043817982, -135478855259315, 523163801679491, 207813353055029], [-227686585453492, -245056771146822, -231465201083596, -136934752715635], [-214123131539505, -219368021248234, -126908673212367, -82247490282148], [-172449074772289, -230208962771280, -152378013226998, -45044253958127], [183264966370109, -661639844951884, 129907452001543, -154178550388822]],
[[387114771549038, -69443401755612, -289380511385064, -94589121097273], [28007155252769, -203935283822990, 153889404064948, -258558168160104], [426375936914634, -68403520013819, 604762018820895, -124855172061533], [-237719549156898, 160305072609253, 445556030483842, 104866898829007], [127939420684603, -71631110507932, -69698265318471, -38595500879963]],
[[-384296468164855, -363062230399465, 8877978967551, 451087304024196], [107582891306413, 340242013223008, 36136667298938, -222253701479989], [-33641746660528, -25957436517185, 363230428998628, 393108230176188], [345443410958566, 8593224921550, 157986015570358, -220204987590257], [32057726955484, 155819390029456, -185589570428488, -256263797044120]],
[[-295363809790123, -312423513131166, -467722634794773, 186115026784608], [-314046588987351, -223533214073172, 97220372142518, -116429384737713], [8958520594191, -89792201065217, 131358048530824, -609839675555138], [266293076667923, 90393086319533, -59806430151427, -116065213196471], [15074883254899, 379722441549378, 40390692836933, 135344864774565]],
[[-31379671484824, -19559138051300, 470331830095625, 117863238959740], [86808619302675, 454705010768393, 90573081810027, -414123270770512], [270706180878813, -114708755504776, -230255507587144, -412670587318198], [243466100248202, -77568212148028, 192224649282340, -315715080492132], [165974096999307, 257588139826955, -119060442525392, -132052069193033]],
[[-222227917176417, 20586099415671, -121471015768911, -95365077398298], [138397122532545, 560833540337740, 6474072559274, -177556722559466], [-99991089679915, -96940158968701, -157310094485490, 47192251659359], [426841186323801, -90437480235469, 34102338742396, 566413910892874], [-254002531040068, 34032430772643, -320478572314449, 318785687612851]],
[[-388865887591157, -173106268679564, -271589821293387, -140453142813488], [-172639984043713, 74432927030045, 291388711023152, -100995312901192], [-85175197739371, 363453737046427, -356496800021221, -400193475128576], [229630092214873, -388510672889918, -294045229167104, 241603850547788], [60245727168496, -221849844833572, 151421993907944, -107928151350677]],
[[-64300650872358, 159073385723222, 329735945603001, 245791533276283], [-227395475797746, -36168536293356, -45384236002390, -283523360072204], [-137973344494651, -16608555778219, -238607885445531, 92432134557512], [-42554266606321, -241730316367615, 291968747760787, 598767496935532], [-300047209864631, -74482658345083, -109474551871828, -487080141083661]],
[[-456458792846915, 178492762073104, -200780164769381, 14618972831364], [-118658954468386, -126260628274286, 277504419550316, 35838254486803], [7282397028374, -30458027279849, -276627560498434, -478308471573124], [-144894340428188, 375777177554805, 353596224188868, 36861570288720], [31670672946430, -170178988100198, -110046167519472, 491575642105120]],
[[180331150257036, -369936466601986, 107306382058774, 490756695009732], [-146458568375169, -265047551161490, 141499665873927, 159162361631944], [223939352612456, 92309045820975, 2749038191352, -255536421651214], [389106257246920, -20347033039827, 277658405714544, 22198731735181], [134318415127986, -249744042083225, -357961273787021, -383321925984138]],
[[304897176987740, -277724294787845, 64307465073948, 80256040246020], [135419544499414, 516890968028701, 38656063599127, -47755042767106], [-227553866110863, 324642886402658, 92154318700779, -185609927068099], [19677170740763, 30268076015264, 414152640291794, 507840641217435], [53457129149153, 288768309699074, -78767188313830, -272758703313005]],
[[-231435422974363, -44726279518154, 205821057227128, -56410620632638], [38425548249216, -27112233290953, -316394924069286, 276745351140133], [-58614195002820, -95317351850187, 540247798337643, -111795209616132], [233127588118960, -599135416752938, -136989615928835, 296239337868437], [-30877469253373, -250497021988125, 55741872049329, 290010654358126]],
[[351556180105595, -267096866806441, -111617359116732, -193738984751619], [415462707734541, -239555457620595, 196364733322258, -66473151621083], [187549836636699, -162796110731691, 288266353499609, 41409886895718], [-271188122335062, -108152303193352, -419238496953933, 51794693555189], [-236182843920960, -156425344693590, -279919969333347, 425407212358941]],
[[-153996528990402, 413948236718173, -190582839208310, 164135497728283], [255312183048268, 195895312478707, -67369295721013, -568254682555117], [-274615915917379, 161553955488410, 290570994159186, 124597434605947], [-22513999352012, 212380847997509, 210630691161313, 15016078876250], [122901095757151, -65949049442089, -408406677449415, 316837662872975]],
[[197950847501294, 665017697508820, 42048758852652, -99013102995332], [-260818405513853, 367255480422650, 306808815131991, 120716949659957], [59127074984360, -125148536339724, -206539098427922, -209341956703673], [51735548233444, 47733389642944, -198220072510252, -218439856256026], [-74524839031833, 414057837001000, 70757660828686, -288845025674703]],
[[47051022772552, -78040185582872, 12662718675035, 175105456382862], [253080115686545, -502857621108149, -190615410960064, -664617315060753], [175947456493890, 81182901740896, 81775044789111, 74019555731828], [23881418396612, -128798912117932, 342469254034226, 289080102469375], [-109683097080079, 165798199960452, 344363606223698, -87901103081247]],
[[-31704301194244, 36128660141207, 254615988336390, -353796638766673], [-541720554067783, -73835039947200, 123164182151525, -380698899072736], [352331856847699, 102527781854850, 61564390464882, -156279013087105], [-310752090138811, -70527103349966, 192324461762619, -270721670026820], [29503305627655, -435237237024422, -157979162796338, -162427827049331]]
]/2^50
]}
\\ 
\\ entry #40
{["21 points in HP^4", "hp_general.gp",
[
[[78642422936467, -332578681928268, -263770772865770, 2953109695939], [-346315511187326, 147375846065022, 20284374738448, -161045303973152], [-417149795050293, 112012871564916, 112471490816820, -123022405503718], [-210479623729338, 191013318549532, -132823879246954, 87031433442166], [552589223865299, -366979909854202, 118100700265174, -372754681738135]],
[[-83141654886112, 242320121050302, 158781748771395, -218288307943194], [-8817445977120, 36139916277787, -45069835881303, 57946985086709], [519826510672127, -274877253713763, -599213960771181, -58717364745597], [9713968575855, 326954385940885, -45636377960281, 70465193139607], [97078910222804, -169407337742794, 302448981921557, -412870807869673]],
[[208863676838301, 144330683331938, 2809846250647, -265541751011727], [-89900435991970, 282619295076715, 173080457845286, 222615121549290], [236016719298106, 645988755492073, -112928017233141, -341916718882375], [206104017899698, 276057560786922, -308336681726023, 21931126378050], [344445277669875, 22436441629969, -75555295512536, -153120847477827]],
[[-134695188792576, -130537533214492, 525212759058589, 149271105926850], [-310071121479153, -375279877516656, -307997297645850, -155889416519203], [-181940613746908, -165593371222257, -14070009276987, -146044267263097], [-171370338602000, -348100792413293, -160674262723229, 39567350293047], [84641869781279, -527095371220641, 179404757845613, -32256537220160]],
[[421190509498423, -108083199415621, -161992046954459, -104367413095442], [213589528557843, -174772693036620, 208547436953645, -113413377770437], [420083350559196, -20871325239538, 446562680043400, -253903688040675], [-296688153468049, 118089794661316, 480207869054060, 254144511501655], [-1154731032551, -144461368572004, -164222527768966, -152066088160080]],
[[-286094191169149, -269669553795134, 135586828593132, 440729322003977], [-36794492486919, 277999566937649, 183896600800260, -169012475972657], [11260799100677, 29194345823731, 216761768052191, 518377315333160], [400826169216313, 163182249841123, 297404089898045, -72127342877379], [-37634249677543, 193522436890588, -301871942655986, -178372588024025]],
[[-272113242292691, -170706523525071, -611816166397590, 310619185279402], [-294448137962300, -177640942262783, 92091214509373, -108735409528310], [158841585425632, 36745765203256, -4502824763182, -575704104436178], [71165742643174, 50590340637944, -20691594285645, -201361742750272], [20681377301986, 360779765959849, -122351665824858, 53907842213353]],
[[39448182789703, -26338485434490, 419251425638919, 36392183826436], [91882094597337, 371828135874436, 135054003486709, -535515340232639], [249917641575827, -37682743134989, -183506459224746, -404105420019303], [229122733925136, 65800893517467, 225102840604372, -144597465990404], [39081195599212, 399665042623811, -244343126197856, -162374421894524]],
[[-394419257537552, 43208112864257, -186896156097832, -177774721025433], [57764442483439, 315426685479015, 205406524983568, -329742036462540], [9515504488798, 168669531044877, -145156705004754, 41815071841015], [207746619325989, -247573148818726, 144356146406134, 459337055516102], [-327740717527545, 245807503254483, -279483193714400, 395405199380516]],
[[-316268392285236, -238291749838346, -89916448844213, -134715810036679], [-295386879233768, 43962011954178, 290029019657979, -94078489248941], [-99964519499333, 342150400487778, -194063912602374, -362979429704955], [342613362267619, -489002237794338, -216262398668560, 246974214250850], [143342890407070, -231469479508872, -56547958694332, -253741067709223]],
[[-87216064412547, 68996232901482, 356068416511151, 361768173842239], [-251369893798342, -99756213149059, -40781239932658, -341548302455290], [-105107754468544, 7180155512856, -83114091128361, -7634587273680], [-6222566505349, -197371795119934, 265555075942549, 608384701864789], [-242308491251862, 22458515329988, -140149088874538, -479161028214003]],
[[-468564784731553, 179321131202190, -146799625193575, -75891192708958], [-114625565493218, -25591177907896, 310454290750610, 35313340201274], [56453123053957, -123137377798400, -298688714921231, -427484118551531], [-110234170452662, 381592050312852, 408315445151711, 200854066370168], [-4358173012025, -74290965262675, 707284261313, 465333418040647]],
[[93870708659133, -237292785064692, 42377869455112, 525936139612258], [-201544858583074, -183992686218581, -36392389505042, 164172153907129], [309291304608311, 22010827094178, -72366911986446, -251600281701788], [350384828477449, 22656635721114, 134533207561318, -61192266548145], [141855403776348, -351196753953237, -307212867510478, -523184601735640]],
[[335285890546118, -262802428771922, 119308031642761, 11277582950374], [93361673863453, 457778791368604, 16254822800552, 92422118273505], [-323670108079253, 322166659553167, 103126844322479, -212129845267590], [86954940451239, 94360836964713, 366924327994854, 582117361893979], [41284307355475, 126340778081375, -115631410971092, -244006633030075]],
[[-276353055620144, -32819246174369, 130622901415653, -200548110897740], [49242845536336, 150038672890738, -359657742962109, 97587116923606], [-59101280248312, 19167468416479, 413741587389694, -18030803583144], [324712779021779, -484390692515651, -166967318684763, 291692050156399], [-85404465231784, -406981575900080, -16493292319291, 409273272968882]],
[[396176313168928, -258685976035731, -122134721802434, -178592724957847], [495293555591596, -282079242467508, 161454193459706, 44496605755343], [238700426562470, -118298572931410, 256771402310134, 49653236276997], [-152226140755197, -202914731793246, -391987503526090, 51296459611778], [-99175171207087, -90427999514464, -346931444366815, 381648935283124]],
[[-14345160413379, 576315553149583, -157128055575949, 148560122453267], [265473270058294, 140945716320451, -168236382074505, -399653304473268], [-381691171092020, 95127383684830, 220979217410243, 202753506123016], [55527007228853, 123131498301798, 356567210430451, 17996627394974], [43495087047761, -80484058316273, -300288181843068, 348207600334873]],
[[308448878454507, 635483685561247, 91189489223849, -133926457039072], [-381943680420129, 395377381077964, 262616353314182, -47493329915336], [88044145290315, -78247215687772, -155020535569291, -64954620394716], [26096777883351, 8213229219027, -283300054055529, -240800230544005], [-155496475939631, 310115366435041, 94968666162570, -241877163302991]],
[[180951170283177, 63787751379985, 75398686535314, 425954880877125], [340239625057575, -373135037467915, -224040804205966, -605770231717244], [257610791193566, 200820910998064, 190183676738094, 59899020201552], [-259843954784, -15008017344534, 255157206317302, 269007327769423], [80266309653155, 144619401123670, 240361509314850, 47902207456656]],
[[36055524583914, 105294738312349, 274064661250366, -71618356049426], [-412261859084154, 126160449230271, 97017287693719, -351698811643572], [438686156930666, 45063574947265, -2954378461758, -100651023496701], [-267631687944249, -163849166289285, 31694161798937, -206335788312527], [-87932833500130, -458806638724216, -500078094689534, -202634134734736]],
[[33487296993145, -91230564980579, 157941176235021, -167612321524613], [-274384463330331, 263213310514717, 607913365810327, 139702620370908], [319415319803407, 111908317583823, -386626358107124, 196755839064410], [478923337669718, 160550510388605, 277873495755872, -78943064702442], [-41591290585930, -51683849330519, -16051816282266, 159788811338060]]
]/2^50
]}
\\ 
\\ entry #41
{["22 points in HP^4", "hp_general.gp",
[
[[230620096913813, -180386549996445, -164407647749764, 100005354020974], [-113605134233128, 180958113206877, 87858725214182, -17247268127694], [-501389342744168, 151146338562611, 101962298923989, -138734977798271], [-202297259302544, 327834988035748, -267466616494923, -459483144969], [502563190738980, -415131162957649, 96571876528659, -364935066734041]],
[[-59554218219757, 143767391995532, 44796768571605, -268827640766834], [-89407234619381, -131317915193637, -249414551544489, 52375688469448], [426719213344502, -320570814804452, -593254229049949, -73781066510403], [-3530657801570, 206867875245195, 35317583402433, 202764486056534], [66329259433696, -346474181749314, 271772748249724, -391471369912807]],
[[338838617791017, 36643610328416, 107626340904313, -305110554634389], [-138912726013605, 275708298421254, 280197767253818, 357625638539206], [111600500960231, 644554316064430, 38520437977936, -309062754282726], [169753762345301, 147887509201527, -178503085924480, 49315711639209], [290445105841569, -58113506673610, -212204535274157, -49440482344106]],
[[-239031535328993, 64466640909866, 280351898334876, -4783777691778], [-519144001222950, -135737080757607, -260998604916867, -267744521912939], [-197788945160717, -82321057043230, 118259794186919, 127051380043775], [-289840536217842, -185509025339334, -216010356501091, -4641762610695], [226213021753935, -582109415222630, 182651002421082, -188369728761804]],
[[535798625953637, -260285441090826, -262039781048248, -56029022856693], [103735850194950, -106312635471126, 92665423392169, -63292626600610], [306812684463788, -69228689523283, 476785093869963, -237240190930492], [-214503128430349, 37088611379482, 532236462368230, 206352965602204], [11023162877213, -133990223360955, -2644450150515, -180282211532523]],
[[-407383594829026, -219248506454083, 43191702420503, 487608735025584], [-84595477108719, 294290021978073, 123697295915041, -211389618764201], [-103118863209289, -102691746580034, 276638175777742, 436544057592514], [301081413059199, 69623320687952, 257855376318786, -197089395207443], [-74905065310146, 29154283600746, -281446540827235, -292334499156897]],
[[-150843151746734, -205510620420869, -473995711069111, 290777777886336], [-216180962421748, -2522980230016, 283067690972367, 55196291555082], [327398911333805, 96587436642926, 39461887924651, -602830086021200], [111105173334787, -17659717208391, -61740311572436, -49550017502856], [203935525128110, 456793160945051, 95377498872019, -61431017687889]],
[[199995820197899, -80643408441271, 453703559826475, -16474019479037], [89859679843546, 261612039395700, 39943607747279, -377835026639471], [291272538192659, -163209523272298, -144582936130509, -456266596253062], [346258093289222, 179642621973263, 311041926303809, -301055601307313], [74750953021259, 293939578148212, -110884588888403, 98835419860390]],
[[-305057106118925, 80666316212445, -50336296268485, -311719085291981], [149603273896096, 202406863253553, 114615820826147, -264221604510762], [-100147518084634, 145907467631058, -81145351864700, -65641336420878], [248229213645427, -27642994200298, 213171136930939, 537562189305614], [-128446404038411, 109986700281439, -364677375837793, 566998878826654]],
[[-429462966924804, -305378703690611, 58615629894698, -231081761365352], [-489352323821090, 88831946670511, 198616880925299, -198960431539941], [-31290162651422, 433078079551707, -176371139236742, -156872691363118], [215818704032145, -249555890732895, -317725314539029, 277613649347897], [129049093992509, -172868114994101, -37496831701275, -166317623398094]],
[[23147929735381, 46816480161316, 89032228364430, 213317393322806], [-186384143859172, 265594660275179, -2496728463194, -265920082179820], [43018490066557, -196299458912619, -136715039712401, 85472310908917], [180466467934582, -296699348718665, 255934568811915, 725589449506762], [-242503548791155, -299555765380822, -95561912489223, -314415570708513]],
[[-475003732283252, 379781556764, -150418853662428, 87836012671012], [-240177455838235, -134541645671087, 321992878242367, 135994241449574], [3589897627187, -244410147041506, -275843142635371, -293003193659968], [-104787059854621, 465424733949930, 332812378543043, 100615813658107], [162511620513965, -177403181109938, -279409675408222, 328010775861186]],
[[138139206184974, -373722347907383, 67650331457486, 492729251365685], [-140895405596829, -219636004696965, -109284340003523, -234709296782265], [80681504204858, 172147112047175, -147645938774639, -250368128594116], [245464109002568, -97835695755970, 36615303247606, -130986680444544], [79371999155982, -549550849466480, -96322754526489, -447083493790661]],
[[309819770726818, -297600043064819, -13334573034660, 100202540433766], [-23316723485347, 500234806721613, -5992345455057, -12907716083859], [-318909876645768, 344607704374690, 71788796393666, -115023944925945], [107694717010007, 138211872029548, 358361833629626, 583857408835810], [15902890012199, 252622251033475, -100920498722389, -93732571769091]],
[[-232638169905955, -4142045949115, 155849753497428, 53873803192218], [-185941651905660, 16232264444758, -272171307734112, 153494836463184], [-100071407189120, 45000248004331, 453998503982052, 3640968478047], [394904566066154, -615007413638158, -201643711441973, 214343735090159], [-71745368644528, -293815553354818, 81004896450075, 341840002629775]],
[[360949394639919, -303496651374406, -199607458653248, -174734537151216], [483912059150360, -205259013286488, 107573739258784, 62003174363089], [102843731201711, -145015629899549, 340511660720276, 160874893431032], [-94094703439334, -64700877051147, -377007167422571, 65835922718256], [-181046216771728, -230825291423111, -229091535756632, 460083598011723]],
[[25275630219297, 666495035314937, -120772705357125, 210396321048976], [238989723953963, 251901647270983, -220553865295600, -259038650193369], [-377810219487539, 266957589900747, 234008083184652, 168860686626046], [-105276275126646, 160685863525243, 310559387306583, 64115713404438], [43919452586531, 49750636190326, -195265275027235, 224396285514673]],
[[268467265420057, 515842095076672, 4066248713068, -92847975092372], [-434300333024569, 214760809167601, 290478133245015, -33775375447006], [42900625751259, 75653196217812, 55021345306047, -37641902597214], [36583546545603, 63937401489864, -261632063974778, -184750690282930], [-189121919870236, 537719355753148, 267049642811724, -290421973790007]],
[[104106870921069, -131773683337764, 54331630398533, 243014381719468], [430561456958293, -398553187983914, -317925515029219, -536998294645610], [244365391799633, 203086942303665, 198486313915982, -6705522326979], [239902011216328, 1462574846886, 231821463322108, 274669624125034], [-135262479068746, -47457401981610, 250352100820097, 182767530264704]],
[[80007513574235, 20508333298224, 143706228464877, -249269236352027], [-321678916220981, 15308852834198, 213534017998358, -335466488912890], [500397235448545, 97377307650304, -108820484503702, -148155874712007], [-293347025911716, 29176822730110, 130759367257776, -325460939981628], [12694303075059, -346719092922762, -490720747981194, -226749694775287]],
[[-140543378434195, -120804509614438, 6825763680789, -115523399449001], [-308721093341333, 278337624646933, 663246406077836, 108813720763257], [245837675575050, 164571167781076, -482029393964051, 189582987456339], [311952476979284, 95252848196609, 241990897942068, -114051926130114], [71402452975959, 63389900221522, 228967895661844, 9152078422390]],
[[-305334243491935, -251772921449161, -288206927688500, -591515360048244], [422122155622272, 378686539643193, -97101921505612, -24038233796886], [-67593663685580, 131956925218438, -289709454291714, 83983290145785], [43129497044562, -101951535904433, -214523257076354, -313344175744513], [-89613101920302, -36510339706011, -146812285951538, 214798482527207]]
]/2^50
]}
\\ 
\\ entry #42
{["23 points in HP^4", "hp_general.gp",
[
[[117320616611223, -301438264281848, -231720863484262, -214950657690443], [-264245987010404, 15849325705473, -135031987009426, -189612154448495], [-225664580901066, 161727009914852, 216102252584344, -260238012822963], [-79455609077765, 378272112906587, -391768892273336, -152305561459906], [490919069249863, -235045961910991, -56914578600961, -348977329934057]],
[[-110679447941428, 310070757726789, 129751572731197, -156758546707325], [-145487700416802, 7479784806867, -206652183486928, 125800315357498], [482041653701237, -19374234788782, -358299160747955, 30767061709095], [87027082717116, 339319302896093, -172791305317704, 163934208778862], [-37487229989827, -545664489835985, 397695602536998, -198168640419597]],
[[370091235491830, -168865494377401, 181470357472115, -53892204369547], [-321786031799214, 323739745931996, 326445018205793, 475002473064411], [109026921046668, 459499256375529, 117368233059745, -255796652069870], [75631385302719, 156334585978660, -297910407280933, 62518123808106], [228280915276523, 12677721719248, -185544816913746, -118452978804102]],
[[-25866837758405, -232416793832590, 473596014920087, 119848164491476], [-217936642067203, -206462850631873, -311685493992825, -167070497933400], [-79734098924865, -242686426206770, 114431449018222, -91430988889505], [-213072736691683, -67894171126067, -30712367862203, 44098812478718], [6491123465561, -671042836746955, 359629481320706, -199608426654700]],
[[283136936412963, -439711624056187, 4769367196132, -22500994690850], [224625047703095, -338832713464945, -29472676450457, -123134396051781], [354275212254356, -66848001942499, 384946950474698, -407147910056285], [-350273599036597, 43551608428811, 392293026893897, 236573595452750], [104698867768479, -50438191842496, -87921274341776, -112674710939034]],
[[-422755993868635, -496746165459595, 108793322680171, 405091582471095], [83260507179366, 174487659451717, 100140964637522, -328507172067422], [-94989374067302, -28218755779117, 118300073817911, 490162199000497], [281274385744868, -30397399574193, 94215945602296, -236941460787859], [4010445506684, 118266197109884, -118294893715695, -271635049585484]],
[[-169798516864346, -181555460358341, -435177525725629, 166409466564051], [-147775518578029, 56680772043411, 160700681159524, 15159190110638], [139993558397850, -45817637366532, 145216877031, -754710597729135], [166092593821191, -112535002974567, -174969253468767, 74942442373542], [-10642410652582, 458749983806821, 57815078298049, 236655504906286]],
[[-154590520414083, -144017628183521, 507899422476743, 60415828137794], [282097541705183, 326534563209630, 35948607052601, -321485647259258], [149977775433876, -177375287843844, -292490778120584, -366505052948602], [150351440321064, -165977106794345, 88130889026361, -355975623739820], [371068132492201, 183561760422017, -172478145960495, -104609999833671]],
[[-210480532006303, 116744047196067, -64721672724393, -250690316278092], [232128562590622, 133701768944233, 212176239265784, -292390261523896], [103978905065922, -89809977298291, -313544859030716, -156820309050097], [469122368244072, -15390215558846, 220218853277293, 513364591329460], [-243525761047006, -76458909212102, -314953681676308, 319272567143369]],
[[-541224386499167, -250362491544297, -101239485754517, -84273846276260], [-321798211883485, -16349643326397, -51070486485829, -164890236509514], [-119951599418471, 474063882933746, -363243715655608, -277715750809708], [168693229659404, -257564752250158, -247613207892681, 234017902765726], [68650234249090, -303781698615349, 70768041996924, -723149214793]],
[[-96738167721987, 15954171128684, 76991147837489, 187384883582504], [-346638589830800, 217745251552381, 32238395549137, -318274072224635], [-214978553354704, 84512386248411, -143688255554654, 165046686843048], [147660114380261, -182716459051991, 295885300735778, 619637773477781], [-86692680797172, -84628562421251, -222975890690820, -504737012037917]],
[[-217002650888628, 119229331414913, -35900603411042, 87161566305042], [-321396595547073, -110803805269922, 158614764420379, 49818696461280], [220792592065241, -56088156607677, -261631410619565, -396013922315017], [-172775808967314, 617730508959272, 319346898649895, 110610602265330], [79981356917999, 168081573934664, -233057875783436, 403048057179619]],
[[179957673258899, -297223351839746, -29455188758057, 311048310375831], [-174031446150412, -194715050578903, 61603493480480, -66902656888649], [310364768962829, 108281611302795, -115162132797073, -375333542947996], [592956777659395, -161645040376542, -73400770351087, -22345394204129], [186754927533595, -216765843127558, -151342032414370, -471446421835350]],
[[564585537024537, -405761128235560, -259719919606787, 87078179999591], [-9069301423265, 406674169239500, -33042392677260, -7484552813819], [-167697540504630, 296655947258840, 212350826130946, 8668762706033], [-74691895518356, 98301686349099, 314436742631387, 417460567298163], [-159076576440242, 187195728803156, -31445338647194, -177716477778522]],
[[-102567678597795, -23182747113752, 154991163816475, 38572204822840], [-175324628366422, -341601136954484, -155109325530014, 123075405441518], [-281762497415208, -20111731015071, 475847121239103, -89571312391445], [223451711419658, -546181697914689, -264028334881381, 112054099973294], [-164808133925863, -163636156422344, 121749810892174, 480546167940112]],
[[436743206551864, -253020998638848, -102796718941140, -70626740219019], [505396597170820, -164474838216990, 174422905825954, 22948131772309], [-97732514760500, -19621822963886, 352566810092871, 194667388880464], [-234581077018675, -32525213147774, -307649699637215, 83951179588303], [-88805543107803, -186253988986642, -383685699674011, 405208560828929]],
[[-51684212324365, 512469675455160, -277487701686348, 177218301848792], [299597780435649, 197552924602966, -251674505409027, -211262742498689], [-435379952042248, 218029756367399, 157673850569666, 244003126825768], [106465104885262, -100962165429752, 443228687378954, 102613600923530], [66210010423756, 93503350066014, -260314479046971, 162171260822382]],
[[386583378993746, 451663914437870, 109809703295346, 54648812925434], [-386798137779559, 188436535073108, 171485045005286, -91675182464004], [10607387364333, 28719270774460, -96134476135018, -68545903532485], [-19294796332572, 259840339444320, -253071603512828, -304901231355556], [-224104388946090, 359154846430182, 259738990120802, -435626038202587]],
[[222551481938435, -116397517920898, 117283752855840, 369133989771665], [348241075248629, -386182691045124, -207715766957374, -477770546414842], [-120002162658923, 184815457187556, 216506457996272, -22008263801320], [175898769873003, 114766149525920, 276447411059480, 409919822519359], [-119293488462344, 115755947703292, 221805294714900, 226769701383876]],
[[351939103866696, 159487072140107, 165751179080330, -348432024924098], [-259665066460258, 3294716705488, 70212514160899, -359160172689968], [377971639715525, -112874464345630, -51956564105420, -286086168356567], [-50797096576758, 55982425249408, 188659654795006, -243436674901424], [38493484324966, -325323001931927, -512729119824544, -239140516288059]],
[[36887649931938, -248272276929956, 135164044545838, -254133333485189], [-189881126429463, 67854459274351, 635786803307669, 227470228657675], [146039249273579, 85196828894411, -516547467078630, 333054274857156], [335836285035735, 123725577518650, 243042184411418, 102872718942720], [9385631371594, 71457463372763, 70634280883205, 104445616432474]],
[[-246438220994944, -1463199127568, -199688154874199, -450758284266996], [554673913347650, 384492491994232, -114184604790602, -28644013368721], [-113011562732958, 208858405031538, 18587181565584, -51163328623704], [118904386507901, -13209516242650, -247791234119724, -200106841391178], [-192320345446664, -339425922795766, -123244938510168, 389875686522438]],
[[-282451129001423, -135970984062835, -109340524987748, 76559975546983], [-298749885778116, -219561998420138, 246658200325298, 577543025794514], [-350432568136575, -323564096460516, 130701947658438, 233650874296255], [63940473614720, -387109720347725, 207869116204529, -15957839347960], [296791789721710, -169543953521008, -77339331766800, 17917006465855]]
]/2^50
]}
\\ 
\\ entry #43
{["24 points in HP^4", "hp_general.gp",
[
[[334857008796065, -244890477250547, -125830110872017, 4181295835643], [-247174458850420, 33362139883115, -202353542489448, -40323848279597], [-321547651436323, 174194146082987, -26390436188051, -160625596840292], [-150745953783931, 517318523023933, -386463906053798, -167132706877880], [335748985478259, -422309260056825, -51734665026329, -230879051198108]],
[[-44118140879768, 285284793014392, 80025643650740, -206892214643136], [-190418179991472, -158275797459099, -273697716322668, 54205922296057], [402904453561055, -318974128731536, -446758597104816, -39792879039476], [5683855083852, 304048712543789, 87786714871011, 277350164482909], [117280042712780, -449622128474851, 281519244454758, -241703830888484]],
[[288616022136125, 109597379834747, 46736461571331, -129284809694846], [-199915494295560, 621696544300672, 248120886333182, 168654309040266], [126099665213454, 542135561758608, 129166108902684, 18583750392486], [251747272799639, 163692786857045, -198948703284932, -40444342212827], [228467135863886, 137435438037566, -292871296506872, -147888098106851]],
[[-91355975906390, -219855336067419, 521329851388794, 235029771000831], [-316947551136228, -271616215847094, -276616885941622, -131665286092498], [25217778790620, -115733019962031, 317795857363095, -31347894855969], [-136925254758003, -154871858065908, -71051594400488, 85557297771608], [-17028279316679, -552734117590642, 283724950564642, -241757654303847]],
[[464753860768614, 27482119974207, -111471589973811, -156129902708984], [-1587782424128, -192562897335138, 75844240037766, -189448311188208], [443270323701318, -85846868176265, 647640574090070, -72465633649859], [-18726005514765, 161133356061860, 382845874533639, 94341978002225], [76904128017501, 24695175335723, -328347908871129, -103442895017557]],
[[-153581086072836, -331239470868174, 52802094512760, 475005599920388], [245111817806272, 371982521264757, 82599918620821, -144619115892692], [-77450563352491, -146021748434046, 88616353816471, 363155709137699], [501681444246801, -22309454883615, 254735612824717, -171132883395566], [40552416762007, 113960447825532, -243575377866130, -303911587532306]],
[[-117128973462476, -360784429100619, -524734695539388, 284380201692221], [80392761287994, 176925031767891, 204251044763337, 13822438110853], [90612873937956, -204501821009482, -45483778148696, -680380722161690], [157125659270260, -79003125446677, -53030497179500, 154386356725822], [3912956805203, 211651921876766, 59621009783011, 258669942836000]],
[[-158764510077389, -101870036507584, 607645600987713, 125220177143631], [164626447138141, 175702910619793, 126186303046904, -82230609937651], [180642811517724, -165391729986636, -178197098109451, -468686042828587], [166957618329734, -187093641821544, 89103172077205, -382305676145164], [223257813391761, 358795591449513, -185747159537721, -158215490035712]],
[[-394808642099628, 127479298254317, -159344772036663, -155617672360995], [83062779160530, 300232662586006, 149044511227479, -404669336176114], [-155241529602299, -384987530594864, -177958439629016, 25675389967704], [398203985929326, -171118850373908, 90575579625275, 383236633794731], [-239163282875888, -209584838156560, -274190330750462, 197575869698847]],
[[-536763137238756, -269154140752162, -2453684896910, -300453189358168], [-380052182919472, 81374133983352, -69363570789189, -146125707122922], [-8063741361334, 211884771722487, -155358758741952, -397391442764583], [318327500284750, -233379113866541, -349075019692191, 242501255509811], [179177489600266, -164359535409887, -128693917056206, 20802197928585]],
[[-86017098491421, -125823800456367, 117655451618923, 171738354779550], [-333637760667558, 40434007160774, -8295828708130, -386604637042333], [-260586304586350, 72719485184978, -278512005556855, 73047616161182], [115197683399631, -143385931189364, 265978979402315, 604394133376087], [-196486410668390, -69655401684932, -166520177806094, -491374626152649]],
[[-300842411372948, 252271526639490, 6747116505863, -16844149663815], [15797520798622, -136293475621566, 280163702290824, -67667476293099], [204861110914441, -205386325513955, -480191025981015, -385068667302762], [-167713238711984, 337825371100894, 325216109773894, 318636814346999], [32189964048950, 79161863422710, -328310904494226, 289181257818354]],
[[-13485365704499, -340092485488428, -105289386512198, 255341996601956], [-1656228495066, -347531081524381, 206453113904648, -263913105681110], [182054708527588, 53483872676774, -132507535100589, -401894524159367], [496749274688483, -162294704255107, 173232127382636, -35031449048385], [151509801945463, -341007965315415, -246398287831502, -350849246840754]],
[[239367941725921, -391434433804844, -275337107339949, 214970457452078], [-87261044636580, 555309908008712, -197673841756116, 12453484413677], [-321564793628322, 334008668311442, 283074980571907, 41314712393698], [37987886559878, 56790572146000, 307051706436503, 399079590566582], [-49558117813830, 137481074964901, 58097605223759, -12094261553582]],
[[-96167305935600, -89464914942685, 196918525721500, -55508346899202], [34357503907495, 115093833661838, -321562164708335, 120225595153565], [-170721953843683, -161280299785221, 362337666719774, 27522664354594], [316187110580571, -750427035104089, 3254708523650, 267785166556177], [-39656370382644, -226644874483626, -90733029627660, 305034463045693]],
[[517427163402780, -322915144423160, -123243167648632, -150404236522773], [444049382800991, -145722144303729, 3745816805505, -99831374493356], [13614898616747, 67389624515881, 165652491395451, 12279411369939], [-337024341449396, 11672773842896, -410045419377519, -41280418264473], [-98012721116543, -177856936545852, -324840841020897, 408408743713309]],
[[76361629998057, 419287783472305, -191964829151743, 288658938657349], [238109203627581, 128110986589178, -234096395531879, -273798133371789], [-494141896033886, 74014766085169, 87184014416545, 139026351874988], [187503081847257, -119091260548430, 451513552143496, 70312024575180], [-74254493213612, 134024486445179, -333262238302229, 306097414449442]],
[[379265719787171, 457756626987480, 34980392666701, -184963625652452], [-111250318272945, 212095061553738, 74444470627111, 32824134352243], [57137589170354, 112066935964292, -186043226646724, -278706596750659], [319299663339884, -1316815906960, 50143094969631, -237719422351295], [-396791870840532, 391360491587219, 267960624844223, -378615541796813]],
[[250473552479592, -57194611629442, 24322849563147, 554355281784754], [366779527070685, -342443308925126, -180934743242532, -394024324858240], [35978733467189, 174657910445939, 159508791130990, -36798009271420], [224916811413237, 57616511870979, 216977265270717, 296330083301125], [-83010051918276, -108327989289230, 329030293313891, 282262927599213]],
[[188022838892419, 144175601506097, 232749908480996, 107662255048017], [-259308305744199, -24366419898726, 129041130699501, -226758245055086], [324237282348327, 57052031050257, -25858908543910, -56689846321868], [-314254845997313, -85188541775588, 50474926566710, -153314182075010], [60003373401251, -420503059456340, -628976012301238, -435287165506151]],
[[38060977074419, -258796654708866, 257789500164060, -241413371394898], [-242331441192490, -122819356759231, 732649320722860, 137231866309195], [28988615838575, 87987545530419, -341272993363585, 152757110020538], [303111316921994, -77795826108710, 195016678573975, 103923434967339], [-66873876235198, 156912628767826, 265209690234908, 224720769587476]],
[[-199825820810781, 84923093206618, -59631079975893, -375859008754920], [530816675769018, 506899723203145, -309018334832619, 34008381076404], [-157375175203190, 176091242441812, 62176379577591, -24025857445742], [-5666986046857, 147994798640097, -154802643621336, -238832705599422], [-99574959039716, -377899785708960, -181952486539318, 302211908347904]],
[[-351334903834250, -20798722345041, -201148838337369, 191965246652317], [-478072031148158, -29995900090992, 27197799228511, -42342909546370], [-231664045997053, -164264412369148, 336152732326917, 583317712203503], [101842608660138, -329650100712708, 176455717586467, -232799118715146], [201967135663536, -196602240197365, -51107461975293, -118943225896738]],
[[6495860767950, -181058282634580, 178297990063153, -76568706308312], [-117353338893543, -239933122635371, 597616395895106, 222741559915174], [-463558150565074, 28034334846153, 139426610262396, -242889070342236], [-153234707722297, -201276098612436, 280387186127626, 185415069193644], [184545656808843, -335604617899452, -317487027611194, -22210207935428]]
]/2^50
]}
\\ 
\\ entry #44
{["25 points in HP^4", "hp_general.gp",
[
[[218346504676928, -403077669055360, -219506190507110, 21690841145977], [-178238517052068, 11421587508425, -271849217361666, -37309040275475], [2238355295810, 212369050005385, 91349499694998, 210427275832824], [-289477221061965, 358899591940800, -438355134897841, -119121912685879], [414156440819847, -339445577183457, -14826219903481, -313060781988915]],
[[13664961037556, 120908544003194, 297363625295210, -99656977663998], [-232848191828197, -91859266333049, -227207344159672, 214609741253740], [581079513145851, -344989114935323, -415401029264557, -59257835663436], [112908077477111, 305002442531156, -97127990201480, 101909685081023], [106371395147833, -283694940675403, 37440075344014, -377647226708398]],
[[296264560742021, -289248818605319, -67809450026307, -134598842907445], [-175861121353001, 157728430279018, 193871309592432, 446308093652891], [-54695706790311, 365968684301905, -129100071710495, -511285210188198], [68806775819810, -4773066568653, -111842497394092, -109732295385769], [527066014471567, 142975870586762, -24058541148990, -194383655172900]],
[[-168743537817100, -348255299007865, 505362246813591, 90416755380201], [-378838758545388, -415794422007783, -205226259665870, -191041615152380], [-162761072124234, -295650330698936, 173736752389345, 138185452838900], [-228070667391798, -218082247355658, 53395554274120, 109099471189489], [106968437604662, -340845600252493, 149956681988477, -178030719986855]],
[[352531419937804, -447901079965796, -274365314927687, -98073128785441], [260133547414952, 5486978095668, 180366714904070, -391707606494721], [411342462403389, -86638751432827, 261438627328278, -304062019805864], [-170813454852036, 59838662243836, 290135995734961, 111874750167369], [-7670977796928, 103369181278687, -141840243915782, -326140122594739]],
[[-317077547879494, -398206456727931, 119825353769497, 409708123722327], [110852546490425, 230417247556067, -131342926831510, -352917220280843], [-149525595271543, -247324212855978, 127362262706397, 281879386520704], [389414055646359, 43993626032923, 262165812077056, -295994566360621], [-93354485382785, 197274573018964, -8764093203658, -286892641503305]],
[[-466091532725788, -184589653410352, -474660659740347, 230548008462236], [-49255910975602, -16486125364478, 259725291268488, -160285645285173], [158645690169520, 153391186263001, -95292095415554, -623951764494692], [289839938383006, 7326861888929, -62296750158128, -34640480517290], [185704698500430, 144408496506034, 102512757002969, 199874538340998]],
[[-69498056974229, 132839732759816, 786734166149772, 21080650855176], [11447800010535, 213126568908206, 80521690322476, -219094071337267], [111058474076193, 17441668553972, -130052078021665, -345254014975429], [181741489137396, -54189177814915, 279168779243382, -266596796337323], [211418537525826, 168393659711409, -341021872017859, -51590050652853]],
[[-234934115735947, 88857839778798, -293297463005184, -177257108096766], [-50463371988404, 280888881608080, -32853525946343, -205718579068482], [-260794682760031, 23319606159304, 147233382457268, 970640165258], [259101338270184, 53617247718964, 46448356465167, 509653139779992], [-246470846509545, 31641090730946, -378068175770779, 579171657228149]],
[[-357601145442416, -241177201272604, -105408438566892, -273097085607974], [-167455409614901, 139162019558785, -11658419984462, 31328451464397], [-347903877193197, 398524825280609, -314044517627634, -362081578703048], [79504382383262, -314985631531620, -325502202712390, 174358494642648], [136824593018180, -397933777764304, 107499040583351, 85345815245312]],
[[-66971994914246, -105888234513121, 137008828669903, 192346124057686], [-42068859718879, 144839309572995, -19677632598640, -366925690806619], [-55925874913591, -115767446477382, -277963207347859, -9774464642387], [260604359833634, -202381742738907, 311220646344151, 704531204649479], [-339453426374392, -211908363930466, 52447914671725, -282038523457456]],
[[57205891544240, -24252840575965, -153484798082604, -164627856157964], [-102080588052805, -341760526674905, 151320576229917, -144049941549128], [474304153032937, -95827940654465, -174181800128889, -135699411487269], [71581840194750, 553957822735794, 402259120982277, 90922371675913], [70801710109813, 135945203706668, -294815658196703, 408505999227611]],
[[166379535478798, -227329300882102, -95918095972500, 237235735908942], [-255010330084884, -341209985778894, -36393552988727, -84857042684111], [97138116109181, 316863835613141, -66624469826658, -422055714997628], [235291573402063, -30176173754423, -113075378579800, 265553106488033], [121371701949701, -481987723481883, -226878677526341, -449806928152888]],
[[37222290218515, -273111156446358, -116059204443183, 199445444040184], [-312013181500812, 619762671232038, -49763803766728, -26683139687746], [-260766307981450, 312387203636041, 133955289204358, -71143747125419], [62685041529829, 43214286431052, 303331880822956, 438512000381071], [139597686915048, 328334340355240, -191290805409755, -105865243512499]],
[[-163834433351950, -73153506050436, -114747712374514, -26665335477636], [102936302843710, -333375198432507, -154996360366963, 14089179550123], [29584124165808, -214220489296778, 238379597157386, -77898111959599], [171231782052696, -628844215423039, -324716336454532, 386453929192389], [-50977272906481, -370264043206581, 24455837714154, 382254569449715]],
[[378732007511027, -315462475353318, -53171509501599, -119585402627617], [540159701002396, -40882864525868, 30128531563889, 155031869205390], [-167340774971972, -304668398522182, 289623077363049, 120421894716955], [-406783069279013, -139145261980950, -240766067765078, -52532669303036], [5316916098315, -71222406444707, -353990323456804, 306595935468619]],
[[-132618289807997, 370834301512532, -373521280174776, 174255723020443], [115164467595976, 85987164163463, -229832141258195, -543853536747817], [-308346717281721, 185394733636509, 59564374641372, 256205168907199], [-87248509019915, 206936495526490, 386996678296969, -169849417565148], [205661493274823, -112697403858107, -285356651711456, 96393079669179]],
[[432521724016558, 420793312235829, -1245285858041, 122324129211203], [-61855816201377, 262144573381563, 61856705862713, -63276025905330], [-52984805564617, 8642937409875, -121637411377858, -149653436572887], [-20389595886955, 24044405678434, -181657803401117, -50458553448001], [-539000967799502, 217184847790074, 388406426657465, -492953882094798]],
[[117937562892337, -105825839972710, 181854467215645, 643046177996346], [135195766665375, -314244456775063, -441891202141020, -145740827669179], [-99144139771861, 244171908140057, 286603141634476, -136389448168421], [98592731908714, 88606433871216, 155901690095951, 253786217249124], [20704782922342, -136629313664220, 166189795380, 408477018915290]],
[[61481808116028, -106268131509283, 218049098934860, -319146374661641], [-240733750689631, -101603926188691, 360424627613765, -236412499543610], [467494376913807, -196954898911034, -1281723195554, -225778191588696], [-298337632968457, -167587296299380, 12720665861725, -267758526976251], [160483979284393, -376935783714531, -391212627513867, -175940370507719]],
[[-221786087101180, -354953220214967, 222450299269495, -20431472913997], [-271228780487973, 9547148235591, 742160359619585, 53777597672128], [-29836174952941, 77736849472555, -347701148517284, 245272019201447], [279578622200524, -9946914981590, 318997655302928, 125359657591762], [82303931772268, 40281273111183, 44035066507251, 145454344565834]],
[[-161631988629570, -132091012941533, 148463698417172, -250840112272960], [536546874624467, 456980963565898, -174791852690381, 149006225449255], [-67321481620312, 81977353914524, 72974411555488, 166454371034950], [378659123284655, -97829736294805, -177055854347480, -310960075753979], [-149751436583999, -243716341829251, -257990648327579, 340559524440062]],
[[-395853639428333, -180838911888029, -206301093939959, 11715077928276], [-356982347252988, 204037856425498, 116888567325304, 251067272845121], [-334087685446337, -223037356898272, 327336840134170, 381252915853695], [-7972922877208, -243524209379042, 173089300602355, -417301134693340], [78641263300771, -310590179071383, -35124960156016, -92569896526713]],
[[21761069032195, 28426801672714, 295851321569734, -180621520203299], [-12193700367834, 34853894467681, 338606462595139, -43036049440163], [-609198721925357, 50277838065101, 199110510627705, -7878321964918], [-205795512459887, -46221780257238, 493691788921246, 209466915765431], [113190474598497, -196774837501690, -451806916954237, -165017519913943]],
[[-21108369966397, 159020642403906, -306191838395285, 103389719479678], [554000216681836, -217030604872253, -152756967204639, 361053492229940], [-33381979564883, -520155719994842, 147719615339559, -245645393876675], [-52739427992650, -106808184235583, 403387842430315, -117406838328956], [11758941399777, 113284225447598, 254871286995950, 85417618611151]]
]/2^50
]}
\\ 
\\ entry #45
{["26 points in HP^4", "hp_general.gp",
[
[[56218684606274, -577316006725091, -180138801677864, 164847741050250], [-144921380987127, -29988655449165, -48001475172065, -96725733670479], [-477420270939645, -153737670121509, 269914205113128, -349419594128344], [-168478553702993, 103713706093633, -287252725498918, -110410204174748], [171266320319242, -167659479675441, 61887712554343, -443146510833976]],
[[-17248590095567, 40912899297555, 122206220861257, -228859444867775], [-245772950403219, 43123743466639, -105293270019299, -122425923140477], [730220259801934, -200114921766304, -418268303806955, 80801876896716], [298250260207394, 405459079741739, 74942399517047, -24804166644464], [7261642684334, 89315968015806, 116919440991975, -272033795811546]],
[[94549201663779, 189858968673972, 103377178530437, -222221936972118], [-121843109896538, 56248334716247, 324589477668963, 579222422627763], [166946078910642, 376615376419333, 119798221056551, -571689503027740], [55995241131093, 85595079277182, -174907606833978, 117245312481254], [343320012733318, -97363141374951, -68742372205822, 77221410425114]],
[[117953483003965, -205610444423682, 299572012201122, -53843227682041], [142133885678410, -310545517244622, -118175242053508, 79866937265564], [-226775303469488, -449921545279576, 85217235271936, -120939134907427], [-300104955941327, -119292854112988, -21720300233370, -4485219797037], [-187465874690609, -582806119802939, 475872470409444, 6586486003643]],
[[401557889248580, -351319154650965, -70533096922089, -144722613759368], [228626297537845, -20838678678137, 95601001351725, -532741570400682], [422113565548349, -156402429047725, 252682298016955, -254384324521889], [-46473375683699, 56089303126857, 290359415396298, 153390801690165], [66286633780639, 73614193922206, -205134343054916, -339355720192884]],
[[-358924141288474, -337833506749002, -98266268681328, 647283068362447], [66135520657957, 296357868431576, -1099879342183, -53584467562123], [-318252168055769, 5537748874272, -209656698434382, 77193421681564], [374404067587498, 117292933629282, 125908697792350, -270940223090567], [-145721960158339, -125192892374439, -163419685944479, -207231520862939]],
[[-174648835123275, -238363891503109, -502790054830914, 348237506197465], [-98527503959320, -152541653292842, 213448617664302, -147206267086009], [239869555971151, 23010757813990, -1528749583754, -654684717715767], [10822182604632, -61245303194545, -102218166159476, -132334185703739], [92670063783744, 398071152064785, 48824096545919, 134590971597323]],
[[-139893840271109, -4723625207497, 399167801953944, 160293645428808], [-133872892575025, 162731094061729, -30741781928638, -787481488655029], [104245013669047, -30431349479864, -297474178642457, -171135156438401], [137826679241250, 134081614938853, 195614498802137, -90482909607454], [254413066217356, 35002657812348, -344185954777805, 11868244596715]],
[[-463357469180574, 194516077358720, -103868044589015, -269801327811894], [-107769474011578, 277474901248549, 253249442183504, -226235450902920], [14372209760203, -50825843292539, 94669670148888, -162588333069226], [152862821514906, -39148031178728, 140909137971776, 521358193669787], [-207966076371696, -64397900863889, -231584563488275, 521366852817014]],
[[-537017555409672, -432090762353440, -59704410857279, -317516560824813], [-451752878971558, -75920842371743, 48744977997809, -29693546232080], [46557571724155, 267609897966902, -227463055946617, -80928317011583], [-129485314438115, -242109580752765, -340133171076134, 108904781080682], [196193966814030, -249680255810300, -82141393304417, 180253117022691]],
[[20875880392534, -162731395912132, 222684148493328, -29625465514074], [191446413439527, 213980555807483, 30660382316601, -199567649996181], [-285012848489960, -158125026448993, -126208047411209, -76899029956936], [321583823124337, -234307988074244, 315602832701566, 704418315949128], [-126584537431351, 50496430979174, -307969465547747, -267277893504008]],
[[-456098853660468, 175438415525682, -86622569681261, 98886159669891], [-41706552921829, -157812637604259, 320530183636891, 93800260966227], [166136471186187, -52823122822507, -460526519527776, 60424823279791], [-19063977504148, 487199727053641, 360528611717344, 140307087892411], [200050175088992, -205796690557349, -392675165902860, 57392989173292]],
[[133838031423238, -304374315588404, 46904820347604, 171296214382066], [-407433077984990, -82530225874967, -267418821635299, -220829517714391], [45568523057832, 260889318363036, -96865463869234, -197666256114698], [463927728423810, -110294972814645, -148022161118241, 3320112435368], [-53749623215017, -575240892855241, -61889796556563, -356270683836180]],
[[488254880078272, -287713442287954, -188922767585884, 245627424793084], [-186236909411391, 477343855949426, -1451238065953, 91238781651573], [120555255066, 89902555227931, 283075829007336, -85197378377663], [-40338622755381, -28110357285033, -6028020111136, 501949944563070], [-268222130814252, 207626509287798, -333814677277644, 56758598934205]],
[[-181494115193351, -99401710796209, 27215517102260, -169340368891014], [8038536240526, -85243539344902, -16797067986594, 75809206052078], [-10098214973712, -64140613639920, 356381222704122, 296504436568440], [407288592985964, -533832782765762, -235347222563092, 152344047792461], [-194777372259650, -382965329374660, 123417078783632, 483345973849364]],
[[413031775685192, -436666957506385, -10472439929688, 20485007678975], [454815462051819, -186989794405477, 95379754718881, -154024969938489], [4400634201426, -45839524645731, 202976800956466, -196160757343207], [-200599089784585, 72279244064278, -488876551248324, 101745389807214], [-163779189572526, -126104249560312, -239513279196627, 393060145743354]],
[[-61159252362512, 579893440182057, -118870382739014, 62499715637702], [141127005482583, 120281999945165, 13933849662430, -362336054762935], [-530339311579232, 66170229678813, 145241042899432, 24884906110949], [-109751109792458, 207656675747095, 441666292417370, -35159870556282], [10167526875241, 16185890330001, -330884804531196, 273964689471365]],
[[338406630220048, 335583936535376, 122059733633294, 117515694362762], [-254947936327530, 363061902935525, 353602237343381, 12639676844641], [-73182912272704, -248429631677472, -250959087971181, 94690979632826], [-9202136304297, -260886126978985, -269271458975738, -28909440219746], [-341779835857308, 427678308805298, 223266479964789, -244378096590123]],
[[140771574167824, 87361634865657, 10969822604906, 296403724433193], [308146115408398, -456871580317234, -121617480957728, -544095859113922], [132120596935700, 214660530102814, 414191196166499, -135601921695823], [111171754475154, 138120595144640, 221194219069510, 91897749726346], [-21961876666416, -44244557807624, 287884462456961, 331822980269222]],
[[174135185367456, 153109651553348, 258993025344386, -128854565454698], [-341889047891210, -14385670505047, 229595077038083, -62548998785241], [381528234937286, 132865643232421, 40357217058772, -3047473243219], [-207638555047473, 82408440193323, 101391852499989, -80346051334921], [175304642413690, -389064863535762, -695978451728799, -241863118506327]],
[[53777908414366, -221161375275750, 96833161688647, -141207690393497], [60130099510195, 221358879089151, 641858655448523, 64022494872684], [314763353088386, -6636295918044, -287303243162586, 247066139034010], [264069199159091, 81142458803534, 449434308140409, 211064396503009], [160831725020537, -95288943000742, 293929353493195, 175872016259920]],
[[-35368486400589, -57811062677804, -269215733005564, -404009870198726], [456856167712051, 544689097826824, -65717172466397, 3575972733170], [-122215053189124, 254713284387994, 11298688258473, -236722316543244], [301520912776045, -355220725197869, 20276526097420, -289587935975448], [89590797411390, -199155425281451, -86844205172729, 158241659294496]],
[[113712405167457, -234392053071098, -96051920254388, -36527616322045], [59880900717309, 183936519181204, 193359849986303, 242753711384282], [-205230497547706, -126777930871162, 100826061513642, 759903349719072], [103341598598385, -327172806008909, 208247645957634, -339661552478930], [70708422553301, 10177173814557, 262107646915615, -243743719747244]],
[[41955106293398, -277022467557637, 24690327982891, -39462536035227], [-71599596362548, -164876866139554, 420689274358796, 308946719991602], [-363779559837794, -62390571663812, 45624469477954, 127104176910886], [-117101991343063, -4907196707490, 424245509273517, 52377677761244], [443923021227899, -445349335175631, -324323527001507, -175283536210693]],
[[-190723698649540, 18465391968962, -186041121921880, 220958696861240], [518046020950949, -304903617049705, 25465136923919, 165435224387218], [8602068529862, -393713232533910, -18666333774501, -101912998400327], [46684200699740, -98170479048638, 687789207118016, -179097056616940], [37543760598048, -60869263631876, 157158787568856, 213461904443088]],
[[254663239276025, -37724055512967, 637732287806086, 203806649581870], [-104555857477609, -90005614320931, 154893389431345, -108818820409016], [225679482100795, 330787848473417, 242375363828264, -130973434592842], [376240214002196, 395814636383020, 298086641233837, -169006510881488], [-106414696373180, -117800266682271, 70911552252135, -127051865031962]]
]/2^50
]}
\\ 
\\ entry #46
{["27 points in HP^4", "hp_general.gp",
[
[[66045084609245, -513732003861404, 44866555263361, 12167479295713], [-72528362876852, 16987194724450, -21581961527586, -114469227807096], [-429644110767563, 193663319881240, 136050669020756, -155969568556700], [-376002245420187, 344557612229899, -287529542428224, -104051224541801], [282022021279881, -348381522284082, 8737581845177, -398212618558571]],
[[-129719688191591, -16513119328718, 23032034849154, -226118507409589], [263716728629910, 91909861895160, -286809787897129, -355205477593699], [360162344720111, -199658707214337, -548671979923283, 84781536080581], [-64273482118687, 479032194662700, -100951369466028, 97406839054939], [-21977288923199, -300838472754398, 153689766891755, -258393212284403]],
[[31345553902446, 152824226090551, 44832302356033, -334721681861370], [-292359819995031, 142663287782629, 414397751315853, 385016299169323], [253599350872596, 498171848223231, 91140018746268, -411164551381802], [23734573938666, 76372371652086, -282115102998786, -153234433164849], [175365500055257, 91350866030041, -8530876812339, 254925338398163]],
[[226150236930792, -225999099596195, 186273897672338, -364622588595], [-195965727273317, -15504051686765, -165715103300634, -256497423089740], [-178615392932607, -179268117465360, 257482368781503, 233213792611551], [-6501762316472, -219181366687255, -284602747930247, 52700016396034], [-73305086805061, -530348058277568, 590395366552640, -216894229115633]],
[[512767453132633, -109489953379900, -288981637996404, -214037392040199], [-158324796361836, 5075755854564, 19358790577804, -149420355488717], [655873227186357, -51884921239202, 321689574907108, -112535124237928], [-152624993408158, 151568192683010, 466938604816612, 270906905071], [3903514663428, 31437427342388, 7419407927176, -35330986974211]],
[[-287094091865114, -10321525711810, 402342269805038, 465211371969052], [108342098121331, 172321078126031, 363172820067962, 220667281592107], [-238901680717080, -269540161675881, 13290528147695, -40721758410221], [197884949107794, -71729569673861, 203061184223428, -206359830335533], [-21621032648129, -77728179821357, -564432267414535, 4844798350947]],
[[-216385830391926, -232492638100483, -424183383341156, 397325091635471], [-68267684664948, -87658956116032, 141501328950812, -4100372635342], [357151798853772, -90336356888281, 96441626380565, -606806319360885], [93599612888555, -12991809038319, -235820567990964, 22140200248774], [166402300506130, 219474604029239, 165271867186956, 339344049591703]],
[[-270586293409540, -124429055683782, 217653789050931, 261499267980883], [299443119178459, 125237939132270, -158361559519188, -570013472833457], [-196273007199226, 23957137805132, -322079336533062, -163079506018513], [228547483388006, 101511374873914, 80068721143338, -118909878198412], [522031873267698, 233172106067295, -168261179079826, -11708905004145]],
[[-109044195780730, -71490554719668, -249811773081485, -399792251565724], [19894560611894, 252670996470247, 112224885619213, -286022547530226], [-149587180020493, 61225072478748, -52790128784519, -85522898949004], [406255445194025, 66699620527035, 11369120746380, 518976556850625], [-151547162041434, 4654527022032, -328976855573289, 513195404539208]],
[[-331637544968104, -468437220292374, 2050691920611, -319790366288000], [-467986507349883, 6515035222206, 368948032107826, -168596959823183], [-202932575655074, 155016489168342, 16004187478231, -164295020738365], [223649428198297, -372927228115756, -213971697593333, -105569805501081], [-92011150621056, -213690972893803, -72021229777118, -233584882249274]],
[[-230465820048984, 27115090414076, 264281344685510, 188234149047943], [-121427052569475, -20788664862330, 82588239517535, -278994200582652], [-54175513882386, -129557209113289, 46251758638731, 99782454682272], [211281939945533, -256013440220459, 80077087369240, 720860595809306], [-77977205213997, -23584424342434, -328285669442908, -475636022760642]],
[[-385454812680079, 98309816547199, -103227586506611, 138197693478572], [-163510769802348, -482212973627082, 323603632991939, 111541389748299], [67762287963178, -296905446620775, -242441483058890, -195173310437477], [-129249634246640, 414034468725505, 308557188772419, 351030919328422], [-236941200344693, -72859446484467, -21702433222604, 212447562452269]],
[[-27420323709422, -318772544572285, 271674019763358, 194070498634944], [115487942676689, -107524610721508, -11408607969693, 139058033331524], [360749131324514, 156286739723834, -256087733404730, -581917467870366], [318010180712748, -292755106060548, 97175664142617, -96746955598642], [65088461213591, -244875631536321, -316299014224924, -284230985115844]],
[[421046233448524, -336507613818077, -336956974430931, 134444992981609], [-37101144124877, 359384938075584, -174872540575169, 248218357416784], [-8027220839533, 89185746276232, -318553509946263, -280912998237718], [207056261977285, 76115065554199, 396135764563826, 270902755263111], [-18302696417898, 339148168886722, -151465545869062, -130798082404685]],
[[-233810462963189, -132806687572780, 266496122085375, 145088380714664], [-158466405727939, -92175108845631, -145252821048678, 152950075893384], [-52890040498800, -90468747114492, 335426502965008, 110864430586532], [225280635903714, -514492370954344, 4116105435217, 346758321979928], [120628721697802, -385189576915760, -158860613481960, 515286351845299]],
[[91907093830495, -226236531416562, 2603721722366, -143641691703199], [573848250616225, 147263956290630, 212333985780327, 65176002449423], [-215985913645333, -12550370136175, 224435202623255, 190237008646357], [-304041156730845, -56114173654013, -305914160189499, -130487666910585], [185133435534852, -213741235457056, -407468838399822, 448886720105865]],
[[-7066908728473, 477001362847839, -87746640300395, 116021325404182], [235318117896364, 31287622955850, -221252377955037, -437591025405934], [-457511475923043, 195276826896513, 61190026318979, 180521679181458], [12249786483636, -37224861244729, 456898758497209, -143682144674362], [-103619884003231, 42468937437745, -286502893720290, 335819027477276]],
[[257331308021610, 458374064413156, 237951164462379, -84080275157680], [-274865525680556, 174787890208382, 167221419769629, -100333870898133], [196504943042781, -466924716447196, -79447845003062, -130065180210079], [-256259578596658, -251235563005842, -158487171041069, -260292724557590], [-342786059028312, 246796997303772, 203159769961448, -249593510969166]],
[[95127364713192, 282405089652692, 105926196573730, 456933602255302], [-88107224279916, -369064981600964, -249224705569559, -516920106296898], [113021151181417, 52310565257357, 372793272291834, -239245241670861], [75346799778917, 130523649554715, -126753349368711, 136693506300222], [-308902026309795, -90645874245270, 211275117526900, 260933312690988]],
[[113864959101512, -106810765216329, 126435524745034, -162761827437564], [-399273857930180, -13216375587535, 81821108494097, -227042081532542], [319795190500011, -128704986796004, -46024606395190, 109164231676712], [-253026385579010, -63771349155188, 251053606098969, -494882613699850], [186739131399971, -147540852564560, -554694146145027, -331273460778681]],
[[-95810194692448, -254738960570996, 307563705631612, -10989396594814], [-376260430060698, -62581289670567, 557041461297880, 227909592837602], [-159697036555886, 164808071330332, -294886981558761, 327978117157308], [292497280623765, -174305399294964, 208713372370146, 40492016226135], [-1974703971171, 293074616863452, 293330305713758, 104242704048202]],
[[-191246237665119, -37802605019311, -304779104026639, -305722849167714], [259776431086786, 473579214371156, -248330507491353, -104553504524973], [96800885093930, 323126802025766, -183058366566590, -160833572043137], [262360718827953, -85992218966530, -163986556644976, -396512627792628], [19898025759247, -434935237253824, -133091465679734, 195321263229489]],
[[-153922027054156, -31919882298843, -165409373055475, 78268689429733], [-228786382594848, 172931021765714, 144309158206382, 410988382260228], [-143242100742500, -393435859000021, 274722981930120, 501056806658570], [399716600132961, -308466643894029, 129197866888888, -121413816669188], [-93314874509091, -125002101884535, 201730845438120, -290242790070306]],
[[317330158791923, -144454852028851, 288670897514674, -162451074165611], [54291472342776, -301051813532328, 277134346850158, 373790788593006], [-453560566101135, -2267775532916, -1486392273284, -311445873919561], [137178839836186, -160240968498258, 377936178325897, 308017207517119], [130161510991262, -144518157123585, -267817891434822, -178264974237335]],
[[-3185281066348, -14848885395969, -516055353161758, 89270833959319], [578730847233990, -226394043570536, -99245733431647, 16649293073787], [138818349715847, -269025683656752, 129747907756989, -136675519480630], [-6222014604527, -181432235572000, 330834531211881, -72196100116629], [-77874051149714, 210753795968382, 478600079275198, 206172779052463]],
[[294014248735257, 149360385318514, 770251176764663, 236059736963423], [-192728570472129, -51593438038465, 85041828905393, -94786354665118], [85963511422376, 192576528067130, 211615428822801, -97623007268826], [329211629393925, 117470323672384, 349940943201410, -268353956889059], [37767059516741, 97655660152703, 74200151953423, -148176790116601]],
[[-320650997275024, -75352738719543, -187492005998326, -31033487978470], [-36605621969601, 312197819590821, 540162952878298, -177140910817356], [-350772864157393, -392628684972710, 247769147217402, -24933059178219], [-124159214172567, -195422713792801, 440059399686791, -120839503788255], [-71921545801538, -33773979875494, 136260121577668, 274092121895050]]
]/2^50
]}
\\ 
\\ entry #47
{["9 points in HP^5", "hp_general.gp",
[
[[185250964776370, -191789885421347, -96028677438703, -4151945461707], [-190593251271692, 16571763010375, 142936396490992, -143037133360990], [-387849687482056, 165902308498725, 175773084058617, -191197816957020], [-196730143641628, 362590184064292, -153859088474744, -239969230685610], [359042390350655, -236913932377511, 148421307572985, -453466332762265], [-9167923733285, 324969723093982, 183560944582560, -246778256150383]],
[[-118113177715373, -41902722837564, -249329473116187, -16671637917750], [320203612497161, -128652466338441, -541724334964645, 8429802500851], [-153780586828618, 87163474730154, 82427752076343, 128768430199660], [-74595360344681, -79345226198013, 187439708382251, -395733996040650], [533439123653742, 28790820862923, 88823989216982, 4788324543256], [-146492235513816, 362931763537819, 15245694961686, 268237425191481]],
[[255199872391099, 516238750711605, 72998098211157, -226977653599223], [129957925352398, 246002613836047, -292960166695844, 23491020638899], [379294945970136, 192118892405212, -41196006189447, -310112974162325], [219014061259985, -265694016669168, 201187567404904, -355681255371708], [-120303012184281, -227550385899082, -46771481039953, -174463980066435], [-158785001912809, -95430170019912, 3039639947840, 134149660310626]],
[[-259795985691598, -90536462314351, -128033100068333, -3051169445453], [-15734414693749, -210128409169198, 331322692032256, -183572183875002], [409913814476513, -336661490820680, -220195181168701, 37187460222183], [-221979400689071, -295634373531225, 160594122395091, -274324937722832], [245728598853694, 20372433400610, 174513375094536, -120413094013373], [-287210983190886, 69629003163441, 474664903237955, 18104921785793]],
[[20512705368648, -6154447184481, 12489111201829, -186287641198109], [-260362098664901, -408039871920510, 97478778986019, 525344941762419], [214870729315214, 269565517478837, 257997189395084, -254175902691062], [-111138338296181, -15160320783234, 82303121583139, 293279689808211], [319178259794596, 119326070257126, 251915685617022, -384643640500008], [43330685384693, -53824624815744, -15420671551583, -157000236985132]],
[[-121893376063508, -154905155311533, -582089248185690, 234047990414116], [80720391824095, 30048290422335, 184098238699840, -90674517812188], [112293662720013, 34764622079565, 117770253872320, -451412723210914], [302713228541148, 35336420786261, 84676076771255, 137716855739749], [-151544448360324, 319220289008740, 30242405543437, 179811144204473], [53969147214682, 24926925647186, 453650055598106, 260249723646790]],
[[43959165481280, 269418073680277, -209698596668092, -535758240709857], [151468598210731, -88016501307129, -121233057972017, -301129052451309], [135043080480942, 170220844237631, 23516031666421, -217918120447408], [53346729094136, 503438019514107, -57648492662305, -11530116882099], [-188348187896167, 153092722530805, -359204159357662, -116848923594699], [173396366438398, 247622505084345, 210026374040907, -184290014174476]],
[[88079190770716, 185989991943031, -109148353830564, -394241648508217], [71945546641265, 147811123442208, 228181348973133, 415461169008797], [17521783125461, 197109485597621, -385700304709792, 322118873557630], [-273450451490367, -300021210147133, -54741071384751, -351185879325138], [-263978489759029, 190585462817428, 234202285760592, -7871160203960], [3625651840401, 119001990578296, 69130930773718, -208775637922622]],
[[98807542301275, -401798596779113, 22790243430632, 87724146531174], [-103568331421132, -183687454127835, -237291714595090, 43143571494495], [-89213565014395, 197207408132183, 154739524094047, 228852846196857], [-192114232645520, 43036785903564, -91870177016291, -317368562874080], [-150078238876829, 70657740042804, -338002194675433, 30540979958462], [300684879713884, -166329294113989, 293838434470311, 606128369326698]]
]/2^50
]}
\\ 
\\ entry #48
{["10 points in HP^5", "hp_general.gp",
[
[[225177780814045, -88315675868463, -103170144099581, -53677420153032], [-277636487014913, -8048611816850, 112944268049058, -26845124169477], [-390637270069163, 141177055182601, 187654375732607, -111206322932557], [-89563079415122, 415438502488700, -178023169062568, -268771437588630], [440335289737219, -196970471667243, 114906501201028, -342770046808600], [31832971627081, 367333369019655, 191923364541499, -253332107111956]],
[[-144058965275468, -183572549802605, -243541754555388, 70312280619456], [356344539260320, -249650033192502, -531279277121276, -119610004842122], [-185179784846079, 246131800036088, -58748984131496, 126304808335554], [-54009832618199, 19897733760146, 130051288368388, -255641460276259], [457370620433622, 45929607855000, -3497519999933, -13905368247148], [-206256607361448, 353454858922369, 157668297481581, 243683146060984]],
[[180962542960981, 558049505133602, 133134436294820, -182438833038421], [142019640134454, 244366199850115, -280583871193515, 87509900366800], [422624386306002, 43047998323703, -130231654814416, -397424168303006], [149380838223693, -212929618421547, 179226937903699, -295258315390663], [-160905415894085, -264602417357030, 15769770844274, -214726744097646], [-81922163712406, -33025210556910, -6412706442556, 117375599682098]],
[[-273578778534204, 83390901065809, -94244652392772, -13782673789837], [-48887408017592, -253033072058740, 314536309306323, -294128337672516], [362350936661645, -210857366222916, -265983106734074, 19825310974393], [-92812290796631, -267389850580003, 283815919810469, -385792848743938], [166394405562001, -56385853877657, 194117691068435, 31522886758556], [-288980101167801, 12066612013517, 458286280539701, -72784076820540]],
[[141267587819081, -11301910586264, -38034297392866, -218601805560141], [-289717657058003, -330596770241432, 146099418936357, 423945915343373], [136253144022413, 320775589920539, 161141643943930, -324842779274475], [67875112553910, -61997567278533, 59830270671226, 336440708307110], [205569035919208, 163299718899914, 396253969695443, -331512123606214], [-102541039934464, -205336230367515, 19827474795825, -192196435059337]],
[[-191843593114466, -124873470404118, -414907086929021, 394008921198686], [217345448565589, -61947766637898, 148404082008098, 145196798120293], [109785182958196, 28082974107749, 148050159972809, -444153393616781], [270115378170301, 44027198400973, 241035088553807, 76794052130571], [-17354059548873, 314810795412485, 33015468340359, 269317532549104], [-32128842778160, 22486828790822, 387283122121045, 313362904279941]],
[[21147398770780, 62349414194951, -138624254551884, -560361348348272], [273410497438104, -110733505000275, -104346552737671, -397632444400349], [97569090545860, 137029789815307, 155040473448446, -349825658582094], [-54699182086864, 242087612659623, -23810444655749, 79794883991246], [-217290825202846, 131062617956089, -383277531326347, -136580373619027], [-14528870455620, 303744880349700, 247168866143043, -217534757247573]],
[[77108460350931, 207731213562128, -48992320471141, -309927896672990], [49320069742395, 115779051545431, 183127332486771, 479743245370522], [-81141177257980, 215768222722303, -296667290162221, 372415235584848], [-367884134483158, -354710256246001, 42154505599721, -381115676660200], [-188065678886227, 176173169629397, 112759419521602, -12248659922939], [-96333567948980, 227717484561589, 78695821152240, -77091559151840]],
[[161665962418316, -379356646397420, -45282750000365, -114770361927299], [-153451442464698, -141593023708525, -149165115846578, 19589460325184], [-169915864682857, 61342355807176, 122193714868284, 149877974008809], [-173772082235583, 61503586974612, -113289232368393, -371873940012543], [-202951998414756, 45556237917221, -269756002203806, 62674398337323], [310210220551209, -128262687276800, 240394886427311, 685991846369912]],
[[-12713121910136, 38539409257272, -184105367932953, -530036305167091], [-36292008523674, 34439740228464, 87160644579765, 133291585030822], [104581817008526, 79693343598236, 113593191344442, -369233570484322], [74721086311697, 3041034189946, -245740751634893, -504240000081525], [-4396957443549, 541142508296109, 285320810542279, 117230251696674], [43167279057787, -129482067208780, -94235099069012, 144998826739656]]
]/2^50
]}
\\ 
\\ entry #49
{["11 points in HP^5", "hp_general.gp",
[
[[150275226223199, -165218156458412, -21022584108274, 82569751649742], [-283727400637681, -144351601724671, 49955550291326, -37741079548429], [-355263373492608, 153212766425855, 289744944227408, -104956478108052], [-127877002437581, 349927512578987, -165006331489659, -258663083384267], [403438766103978, -249260762595141, 194636344972631, -432632209866949], [-78920616081920, 326099746111585, 177685170018298, -183231337432119]],
[[-75936148772981, -136417618696374, -314342858143596, 81936034907570], [405952873121748, -219142507256273, -512553020673146, -107926887374796], [-130627232104076, 142575861853022, -17715599372041, 65424837303545], [-33973118545695, -49289598590879, 119960635813436, -223335143873426], [470896210046637, 41544700265920, -20232496979905, 35285490772655], [-247165611327416, 428708018945741, 112499261030048, 240977409223997]],
[[172707111891764, 567453204572528, 107630781601940, -188341841581198], [146420491098971, 294765474724541, -326126611008852, 24846684089950], [340337389407703, 8613718003274, -108085486538293, -309157240264528], [182314831524134, -211530936836354, 269632177671977, -347993745868487], [-100856714479220, -270322439088379, 17316743186682, -204578328412154], [-106107219014530, -68470431114317, -51834757395529, 120329824908473]],
[[-184777387619269, 16758840784519, -188130887158253, -66620266978652], [30766208010915, -242427930615223, 334762162524042, -300325123181962], [335128201151855, -314372148567033, -327137343985570, -82508483891494], [-69715610120888, -249514774831867, 190410774536832, -431781620969220], [222235490667115, -35104722513104, 192540398844343, 47273084014106], [-243367539058177, 34961106866325, 407322570434830, -18730497502874]],
[[134631193015670, 70434570828147, -74801489358333, -187974288711460], [-322290543012345, -330516948094859, 168449031352860, 453901601660299], [111199573742791, 317293006595621, 143502282741831, -353282101727872], [101778472916422, -119603577024384, 66543751960845, 285770053599923], [290574064642480, 129614216482391, 377886555431417, -283256017078124], [-7398470236069, -162655894582280, 14077893351790, -189596940881378]],
[[-268830937863381, -217589640924004, -458382504797243, 325651228401445], [246820582555941, -46179628735123, 160395159200218, 89750068632622], [41297497567081, 32800306725124, 202806024198175, -394366587279007], [332761150194109, 36925407490505, 250462447831267, 63042663730678], [-97777474495970, 209160760057334, 34111342411505, 165480851393151], [25781658690414, -35866639103273, 452011123655252, 262068991600345]],
[[-56886076860276, 153474309089860, -165168056229659, -492364316021828], [297005926019982, -72526799126406, -81239750997622, -402612988780715], [152869150060910, -20654554844165, 193248612589518, -422299522651808], [-36761416101647, 230466651394335, -109467129305874, 161344255635465], [-313164710196303, 102951922121765, -256930890582826, -209139706062342], [-49971280330122, 290708616181168, 101717442297464, -247486022133047]],
[[106161250974140, 161079397276173, 87483223358922, -223016936974079], [104931624293198, 44384814612710, 213059003774141, 495267067167110], [-4882933874046, 200433962922793, -427475138879403, 290972892675388], [-196361841577826, -420134901870266, 65973820901080, -318435352212780], [-357755971305047, 82584768024836, 216010922210625, -47861822120101], [-115075575709786, 177799892538841, 76035154351196, -80989723974927]],
[[142361983701080, -378541962643626, -28849835072385, 21576261088476], [-69415664228834, -133679689455962, -153221632105121, 29528464352078], [-192172627685131, 49176554210636, 209283270255270, 120008678321623], [-222689161168517, 42341703881859, -130689302927660, -339475041499882], [-169684915659045, 59213294612423, -231633610455725, 47372350027493], [278264240280060, -201305979386852, 226219064856178, 719145396496634]],
[[54826739498851, 4001415856568, -142844500720740, -539245678361231], [-59489036249090, 44999778606414, -47116711706674, 245802657072787], [113757008425304, -43349878609412, 75634709198723, -368689283554717], [72527414829837, 68141460606230, -239443450020777, -449293520164261], [18998561158238, 544586442477749, 274422112449312, 94377300068720], [84794634176912, -97408951416890, -46832039870709, 244212902439392]],
[[188484422692370, -427235881940384, 219863322764509, 165770469612075], [-5954201428791, -109072111945152, -110574085043924, -68737986311594], [119052170642359, 70359373336271, -132470204827454, -440007513498186], [524957617186220, -162867814053442, 41545013927335, 46272528931491], [-190912816872144, -267275653900879, -53509014924553, -212667732646301], [349826935494452, -216227064023736, -179748843729959, 226319369153179]]
]/2^50
]}
\\ 
\\ entry #50
{["12 points in HP^5", "hp_general.gp",
[
[[161812160333195, -165492343426478, -73548368245600, 151405574202538], [-260650100961879, -93647241790318, -83792931926704, -45312405012822], [-275463411045952, 34421523873685, 265490689515530, -83258896641474], [-76985872391255, 364495024293996, -206083162506694, -241398621143474], [375638914434157, -293698442099137, 219846737563075, -446100078041498], [-68637777130278, 366041178537941, 203773512549547, -225903707116350]],
[[-61259653729901, -167498735049461, -232667135298976, 60619182807637], [447043296804100, -205030778631712, -529126828228580, -7866028831233], [-114930218547153, 138982098224901, 91012928175166, 79041976649469], [-49228896960436, -59057683463656, 244556829315146, -231964717769838], [423569894715544, 7753133536159, 11004464281129, -12600630112673], [-219139282396339, 421863641692067, 75153766113273, 279530898975033]],
[[82962251783688, 506163436114318, 104325382541364, -180682229982780], [163311237459443, 181276299295090, -319306968473465, 27142713305891], [401272052805934, 87549608651665, -87512948218155, -453278536793234], [183615564842323, -255204952703680, 325658100141249, -254130751848494], [-91523262159472, -89506399705974, -39315150896246, -221814209782891], [-186996659184847, -147930814717791, 37651481746866, 148738702969841]],
[[-240076586882164, 59926769658590, -261901376678953, 101590377249950], [85212230764459, -247921335239540, 231337261499072, -318255810351074], [235049829547182, -356517733818517, -269150265114200, -50354338559475], [-23465897879434, -222313086829633, 212687808347989, -488768740201512], [245320226139434, -36882181979112, 206802000824355, 78216346221241], [-284614431266354, 50367618878202, 344339056585341, 2358562592635]],
[[93832516616805, 77419821274892, -115724799945830, -16231663954375], [-383333042010807, -333512755270514, 84140781221561, 470663782893014], [-19858583571142, 233352152559591, 139461902550865, -174468704676836], [101336230252012, -60350736962172, 48534038084999, 396396070740909], [276617656624612, 258389169695751, 416677042216305, -298269351838613], [5244137953591, -229757259588562, -18275729408378, -123562732068016]],
[[-184772012005660, -177596515073240, -394933200785750, 434142699016700], [104708240233983, 4138200961121, 97690869455143, 113774716240143], [222238285302680, 71128696541884, 207182926835949, -337095760496057], [367260376422039, 122021390163466, 212952309471625, 91249204435707], [-22417803075898, 247524430269569, 108167343392712, 96767896018593], [34774688788350, -82768320335705, 450495930946051, 340227281601849]],
[[-36712211935986, 242542449185753, -118013633173377, -487443604018404], [229312512933792, -5393150254751, -140801526419909, -362536264856239], [193730833345506, -76379534519432, 159065958949667, -350329615216338], [-34455987941176, 321061906576472, -170826583476580, 127117312340373], [-315485835952428, 45802310315010, -293255119360972, -246736340867176], [-8545951323488, 234144443524325, 113753369003394, -307777101539232]],
[[-3706780885131, 147972481311101, 111135643401837, -219750363883979], [95608890488660, 37496013415913, 140461127011080, 639530599251420], [-29181236368871, 172210734853974, -326769925035997, 277216131736380], [-266475660645875, -383279930214850, -18215305504115, -274411675843564], [-309835121413907, 36055577851477, 219185874843400, -200897763232352], [-60905046202388, 181774427710718, 122564898106570, -25854202207540]],
[[141206409809354, -348108219328712, -93004209956812, 48568011056680], [-117481253925568, -92687028892905, -77144808425354, 87612103905624], [-116864802466204, 47384598694043, 123324639200288, 160476567417752], [-226148334838867, 44604204231708, -150461653394055, -259887989324188], [-141008653618588, 28034614700959, -347122339219966, 88441770524802], [249021933931558, -157173495300789, 263489033782214, 757759094277738]],
[[27091734559959, -7215682533599, -163887101648051, -604784289774074], [-117943120540317, 90878702421809, -44824594689029, 181832300545567], [187435732673180, -54945573780409, 131168428821243, -284850717477936], [19980085150674, 28546085117403, -284949140720452, -374396154338305], [4235131698077, 537381304754226, 290459695121957, 226338478066010], [73947601837112, -32258748770853, 7064279694679, 164224383005440]],
[[121785963052920, -411837267036391, 222380192289164, 202841243527204], [-66424156455658, -114803684033920, -90987012060578, -20077540593500], [185457034257389, 127152683751458, -74672902323041, -409308749262047], [547048265063731, -82545529695659, 20300894414534, 4408762659244], [-93492959040748, -328276563504484, -95674477636251, -190518665273506], [325038612760340, -233635871275798, -255759642134399, 220346012883398]],
[[-19690872451061, 443733325607105, 143094167446570, 214114866454656], [-389531145064086, 222853151507360, -189548894148814, -146914206107435], [18053684614420, 55663879097729, 267325510123477, 693851964035637], [14156980499757, 233658296811657, -14764674380321, -158899978616515], [-94420330865182, 41310364155310, 174912460669166, -61858242938226], [13288747839072, -46005043554082, -208502111812764, 133197003769741]]
]/2^50
]}
\\ 
\\ entry #51
{["13 points in HP^5", "hp_general.gp",
[
[[209043942870946, -67387609078487, -94434403977546, 177540207077132], [-292449878920384, -24347639746079, -47679020283670, -75762566101662], [-210459303418013, 96997354903294, 243002134391950, -168343930509460], [-109551510865634, 450303540789738, -177755644427056, -225136372628275], [366925898796361, -259881315312673, 199928190894295, -409585062685743], [-36839535815503, 383705157908547, 242618779945988, -171272835751133]],
[[-108537177538661, -152620962612182, -187036347112653, 141006001923897], [464344544990460, -246039231103792, -438508315222855, -58454154244514], [-176965168104475, 154464635280510, 145555298889888, 157533873462317], [-45035414760477, -48480953624091, 237957528718562, -170166784217780], [412745051979277, 12755392570701, 25707326717653, 24566553199713], [-197573901203598, 496263596090093, 115850716934488, 210228259322088]],
[[80391364827697, 600996258776726, 132230900468909, -195614418100431], [147180071690028, 129039217405998, -298135349699673, 59757604588411], [341959641814474, 150954554863276, -63001033461151, -337929954879265], [203662749382127, -299214147878899, 350447692021261, -201799871132328], [-155416566069693, -118664781737868, -26136132100842, -192173704796417], [-184728432235941, -105555183916598, 99348991494065, 173356646992150]],
[[-113806299639804, -108525850702997, -286113666399143, 40489954515492], [-112162125516441, -188506283829243, 258385543057310, -54823285560169], [304864838120500, -249063563733836, -258943427169341, 140500902824381], [-166536148822373, -255324508477210, 55826778925164, -399355944242326], [231520709262929, 4884807947219, 111419989948092, -1036913012720], [-445396901871995, 85431819305989, 520618313164060, 38484019847094]],
[[107032121311162, -40733366436234, -64834794988311, -25112986066956], [-411807891279875, -324193436945042, 32325149498671, 446403246092002], [109429939275732, 229929603805224, 125759664661423, -177412625580569], [135656756371856, -88463138688427, 50220496782797, 242229835893377], [393974938888003, 211033547818335, 434295145556716, -316045268113781], [-23852403346112, -217662109029030, -167744029131334, -103933540149587]],
[[-225008586709948, -204180250210570, -434319912016373, 474110652105434], [54428321454063, 21682742794068, 42038966821336, 164814289791485], [186719060570051, 110652698120139, 96561709626492, -347905693383462], [415237958578772, 18105442610539, 95872437569863, 64114597851101], [86674849690889, 214890540581295, 36614288277551, 102144240843783], [33348885741449, -114708352670174, 437470878936899, 308083217317289]],
[[-140404088310, 152500950932507, -146088268000036, -468199616713724], [147398071943924, -82041116727202, -215571399819244, -374086822623071], [162198921205088, -85526993211733, 207931125386218, -322326047698454], [84732086421565, 224681953478870, -250113890215890, 148611834680204], [-251810118892003, 83256133375281, -388647041060225, -256021521645138], [-116450337349922, 234062264771294, 124879867945281, -308287951166893]],
[[19155749992827, 156109678542756, 87570052921642, -252155821969436], [76304473954323, 65647589805533, 133625309877570, 616546429467276], [36711852229768, 216782775361743, -326326851187014, 307294771879450], [-246421246378510, -359080338201281, -49699289801483, -274791013290328], [-332823608513034, 108761555977700, 211758173393248, -173638630748392], [-106479165760108, 117481526596007, 47386977452582, -147184619916950]],
[[146583844060247, -378683223033676, -43888309362505, 56719710049146], [-51946583831070, -177514885352914, -130475286386857, 45119767687477], [-134399693600192, -34778828904027, 227832891283624, 147556203892286], [-247522557381236, 48977073345789, -2542624234377, -316492139930520], [-170634319436819, 27810948787677, -319325796393204, 185760067283221], [205952500202335, -192091546757692, 214304640674860, 704236561162095]],
[[54037946550542, 45876765606349, -192337170939908, -512078211028319], [-135254673906127, 59073970069003, 77483898119744, 135092208509762], [127178700977826, 12720100677423, 54211881526638, -365318235213990], [41411448154886, -7740237628135, -203934059160270, -384064677765050], [44305452855054, 626124931573725, 278796543045489, 221612573671241], [162253308191901, -42813325602122, -8744638607806, 157156377418095]],
[[172892091897308, -450440606106007, 280551254107401, 195354182822390], [-147758249063639, -140903553868437, -95005392390968, -12182482286783], [165514631959459, 99725245727885, -123999507115005, -407345457581769], [523487830437246, -93498457270261, 52092079950581, -51550845800170], [-91027140610100, -357285563128342, -42738658030800, -185370367236110], [243791803245014, -212535549946974, -215334362924032, 192945173094680]],
[[-15790158930607, 408862524011344, 82525793638341, 131328805997541], [-371798548069309, 308040098037254, -175823623865715, 1818818982402], [101964347354979, 124355291341453, 264618852558197, 710818946669698], [42279554526081, 252046336996774, -150232731276055, -125238963238440], [-16269957908208, -12946866807327, 148124367082032, -61070172197962], [8836931570765, -113761493089546, -184423937062448, 185156359490837]],
[[-107843556942128, 59741259250157, 267415275497451, -225209278998846], [188567335511874, -512657698789544, -248811114153857, 164576757776160], [-40130475484345, -323806113319102, -71576385276017, 328582088342716], [531776266913202, -255986245972700, -140238731302494, -107933798810003], [294921125548670, 14033499563194, 49152960494626, 98666032534980], [-86984908236663, -163230131880426, 35772002544970, 94100396703647]]
]/2^50
]}
\\ 
\\ entry #52
{["14 points in HP^5", "hp_general.gp",
[
[[177127902756426, -117850648200100, -196913330765286, 125457119767244], [-243106910790404, -9964511824469, -17825690258096, -127440539119624], [-179659407761647, 108238464527609, 178850387050197, -235316827564405], [-79075425490086, 419989164169226, -120775744801610, -218116737110555], [391982587009427, -215638276878720, 213399898086911, -446704616255994], [-65036021029201, 369998108705403, 269311561720628, -238877115456862]],
[[-136538799284207, -46763260123482, -107710757710258, 87709717943836], [427973338983330, -308392984440535, -371296941995441, 2786535444889], [-212979706372361, 200548043801987, 137041440779540, 100714239692293], [-87144308975816, -78250261558444, 234037936270938, -122243446362565], [468925084503425, 21737388644185, 59221378853203, -25841411765948], [-242103435770935, 470885564472740, 169709044467542, 282427108141957]],
[[43147286850021, 674971499204413, 293592250573979, -248508551456949], [103870319268113, 19325846581473, -283529745454774, 114934534736237], [312099355067184, 168070830872473, -57000113632453, -311371821513489], [163457320560678, -245644498571202, 268706880936804, -131698318805689], [-132584434063100, -145597361176216, -92614674361231, -254195672587076], [-129972227447246, -44047066151088, 77669657531413, 134869027409430]],
[[-81804047950783, -176214622298347, -195377130526982, 4839746406123], [-144159630219601, -199681398471581, 262685121762779, -113571687903718], [280006041641911, -234859981053614, -280108380078630, 214855999631729], [-228379246746938, -242338936803566, 132574785427410, -340959268269820], [245564534262878, -6063982658674, 62460345379288, -37879989119708], [-456101117450898, 101154939000470, 511713708921739, 21621502751872]],
[[84246107752047, -50385365127886, 60976465890362, 32161113075393], [-310507023193733, -360685274043430, -17944607508344, 505890790430040], [98088100583568, 236368165444597, 159111039327789, -203891850053216], [-809010472719, 10407336965788, 152001172584875, 227000618032435], [403638840444965, 213621167020766, 431304488257368, -260932300817720], [-60460180796028, -232424202530949, -124115013088495, -166239407331976]],
[[-195604492676884, -245340498738498, -414434002400417, 509547739214155], [99496483151253, 35464525205009, 89643459905817, 163830638384716], [142237415964974, 95856804730006, 148327792637069, -352535468976736], [297104628328049, 68617269794594, 34561044136902, 115462480806080], [133972469279511, 196893811910048, 48247847616212, 119754355516667], [78069023389367, -61894861627082, 452324047130801, 347352679707262]],
[[-17622880104410, 178818067919983, -144385701275311, -462046934851847], [187183282659729, -62527463468602, -235666494052704, -337404208678228], [180457139021813, -95030482440788, 200719678259229, -290771585350154], [45974130665420, 254563110448391, -288852073572807, 170481885077914], [-260667451423969, 88545720137574, -321803418327255, -266022377394368], [-119872743203946, 264269460590191, 163682183481878, -292816348449232]],
[[38505392764606, 166371576790720, 48609049270052, -262514876028762], [148285664371881, 98538377662057, 173515586727533, 594701692760488], [52956153881987, 141992731020846, -378640964899310, 292700817458246], [-221113691989169, -379756787909663, -30988504334853, -290115610585313], [-269788661054051, 115538294503538, 254495569077570, -190619133068063], [-74449361384986, 117789660396525, 51370678241321, -110443284360049]],
[[142162046142295, -355827823274184, -49997775967123, 41650807989109], [-39351977512132, -181841867196604, -103924523417338, 66678617937255], [-142703374358941, -85429470170552, 170831279290965, 182109220734737], [-288819270966536, 56543049632703, 284241109340, -335386076557201], [-166662120541026, 15941092266890, -359210940013290, 165062687121466], [184972826442314, -146934617713479, 225627931325623, 697569182849752]],
[[104412381355213, -55104820711839, -170880873237432, -564749457326777], [-22044519236248, -25192679927367, 22574062231854, 186372578628840], [-31495874294542, 4072928517191, 147444137276173, -399701721130379], [59388551202369, 53888492879009, -143139403026617, -305532124275910], [38205992465182, 597029040081872, 253346505963264, 182495850671226], [211054128536798, -20190754500717, -11787847550647, 256792429733888]],
[[199070703948984, -420230015497355, 208726852184263, 213711154839910], [-66120077203889, -95075865531174, -17456362484505, -104666446930096], [93595174660252, 129954262291095, -165737090569821, -385934512647506], [505961887679871, -101945356447267, 97380758315544, -79562097511622], [-90761352603362, -385521715913350, -28509428564532, -173329570218535], [269080325208408, -274180687101382, -261656592416943, 222458863510453]],
[[24895927548167, 337132786772840, 132364177120733, 112948834141760], [-356068469792112, 315926251125014, -155151007436688, 13071760620484], [23906920358940, 138896750981240, 302808043160747, 744027225135818], [-31834025288012, 275532312545519, -79076188633262, -121361158974560], [-15729902665634, 33482397767490, 153164819913020, -83759899239972], [-20093017500386, -100482876603816, -180862757664430, 184813529618768]],
[[-60128852515614, 79420586684504, 227802760713678, -187800469131322], [188427719542549, -427834651685522, -255864964027979, 274682721835744], [24103421130439, -377257259064153, -96517474380703, 293821886120707], [538831907955591, -288744472748603, -163214304230612, -195773935350408], [253381196767855, -27701826105398, 96283311461196, 137915940872958], [-142459982651594, -113813563289603, 67368087026368, 53116769722269]],
[[-92330784817636, -86944222871878, -170654672494942, 346212619433852], [-194549788938061, -69192929018416, -474993261397230, 276746900063153], [134037443834984, 311382945970896, -54395461043415, 72654808183459], [452174583711002, 236780696850307, -115495382802291, -395427003257497], [-393919217589329, 47348438316367, 154387914377943, -57037877120460], [64908592883921, -21641760959797, 71304370146690, -100373384567145]]
]/2^50
]}
\\ 
\\ entry #53
{["15 points in HP^5", "hp_general.gp",
[
[[174766221642052, -130505049374128, -137451074761778, 158420559529589], [-260493802892797, -38932392736332, -59464994330455, -134901130232880], [-194612025175481, 107735098042133, 184771867379314, -124919314466636], [-119307401403400, 399102104488961, -115593042818653, -259998665456167], [400145236016873, -238722061254975, 243470699614623, -463213274455493], [-71028180768228, 356509033336914, 239020109984969, -225945887916029]],
[[-163641242059306, -35025952888726, -122439954666672, 221245507439086], [428122985829112, -301467379281071, -366273798569477, -56916064903567], [-156643236513192, 138676254401211, 73904743466253, 42243724218911], [-166862448290556, -138902624768403, 249010918917251, -69181067638916], [451730614532903, 17604627630200, 112476396175814, 87305686889669], [-304138214549508, 443518820342426, 136533058639212, 258260164431203]],
[[17824459616509, 625119631562831, 243001387790834, -306431402028312], [204638791792944, 849946228337, -246215644060384, 139629101546817], [360277419506588, 135294943343221, 989174111035, -389556759961381], [185364458148607, -260777351068945, 241941927257760, -169426369523599], [-184673299585886, -115006833049927, -28469405568689, -210274484850753], [-92627827200504, -75073868428049, 74483136602030, 5087059213525]],
[[-154030144303877, -173288664547789, -226179530531518, -63936129490483], [-151868362858379, -223331614047740, 237268331932846, -92457523931088], [269670182550559, -303601713498108, -301342860391007, 176271158890417], [-167440099026737, -195223226627756, 6673987999552, -302574891535571], [380996180196825, -4641846358778, 95121156192496, -42240111655119], [-435911262440624, 83939633565035, 472362481761997, 11980280154851]],
[[11541136082163, -22664420844965, -54306113605513, 125375957850448], [-329994071006540, -375525386076832, 11217257283546, 460254061971038], [27138117460609, 156314530852793, 235081399322329, -288686737377125], [-52451232325065, -55415850682476, 170536262442787, 133369609579114], [379310647846798, 173769905893581, 451703614853032, -176075534465024], [-55531555613739, -290753286845440, -74489695329726, -260217306906683]],
[[-142720976860481, -232594117238008, -477382939877277, 506430256734751], [140568687756626, 3456075818197, 61067668055606, 111653185533693], [147347237453918, 137672368082625, 77969613991839, -316762059354008], [332810987119910, 51769434381691, -95052757512735, 95730286259158], [141492626539418, 172808661208883, 30420609394363, 144952834590901], [59336464693089, -34978425972440, 457841789184987, 328542219705723]],
[[-26009529046202, 206183112269074, -142186584458603, -515946468865703], [106254992755919, -63625539442604, -163136470824095, -315501349566240], [231767410691538, -11284584913900, 131142510357690, -230069248490626], [36228889465547, 324464863287603, -303453297173104, 158396273526325], [-263110449972315, 93906629457919, -330051788820735, -250305918750042], [-165161463952848, 317176301376601, 105961280952171, -245102508456015]],
[[93631148233119, 194879256457773, 35122927394962, -224509090579261], [166038685756169, 76551957888772, 133071818292889, 488722329980226], [-15912034781673, 136053035508112, -454879903546190, 340354519250832], [-213986717758994, -423708240961382, -15665744887382, -261648000511498], [-320165201062878, 67786473569609, 251447653957189, -168278508234260], [-64852884203770, 143578053963589, 101849519140807, -99490767614051]],
[[114165986006770, -323802675718129, -76380290433767, 105321051726390], [-72576647290939, -38696962894465, -150562743712181, 76298845427904], [-129165991277669, -149425489373868, 115326928259058, 103104274469671], [-234127243150322, 72247001751366, -45266821113459, -362354470143128], [-238729337258148, -22305061282719, -311690155442493, 138015565363981], [264833732467196, -211690578247196, 183029431015545, 720500589063017]],
[[164918060836757, -49078819626937, -170807499528328, -594994117621574], [-69934998213503, 60283290578122, 85496196551970, 165742638247957], [-101304569289556, 3091187305245, 112633886656215, -372244892319751], [-27691785018380, 64663452391571, -196284091293122, -221292870267395], [78691207405824, 597809457049483, 249978942174662, 212452794067783], [182497731277604, -34402476494775, 15000551171575, 227302480330655]],
[[190305065696223, -419976350993689, 227596825549140, 170523868304677], [-60334863115671, -137986991981159, 93901260307201, -198897477658424], [-16645762916297, 193141939414514, -120125178165241, -404396730156164], [470226633205082, -163066215626923, 71403266439430, -16307915029156], [-110794521377838, -424976369966791, -73629201126480, -147368469688998], [288450072800124, -242643057730183, -188504776769433, 192014198567874]],
[[-63545656586608, 320799045631169, 196250699425742, 148510075831987], [-290083322817040, 354439726886505, -148818092366652, -46692453624241], [24130997901679, 167746445054703, 313247152850139, 709523416497519], [15170165400944, 258638470847512, -95245610832744, -163334811249951], [-53323801182864, 36609356482539, 220733185249189, -108891507570916], [65955529180250, -103728918948634, -188813191111557, 131762107198588]],
[[-82363841452035, 103239501933360, 174911881091923, -183557588021610], [168599658435249, -410604366394232, -250021809982701, 216224344160310], [-81151781139464, -349089668739850, -83743860710005, 287540365360629], [578920422413104, -276046505623025, -251407848004673, -251154370914928], [247681078925869, -57426894412860, 97847168182539, 180912045443810], [-108150539055803, -70223302874391, -1584134059939, 16768013211386]],
[[-71202480422292, -91047763788500, -144503529158402, 296892635623854], [-229749403224519, -158160843134906, -434464733013086, 307977317312387], [132679216325462, 280840882970583, 19049091261542, 87454157053968], [466883473301464, 183602504728788, -117348531367369, -463921354380709], [-387946944390222, 58482492581206, 141891161349709, 11153753392021], [68843947560159, -60517720593063, 108289382629870, -66151981798249]],
[[104893440364668, -24629320875062, -314079553160259, 58831944371990], [268657612987899, 529923240225664, 269952573802628, -7814539326111], [-264509077768766, 110683486009254, 75730511235580, -418374628615115], [118739830914387, 7374648013517, -73701761217978, -267524531406903], [-175078553327722, -77906344755328, -161361418426928, -49036278669104], [-177268258444242, 355599502969950, 251506336311819, -295914787488011]]
]/2^50
]}
\\ 
\\ entry #54
{["16 points in HP^5", "hp_general.gp",
[
[[138059224339633, -132543865490164, -169457417616402, 124297358606476], [-270551804232230, -58413594797334, 29161017425806, -217190929533201], [-257829818358249, 89970638640578, 99422567101230, -113426395056991], [-154933219199877, 448483834704618, -176574113308169, -214911854504917], [394255409747770, -239067782841076, 221020942294768, -421997810670233], [-42743675253805, 313166458598387, 268725256066888, -225296416265733]],
[[-119179322086815, -85469360594609, -153955852316438, 266917594012295], [390139319078472, -308127170806964, -411270939410270, -24954626003392], [-209049329797597, 158484542820265, 84486521611542, 60497061527504], [-206461916498616, -114630450704234, 220008152285410, -108479988645559], [433013245420723, 34714197676757, 109101313242239, 83971985168454], [-222286654084275, 454510686309285, 82235528228056, 261357941133466]],
[[-22664285641388, 618895010213816, 236089041881694, -296424599158681], [183132656241430, -5837705110163, -210648348968182, 114718124472559], [403356163162528, 146717745551617, -20804917588562, -428229956778746], [160709389906358, -237062938565980, 209150139093358, -163584775820217], [-189503171640702, -73133194784254, -3461450944955, -236687721785648], [-86510044141629, -31135837827648, 133163349600334, 73148321909505]],
[[-154054168042269, -136883976821963, -195711161905610, -1980087581461], [-180789495380010, -276785407393709, 205046758861230, -49035117733219], [277242560037811, -274014859833197, -221892376625791, 135207622488222], [-130842707941763, -220020777327576, 48991319013235, -283672058632168], [422047780873309, 116179081734320, 99372063659010, -79630923732057], [-460558445045433, 136474109119793, 475252541398739, 28712343368926]],
[[879658331034, -73184929549793, -77763580042869, 30394339215216], [-227715055725274, -382437810087396, 36588862420877, 476097128460709], [47243177822500, 184637759476714, 200068469072909, -225225340983335], [-222767124249430, -3167090741193, 219361525886635, 250034006652604], [388649861996812, 153116884555601, 437361980878970, -255340457270477], [-73247906812536, -171625424233417, -39484763103274, -272941108385462]],
[[-260068299980749, -194402544969846, -430463065210574, 501448935376489], [85931204655106, 56359793540357, 81091214040662, 79559759298203], [140883417240927, 125365401692144, 135955327491260, -469942798652915], [362842279728894, 71495897794319, 10748579029316, -52977380473381], [135632042405030, 198647606814822, 69771974278910, 15997721641669], [-94930658043423, -54705721836841, 357749147086100, 290609885598376]],
[[-2162509051975, 168907429619435, -32650007821053, -462921607926275], [139178279365013, -142641932208592, -155629275795362, -313403853893435], [157198427527816, 98781793903889, 170606334404252, -268420659732413], [33113108878428, 330030728967686, -208925346207636, 158997008544386], [-386036801865511, 136100592825497, -314271597401840, -251560639842428], [-126684136751475, 335562130361855, 66519505075059, -290429338250633]],
[[34173311793871, 192119934613602, -10153460594837, -233511269260544], [111717513903008, 58465965294825, 196889301565154, 428451798212438], [-5537526759309, 111274163070713, -496257901262468, 359337202596924], [-213338643859389, -443296625630618, 25273927104510, -248486242857054], [-316549815227356, 88753674429756, 328904234011484, -49483788388868], [-26083540188042, 86267518793431, 82855130772425, -103896368985925]],
[[141981936114342, -388762801197737, -130131603583684, 89471135643028], [-171589982549289, -27136370769105, -121472534914130, 57091275813502], [-139170587783177, -104290293840593, 157501406972071, 73001900760538], [-162879723097577, 112533695181027, -45794218742257, -354246855293140], [-187421587892445, -44623992495203, -242424480923210, 86536728916641], [344892329917703, -191668657282257, 232635144625290, 694892682277037]],
[[97774206887756, -25167212641743, -187125558119408, -667232712416145], [-60053326399113, 33387633910664, 99045818796972, 134485898911312], [-76185131544567, -43561472549359, 107077306641508, -338885491745705], [33613780575169, 34507580059025, -165636861056217, -258417934782172], [61621819478770, 573555788062262, 220017430814157, 185290056968018], [177772596262032, -69431915775572, -10316766734305, 249085593872788]],
[[211218807160772, -402166055828737, 227286368910154, 168961955656013], [-55952352884659, -206422519179087, 94030701994198, -242214149261399], [8673833715900, 161618530495782, -117023088537878, -369614585472408], [455142843900087, -198295515446619, 96103889298525, -8627289919628], [-77073157363936, -418478299258263, -83257316642153, -140451074624305], [304366647860316, -266368867866523, -207263755186884, 145870075025852]],
[[9235023277147, 327496664394535, 257173344347997, 110708384719253], [-287726633842648, 393656437627755, -166682123166181, 11022475721134], [24671786434868, 182458760426441, 323398793500273, 663206141703914], [-22571038814553, 231241401208941, -93364398721259, -146643976698933], [-55659684321300, 16131475612566, 202183105054083, -156608610151734], [6233194254854, -109729049046255, -224808379001614, 149490004778351]],
[[-128514871911140, 13154362454725, 167599182378535, -271275434710909], [242548294836677, -399649403526202, -166146867441142, 203931582787334], [-113471780922157, -353997198000099, -115058826883571, 357845520168469], [448381145819168, -248591416791624, -261615776162916, -270652746578961], [185227416684527, -117583107293082, 100774528371360, 262936637388519], [-102311854474781, -127226026294527, 113823714752192, 102383552093173]],
[[-119202097121146, -145678986866947, -156467409859970, 318712055294671], [-255897452749119, -120595739328100, -442323960511945, 340610301184913], [155097382359853, 319232879396833, 18107618127256, 234880781754903], [395140008562123, 31824244546206, -153864947461953, -370786079110309], [-383894621862261, 1534113820149, 63747773046114, 78344878282332], [82820274775349, -22325228443621, 201062475521859, -96629482082076]],
[[121560819819798, 49340995095215, -351241549376226, 12895972156886], [280838676153848, 558805595510384, 238700853056732, 50291652528195], [-356714967250578, 82124553366684, 22889885944610, -354104071987233], [141520926366843, 3384172135397, -144337270190918, -175733120852788], [-99760082958574, -65186109940216, -109351703217009, 22683951866340], [-102520517828212, 347164246756981, 293957011046441, -316992413157323]],
[[37678231241870, -74266674296557, -6955746328678, 312388940797140], [138290154474221, -180473069261376, -128118771810983, -293457577710569], [35362338379269, 108493216611291, 42724227812259, 75088314713745], [166067822284851, -3611587990511, 626441470673037, 244506598681289], [-88883761430450, 125967621188966, 350490782403949, 363549459012998], [360797888195926, 36218223727459, 246394189109985, -193875562859474]]
]/2^50
]}
\\ 
\\ entry #55
{["17 points in HP^5", "hp_general.gp",
[
[[180334021547245, -150327144168938, -131804515496475, 125992970556279], [-287825597469832, -50448727156226, 49216136625070, -237999678070731], [-266912667453731, 110253193188551, 226996667156212, -154350373706767], [-203437582038985, 466875749232912, -195111324514627, -220518815914406], [357130111510809, -252220501666360, 185983322340540, -412008613935420], [-35369683091384, 289555916586929, 175779136234487, -136140414429147]],
[[-179438255022914, -107068628046499, -198560294667532, 235137788370845], [346837496936717, -312856645920104, -416048964896898, -35638494348790], [-279333799726597, 218098107023814, -36522334557681, 55597045371551], [-239063416972785, -12424112807228, 210400487351510, -149526107324066], [394609048865805, 70130186757780, 80230956224943, 37301716045168], [-216847085740979, 420815382928570, 134423826332451, 268585801524588]],
[[-55908285926341, 517666796896771, 298547723200173, -214614739283305], [174469452178673, 22008535475676, -291297965637752, 41781567068393], [508396922737050, 121009588955435, -145549813228570, -387014139666955], [142407871726612, -175966695452664, 156530923603097, -125425487493393], [-207868108802209, -182927241327092, -139941839179075, -314681324471231], [-58200584528673, -88740837912174, 12439504282631, 39771588014406]],
[[-232113812092626, -75647820406045, -215865995335411, -8837021480740], [-197909493347461, -285145385326417, 315612319386958, -24334044461807], [228396160872148, -194012724337729, -296745468318163, 16851526254886], [-82780463629283, -197693462534570, 52345639347325, -294420885569692], [379850873581130, 126617624320313, 89853007295026, -84825496756313], [-466190086033388, 80195747948085, 473647336660167, -59118605593151]],
[[17523879735284, -65405682278583, -52628708543698, 52773317778004], [-315762101085150, -333266952798671, 92172672406452, 465576212854411], [-7810764044281, 239557267521583, 230519641509785, -224267962253859], [-215530662019048, -85313896123127, 241339414667800, 230244844305094], [403627739526747, 72685772235827, 367792367276039, -258121494672663], [-95253360686656, -109316242568448, -132611710949661, -294791738672733]],
[[-169332101616225, -213751156389387, -477581023583318, 530988421426891], [85892019725448, 86256924905095, 57425226048974, 102763812043549], [156221339575946, 21373898164301, 117053667951200, -442310035545153], [287510983550149, 99723414455853, -22472802412086, -50268876860996], [209087449005685, 243675959976682, 81503298938788, 152970320903397], [-108119961845529, 3555833100940, 315204850047496, 283802203797189]],
[[50737433876760, 171692641857349, -81571967355007, -440034415511869], [90746935642630, -58344726496841, -171388164914427, -363319037080354], [163547281903161, 9151205653391, 119509966726998, -299748677710372], [17960645580294, 377200651127183, -230582169838292, 120361517626260], [-334201911123014, 43275785205722, -317739891348950, -211729043375645], [-92498159420421, 418083867775545, 77188318085286, -269107833735364]],
[[11212637582607, 120313948776282, -48392495169734, -259552264339898], [152833187536611, 119705291878063, 238594488426716, 402883146943397], [-6171623141959, 132637026267509, -532177347035280, 258783310812261], [-236413479627094, -473018950607747, -53566725708629, -268430257309669], [-303909392656866, 93529538820981, 235006839984327, -109029541379192], [62397773086979, 146385184938289, 9515108860631, -101975828409319]],
[[163886806998920, -394148000059712, -108346199405960, 121302668725475], [-182304421468232, 196875357060621, -135159327308955, 123385595167917], [-128541894536850, -71714325342205, 210479691820386, 86395971117952], [-181190336723487, 79218097785077, 22746015196497, -352054656941082], [-73556353641938, -43828831497891, -238298071552402, 118623764989215], [315349148696458, -157229291532606, 259466589642887, 668448667305440]],
[[-445581996321, -101775263628247, -161774578119689, -614209866627007], [-75711136706861, -42913984947381, -23906974644767, 89426392247536], [-48720194770562, -158835928179420, 120852821992951, -212686837141100], [22838895305798, 88339765751448, -275793478020670, -242392064671744], [19016008262960, 577136985197263, 159336821900921, 301622614088562], [217744771698344, 37836660786744, -122738586497977, 305642982060580]],
[[127303017678785, -399698325135911, 113443101347834, 216578841643041], [-71092681172685, -162366510722800, 71728750927218, -250091355905716], [-4157739554522, 150947077539066, -115062428689164, -393246744499742], [486940867723426, -105727185752053, 12189672992680, -59412516938788], [-57679759473999, -405066633971437, -89161283654288, -206505462030845], [330837885555934, -306946740229340, -129492642285580, 227400587560089]],
[[-80688081250382, 327765007024476, 228392079313849, 177983866695807], [-263161020466941, 344871776449397, -98499829083032, -36827426674636], [-83731141252913, 52672594241138, 317561569788229, 643873308803294], [-123687408805869, 184293337046249, -146311137325173, -228071920007236], [57829687774830, 15521931311453, 304242943983299, -144217321056108], [-78089154703192, 9147603320336, -262727307276600, 174858516485275]],
[[-123302934286532, 217623768758376, 201651497727754, -77788369060382], [132513323016492, -346629382500585, -255070089673524, 157597776272542], [-23724460388955, -272337195197410, -3061348609560, 550060888284079], [470421650481068, -258261886562664, -122542134542908, -220807570740364], [248350075493248, 4740544914502, 80961435133245, 233624521651920], [-229190280178985, -52781592929299, 129315848948209, 82558415912038]],
[[-108940032989620, -82567262378048, -264435610340879, 296439856336405], [-148880591535477, -106615360822065, -452495313077627, 322084736043897], [117297962445625, 240491970426525, -84021489760352, 120280200703445], [438651224736512, 5623336121414, -153074449650447, -412154145783676], [-379235215431966, -62757188836810, 50792910629749, -1366298080885], [38090419522603, -74216660363641, 307130441527842, -136530220170112]],
[[86418362346289, 34794110952993, -318439587006057, 221727249866632], [305117975573531, 423655806124003, 238811742651452, 32938844106770], [-377581287598979, 95254465477403, 14298885899511, -276234086260321], [69121125014080, -47198569937506, -209411628309768, -191634209616877], [-122044566450509, -143520316937039, -216843606304943, -58108828237940], [-113537862041331, 409590029643848, 274365954077420, -346630194480458]],
[[72945570955861, -86356398541406, 132514702088504, 347332694952391], [145274030131878, -216838571240027, -116604225532711, -311105112702797], [47272124854233, 147361104980675, 53704709015115, 89580829084502], [207073714167809, -112717387685237, 568989173386610, 250267464932382], [-86916590205563, 136515686455135, 302261127831321, 353826134649954], [336139051573444, 86191780916437, 275994410299638, -148331682614492]],
[[-176853870461111, -80295938782749, 159752834359459, -475367952279848], [436371815272045, -92674571592486, 276625720852296, -217887544086400], [-253701687480854, -220419637790905, 81544921942658, -238793665414217], [82168481857328, -173048144873744, -225131915482152, -183280790913566], [231614260932455, -373882349770576, 246422409757373, -84375506572432], [33433820474524, -10583751591976, 232073825307074, 203629812809529]]
]/2^50
]}
\\ 
\\ entry #56
{["18 points in HP^5", "hp_general.gp",
[
[[228640779126973, -334659896759658, -69032026904235, 205140335540371], [-307603876219198, -8882490998738, -47624056342285, -217082399812301], [-149132984242875, 86938660014021, 162839031525706, -116679578601999], [-224666069129862, 463753353187829, -138563770612161, -273327632008853], [275184827954411, -237390781904144, 129443493000896, -383061119112611], [-93338738333780, 353839079844011, 184108131851717, -140266877925341]],
[[-143751171363866, -51221030138359, -204988322237632, 316071669493818], [274285627886851, -277730308989363, -431025070651068, -1592535328226], [-228034482789372, 288533168033427, -48020887488012, 79986801825568], [-158397197403760, -31122263318481, 170190456794746, -179544099864350], [406438050850054, -2891004274566, 264964002403319, 95525459101276], [-176173033832358, 400759453097473, 173139762192061, 258691569227245]],
[[-30359143578273, 454233149507520, 235191702293924, -230656173215927], [148149256314318, 5517885970552, -281263695218292, 129868276801799], [592754383108916, 129296147041912, -83135716987056, -433752559064733], [109752367025436, -183395452194161, 62028974481953, -92718574687847], [-166128645740816, -156042777605195, -243661783302580, -257937038031558], [-88118606991402, -26948056926874, 32065429104003, 159085695946886]],
[[-263621091846673, -82804449454796, -224980035682995, -9879566072189], [-150465445111941, -261658011487675, 299925814174747, -50273589110706], [238388753951584, -249789901151737, -258659921697451, 12293254979542], [-100480302009738, -174247739913848, 22604833512143, -273493219428832], [368796275130838, 130340756590422, 93488215227898, -110520015951009], [-446366357605102, 83392740960997, 523218744899139, -32233763248116]],
[[21940944123569, -132128362675848, -64620038248596, 125849450778976], [-352228036135605, -335455654738374, 54796772778528, 485843372235606], [144689374776060, 173331804616439, 204402288859141, -261439968212017], [-225798451865911, -90072466927096, 211727077790847, 231778739828541], [268392571457077, 84566265294150, 379954270357006, -309516166422751], [-78748498483463, -84323041533014, -79547493714331, -310333780305157]],
[[-226425683082797, -180650429719034, -425468219482958, 486623436209952], [140109677635509, 128731729989120, 6504754071339, 16156769250535], [118044439505070, 38914682981793, 186487197884095, -395984924761790], [398741442381107, 109574643828499, 25157736677102, -31004448733732], [125200125567726, 147083420454087, 6968668536328, 45065819193416], [-155819714222201, -76879471840753, 449733319092422, 279198190989288]],
[[14151758698487, 178643316179164, -79680543399370, -363777922256981], [85360234781540, -71635531338604, -134748829824539, -427403391319919], [177314034920114, 119416688125354, 105774254485511, -231522160891308], [32280157533528, 412542733843625, -166920569073335, 81901746780518], [-367964469647150, 26175601424260, -301469637901586, -268526929980492], [-123680241947433, 390397798677737, 71791084622984, -308827665715645]],
[[44202883394595, 109710210434069, -66536354598046, -208491790031919], [194751655422343, 132401495936710, 204805453253881, 339829609751052], [31895807088698, 167047947422651, -506868834419550, 294113988748114], [-222773072807606, -485524117802363, -24190577538862, -311002956657359], [-365591483312139, 141512788634784, 183848802637123, -161975145857037], [63555662379366, 67587433248454, 65771343306588, -105892064211214]],
[[143619389100973, -349526682410066, -48431303411001, 104605357647362], [-110754756581242, 158536003302738, -192067566509436, 75846723680186], [-247967456417551, -115278741743769, 164505819287223, 87289419765092], [-232660187149975, 57213570850164, 43620569151501, -390228696153212], [-125088297609742, 47543273469600, -309661415559792, 87659643445837], [307291206855880, -123991183861664, 256540740762346, 642949173812176]],
[[-3924588981442, -93543269427725, -116790846255894, -672419560955604], [-105288692933761, -106326899396390, -142071793411288, 125844491730319], [-58252097382042, -227114140709595, 138214247053477, -193015958856421], [17241322975816, 33603365480865, -278123020444926, -312037405549182], [-44532053378255, 511395377151085, 175113091092116, 172621228591396], [198056346086851, -49143354771597, -155702350758186, 239478656548325]],
[[152322314009473, -460826337883992, 83418115633923, 200342522769330], [-53695195543933, -167718267758965, 37083055297403, -328533992955513], [45416388127758, 87028658296942, -93405014686925, -464289800128480], [384130232577809, -183319655154392, -30628581788764, -16032219272573], [-27001862028687, -299751361967214, -38265164371900, -175673115595040], [348378526319599, -265041725254346, -140952971428047, 306591646194172]],
[[-130370831021874, 352903477728976, 183134513485384, 186377109699299], [-276858961696033, 375700942886749, -58095246075582, 1185933828775], [-47097786631456, 79372688350615, 217805221108968, 560601277477683], [-54601229035461, 169015564549163, -234881003687789, -205475398757850], [17847258308361, 49454411780946, 399141015950030, -155985115170639], [-40840148909886, -32412051668875, -286134723756072, 257859139997260]],
[[-107125558021917, 131407652881733, 206869162649814, -124819504957608], [126694962240799, -324527078570900, -261951009593942, 146574970213703], [-91452340361325, -294414501821928, -29986778439395, 572232560139885], [509578741342094, -220347971960495, -97480220240582, -211783971850508], [262956102582242, -64648810374819, 49035693360355, 198503533924553], [-209416749484635, -64201147945761, 125764623499537, 64507764824262]],
[[18672618507326, -93658871926190, -285262624378493, 253997022314691], [-209361580598617, -246920113273012, -336412082849166, 301688006555562], [80258138533885, 405635502633176, -101218020605086, 116181935043907], [398041045280477, 89741099541589, -165605993152436, -480871240506160], [-291659206898386, 47144781612277, 218272539349081, 96223390629053], [27804201418830, 17279510156396, 195071744791432, -21411233789739]],
[[82030018938986, 27837062065916, -336267968064162, 177591763310637], [304542339139837, 420334247625660, 272009393609866, 11604627029983], [-371641386823433, 80805249103926, 52991606573250, -318905323598868], [69448351114437, -78987647535600, -183541603254715, -172262204761355], [-59335384342138, -75966815562554, -167850457542454, -61276212142685], [-150277862361331, 436991902928741, 268245097282863, -348827578565357]],
[[116285281222968, -134522248849887, 87200843563559, 372954767536279], [213759310405336, -283168871533622, -47635720057333, -263771188084145], [12605083401689, 189366293551454, 85708439262127, 57136592638711], [174187356339095, -123497327101275, 517795806157139, 224579023594545], [-79038040243312, 157445208814254, 367156081342419, 290300802139568], [323084357710340, 68968266234257, 306562133183702, -166150882799905]],
[[-222536343437316, -133153321260529, 116416939273204, -445512872356883], [419691949526149, -91164159181032, 265987893549320, -225421173174415], [-227888318215768, -194472909854438, 20126408850077, -258591336647816], [46968833771130, -253944756081950, -269046364906817, -233170082344403], [214358256429244, -352657103122088, 282876992404102, -10728409478016], [10303013359646, -39420571939838, 144825015738875, 242458750334992]],
[[83726615859128, -162865416232292, -430484900216436, 132701782983867], [415300806403896, 78505104841144, 177587420363415, -54766669681890], [78882112681205, -206585088877694, 52174554351642, -202942673294018], [-285759936563976, 76016809177029, -96875230775986, -219184937374101], [246792001075647, 475087954487193, -370281448658748, 244768621166679], [-76228693394801, 193055774516445, -200080172232736, 116591838371803]]
]/2^50
]}
\\ 
\\ entry #57
{["19 points in HP^5", "hp_general.gp",
[
[[223649720436877, -350843189019622, -82236567084641, 95502296604030], [-285914117360269, 32484049881938, -18528216232113, -233375655194351], [-185507130028704, 124716909364224, 233211917791174, -91808536167914], [-271432601218115, 412448505035377, -265559274931083, -286613315314448], [268623643160068, -299522095685256, 154474553927265, -367299124099574], [-101463548166624, 232714363332297, 131182962589137, -171762034796463]],
[[-219966698668453, -25518099952093, -172394289822642, 289146956497443], [301300631160744, -336251848783754, -403131828689205, 7242293403922], [-196154337716088, 249146187900752, 101832789543161, 106639080097869], [-39447063585072, -79579321279573, 133922718566119, -216239243505651], [492061691049144, 58637149916774, 240988522533869, 35223812250542], [-135664656328491, 375877417702533, 135429597685578, 247160491389914]],
[[1262614242968, 452124308733577, 230883889123580, -299495714651355], [210526112457373, 68077094344754, -309186302533355, 79028270370044], [556953507497983, 152378101825188, -112209317513759, -446704064820619], [135843992206809, -122163989043591, 136965072133899, -76609271787163], [-95294416047596, -115549057560586, -154341649688227, -222326981783311], [-101299579868285, -127753154636779, 72822241633880, 195713070417416]],
[[-369617022039152, -41528390665305, -213558356513594, -41686829530716], [-81156550255000, -302501904722829, 311018202840671, -50001407108038], [248142162311725, -152866941244577, -254565909559408, 58140287989810], [-149513036221748, -161191401857452, 30937426967295, -365545333750192], [276025074810727, 87689189276627, 463257812541, -120053674313547], [-455312163057887, 140325373279256, 471583677185510, 30164518021442]],
[[-35266176137645, -58688258199855, 14385894583674, 127313229840889], [-374210770426303, -382302907173362, -7849948096953, 491298620747088], [31526825178160, 175110894060578, 165804220048175, -195448667583716], [-233522380805005, 48811110649071, 261448719069758, 242481425650619], [240945220045150, 106681775290477, 403809226352395, -321396966098747], [-85308288942532, -118735714221255, 3397316928539, -283415238744473]],
[[-242355165936903, -70894070920187, -374320639531243, 432699287929958], [224851602731383, 141497850964935, 48539911088085, 3813728931945], [173531597754917, 96598505244439, 123509783259581, -488135246042546], [451084533438978, 90965523380514, -44150304134207, -24680267300236], [100708779556702, 148237504779110, 14078414739937, 148146368857313], [-149752347217473, -160534257538187, 369736407552972, 239047544944499]],
[[-26605361363630, 300912527366107, -111726942158991, -534910658123630], [100921650132148, -83911050689863, -108829043373442, -414231663001019], [200265129076267, 129250724014167, 74196632511010, -176623346309140], [122149689877209, 396895862176002, -168279814226361, 183267453408694], [-291884451550319, -10913153900601, -121947789302930, -146721038698506], [-78836221168874, 372440853634662, 4344422783457, -287400927812662]],
[[-14027020484472, 45438342821959, 4608073418753, -245887955921892], [97804993053456, 146142830175748, 191853141636263, 296602441424938], [-22486002523843, 193343907233165, -481912843083390, 466947574424321], [-257619734423691, -383563179010835, -40177968462742, -336997424326136], [-255025625771763, 303701962158766, 253981940982267, -50776914121632], [28877363236837, 3586935976676, 23308096665070, 81345590489120]],
[[121337053392252, -183357376634961, -216331408785942, -140644589399251], [-118378993605248, 132958609697893, -217931806097419, 48294520569957], [-374995598890425, -101733766843, 104660266153263, 152481666929856], [-174935508066565, -64886986317522, 36942721140847, -295598798443721], [-76378401024767, -92513982143411, -353095102953396, 87980037785182], [297629203416417, -187155477588752, 258167753431138, 660119122001358]],
[[-6669613165393, -29226372977137, -120887522820304, -643789708404598], [-9700218304942, -16973517208840, -35160269221407, 109278132468215], [-32932864742397, -19129956178666, 166901898456449, -231683787640862], [-56898402640950, 8032101097557, -307989064766242, -326411285937214], [-103692424175533, 545337531566611, 183027407106880, 170784041775316], [191992580935004, -11323255516156, -245073484850590, 261846094087178]],
[[101773498539651, -411026980864111, 75504609273711, 279284090923702], [-41692910589972, -154827182171831, 118085217743087, -315945420977177], [106263482144686, 53018864667753, -137544322099434, -304808609905659], [466270966377254, -85610224646274, 12169534236431, 15061046696357], [-113328099292239, -262161376967046, -69883416236522, -231931438442909], [472821648724349, -190730235257456, -197558769032288, 273707505754393]],
[[-126322349054462, 367868765377473, 261291757096907, 169218378401655], [-255570571033058, 391634357213319, -118084392616081, -6580428408589], [-44505952994609, 126832567138970, 243453326349683, 607935040983437], [-105401367150541, 190848857531610, -118614979872591, -181799153746065], [22283312665807, 31249684009628, 319192620257220, -123652043834931], [-57225030210439, -42457339229354, -268732831608976, 221946108351243]],
[[-111267062220411, 43805635268909, 221369024409964, -147387098110532], [136105538001942, -282828263137505, -296748234680130, 64095706930057], [-142282635694602, -340762845028577, -27537908434612, 596807953736331], [499861983950135, -179147572189067, -21875831523198, -109296236855625], [297191144596961, -76357999096508, 85115823397650, 176252117309778], [-103852258147910, -92743736941967, 163544600304568, 160193058936332]],
[[55915881769530, -101033256400890, -220035424621084, 311172723361498], [-128474467764626, -270398914908432, -379513281012622, 333803195818582], [101454589826584, 306204822649061, -184809187581274, 108349994981629], [387063292527498, 48112219302094, -140276287005561, -459618927955746], [-296337146061108, 67534290132552, 309615406792754, 68175243886858], [-19088749430463, -19588404307632, 188779232905265, 41423257402856]],
[[34876178368372, 91086185852967, -304940395407765, 185699307916856], [279146600943884, 462153078829125, 233024840761024, -58320332075495], [-341862681785847, 109679601142966, -46540041731656, -283916160959123], [55199863332024, 24021302082191, -193397036893775, -185034341960805], [36897439012833, -87657808353176, -231589343807124, -145224191018454], [-96385156049506, 465010871822854, 308799610380762, -299774749658852]],
[[159404465372849, -11850930166659, 47034512819513, 278078771263536], [224972024406384, -222636654798214, 2927305348015, -416664016397682], [-72767617255124, 253969180345723, 121960297889891, 69497158184209], [211569119244582, -66340914075005, 491474640266964, 205909181483769], [30400176843991, 285422732514252, 258796951242754, 262661733954047], [271768345723257, 136758511455402, 331982345509535, -212190105145350]],
[[-248479125972811, -103771864847064, 188258873126476, -446537423649524], [446312490651189, -64916191117283, 267718203653588, -167357241912257], [-104704391387823, -166181669036536, 31978638520726, -174498965558438], [-17489463333667, -161440103339160, -416318093769767, -209517132607015], [199542817467731, -393247743521989, 220300198656102, -30231411561165], [-95407137606890, -4828085308420, 193520049212670, 230414156195211]],
[[190450232952194, -140468688561610, -453428739036434, 208359850061975], [342332469390167, 162717095219218, 196294919272936, 82819592138971], [40179273161071, -387601787924809, 107403394361358, -82450661497185], [-316118497248330, 70717999482251, -1985210639350, -226336017596411], [204240984356777, 452719223101321, -298712596730932, 217737322644356], [-38471145761948, 215446452554665, -102359909085379, 74482716583494]],
[[193494879448911, -20474696739243, -119158893272517, -242369944803073], [31321031704297, 176095504797118, -97178175341776, 213435381593716], [-137691257334636, -48019224404821, -158087853291241, -216542093258622], [-202089000735462, -253795785872738, 219223993690074, 236560427625497], [-334619819694948, -191341520699612, 413995027319113, 327753062990750], [184462400875846, -415025517178694, 254086065008418, -263083098661519]]
]/2^50
]}
\\ 
\\ entry #58
{["20 points in HP^5", "hp_general.gp",
[
[[196457872374238, -272093429534793, -69142101083062, 92388990981120], [-316815486920978, 25972757725287, -96718496133360, -229563208943807], [-136992046755741, 123002034596703, 159968967844288, 2508802754364], [-249148093032606, 433084041063361, -287822957489004, -262182272582824], [343007709816750, -343184540665728, 153660015568807, -366360920055750], [-95993237494090, 218311288547706, 172905435085723, -194576584569966]],
[[-277093098994787, -69395901489827, -166841482521081, 217899858623386], [307575976678463, -338924110314046, -366963745837287, 13445550469614], [-147163321523991, 325319096304496, 194060032002572, 115578365664028], [-64576720446287, -35352142379344, 162779417320017, -211974984284763], [466413678084934, 36589699925013, 182807827706306, 31567186581009], [-178494048039949, 379579027137167, 172559344114380, 228148221471555]],
[[-24797693978577, 413899229877841, 308660086918752, -481179525298862], [256156430925010, 16027595029618, -301243646632774, 110185758516112], [464756154245865, 171500128639050, -21449151087607, -330581990987952], [20856968376528, -72456989084500, 237288588041980, -63069621366857], [-128685717048371, -251606924168964, -124965717906627, -156501258368708], [-54297890865309, -202213227073946, -2897957167074, 123332574909875]],
[[-366279380388276, -30276917128407, -222589150274276, -28014053252950], [-125878442353675, -295627744931757, 269685547304642, -60132999189321], [305230078204930, -114882772357214, -303397191230993, 90365365316575], [-150002276640522, -166606599052430, 110252978525150, -342327476616304], [263296687976224, 43876839244144, 42217387586336, -89775436180628], [-469648061212561, 143459146786093, 436906529132984, -57830068479081]],
[[-65637697895298, -41784582498559, -68861484423535, 56666391254353], [-362596835950747, -384229751602410, 65481368105, 490744846687631], [18640459716855, 216542396434193, 111382942494483, -194068841168418], [-166274916707458, 107312756170298, 298290419923116, 292137796564124], [225668398228672, 161314071405128, 445776985149760, -241240526594130], [-142534059223982, -105000890860293, 7447657573051, -240109781675401]],
[[-366876048010733, -134008980925461, -432653898153416, 380896775559151], [183128460299582, 94715976907549, 46148411298192, 3078586024926], [89894601110166, 67020831185921, 114758488442461, -502010814795005], [331259964220181, 68496012376703, 25012444712179, -13270035958968], [83021214475236, 110542950736012, -13886998482765, 166549659786762], [-71175042526865, -224874114698074, 415556934224562, 264247231163578]],
[[-19605483838460, 289318769798257, -26748043100530, -513913045317077], [57633852336654, -78559170486329, -131813508811132, -479495794577838], [144617952048832, 186607456220293, 88825522572634, -272011525983225], [46411637519202, 383916129458681, -235880698122270, 187404044046913], [-232814990854895, -45081265150440, -104299579716964, -171550825302020], [-4267305604160, 319070265896216, -52082324512026, -288014205268991]],
[[-91687012782065, 83063452311427, 32847798143024, -249227046120685], [119833630443234, 149670918408356, 141530355993609, 300221139635467], [-99021191125871, 149822282687219, -476610338882050, 502723262922504], [-261484648832622, -354734102675424, -43353877107823, -331723808487123], [-282006603211060, 252853839375904, 262439348798521, -4885245999790], [57117915815978, 20398313490117, 21365456892216, 86368671560721]],
[[191555924971069, -132314327144627, -190878784188699, -1072729812243], [-242855506127729, 114608535662652, -178696915709331, 48677024965318], [-290855669647119, 61321446682513, 83858457242011, 171466963365783], [-85257143353884, 17006528180340, -3973653750495, -377619013604540], [-94590051219399, -85901769066242, -311687079397253, 107870529542643], [356961070509959, -222608161590725, 226183550056110, 665125359005519]],
[[-79122688407389, -63243579254791, -165028095058297, -651901949380271], [-86558232321223, -50611131717968, -62780890558145, 83576314327883], [98853681206692, -73069986657987, 112070055620702, -188101395741417], [-48485125018732, -51750684118084, -322691021813801, -304753968099549], [-38394305238821, 561070461073858, 194766460549003, 256628134311073], [120991976397358, -68103964557957, -203087644025286, 196278604661279]],
[[80561435320910, -372606188752858, 102023995797370, 208088277931140], [-73788706280803, -178063150851376, 133456095584962, -282435050306328], [101697541868892, 59594536495911, -169447067246706, -343156892190540], [468323137562201, -100978875749741, -39754166606436, 9679225431263], [-95876462829677, -332676290429080, -73541459373955, -271904158236064], [474317537908921, -211061736379828, -167330822454770, 213527654665412]],
[[-119631360898044, 260728029946039, 199837700024198, 149525130179180], [-299424503543770, 363608607655697, -151809151197936, -50554296144979], [-17594112344202, 141454520141819, 291866369486351, 673867193653586], [-105204291269144, 265797951823358, -48199914056405, -234689399069589], [13127939570224, 36582551748859, 290665687865016, -5640083310064], [-43813451285766, -146301984717071, -197816391552634, 168505235279788]],
[[-29422059639462, 59490918174008, 150691151805049, -159247923722076], [142100931323700, -307707760579540, -313364109223651, 113358164568999], [-101025758874996, -361240322838881, -49477282310166, 533071509518160], [508528792611844, -201123189813947, 13919798921453, -168809076581281], [370194698040527, 6378628510275, 121254647902120, 190609762511635], [-110175562668972, -29297838777918, 96442339534911, 154208003611755]],
[[-74053907296584, -110121141573134, -196157893727955, 346231281237193], [-146370909291956, -263494363007621, -428709530739960, 306746706885747], [91017826300929, 202322231485506, -133759535371408, 133603185692199], [362654058255267, 56188961146736, -103944231855431, -477157639648673], [-319245686375417, 94009088720475, 302452814922815, 71055913994969], [-12901231240418, 18498516490918, 220707583213049, -91242708182396]],
[[156049422292646, 98273106452946, -338657072029013, 186605142421675], [328873441863878, 423126348865676, 239221487240972, -19179464755236], [-200560120158226, 116925735646744, 223616436107575, -241147427504841], [52513347055142, -4688604895203, 51951131606731, -151753801665781], [84538342759725, -190157700691516, -215202703361712, -32750009714513], [-249755189023727, 430881456861123, 198412799893854, -413143241292545]],
[[165932748486232, 78661284504963, 18503192758217, 321336742024604], [218981389857082, -198720544593496, -11847921960041, -407074766192891], [-72005767152384, 208440445552039, 35384975927484, 105851590208691], [145546796924706, -105748295102927, 442764117958162, 210022392400595], [81236268154838, 286975729484687, 235535295791842, 276955962567805], [293431707223862, 179923045937048, 382385739253458, -240005337354370]],
[[-339031650630137, -95624366613496, 199352130425304, -425572121329652], [454944928477801, -90103064939722, 295777516299818, -84691573904370], [-123030144013062, -184650129285253, 60365494747555, -147819452988204], [8900105692265, -177655620250574, -446099299724907, -207772489291404], [187438134434980, -314704518559877, 183127145501818, -11864728977043], [-119297468649119, -52863437962783, 246064722692529, 137828820702862]],
[[166976981818667, -148099389975509, -460074788085895, 201504690122314], [342307144547206, 139521072520360, 161163637837912, 112140850374892], [138313586508302, -395318008697561, 136638384914795, -114565952220901], [-192623855224678, 32536569786121, -41480726198390, -220334949488046], [276281139549472, 502515303009379, -268134868855975, 246862202646207], [8621677973065, 166472210101570, -67055524858179, 27681791384102]],
[[146494865385189, -9691188532667, -118904929854811, -200743931146400], [10688184416691, 134694592173712, -98511106942163, 211257446759797], [-198941164960591, -89755784310224, -182062991170846, -164973036724391], [-209747854009894, -302722092191543, 186267549595336, 265185805065521], [-331784123205216, -149215763547538, 425665220405430, 314414176655277], [153696429918990, -438827234178458, 298372971667646, -229795954256477]],
[[-98355134260067, -341794695678933, 62342061359693, -181246454293892], [85241959568959, -181719664039454, 41365530219710, -315549480146822], [-211492547462954, 1924381123150, 552343800620188, 134092606758236], [-322545914254169, 3208781284938, 429030395080591, -106099735899929], [-65622468613320, -122211775579560, 248820850659280, 165346501049399], [314771375831662, -145205074622893, -202120910813855, -161759798727724]]
]/2^50
]}
\\ 
\\ entry #59
{["21 points in HP^5", "hp_general.gp",
[
[[135852145101362, -298239412422827, -142537241099309, 48841543490830], [-335976259365490, -43652171163414, -113847212910374, -280561721687781], [-172733474734500, 103432449968348, 182508736452671, 29229216779963], [-137989292586482, 390878016328312, -205577140481129, -302478109792068], [358240968732867, -290928071319546, 166613065731729, -393925267315241], [-94257268139509, 242514962903202, 127625426719185, -266279099999807]],
[[-289477128176349, 50129674667768, -162998027333156, 253095692785349], [330296238150041, -275051256843733, -329209971526579, -37361995554681], [-178599134377254, 372439348701678, 90340000499101, 54730194570154], [-123875609063038, -172996393907969, 147504227009065, -181285594737106], [479223968898847, 66340520018032, 172674806903979, 68995294726469], [-193597001139765, 373214942258919, 5254723202435, 262869104664610]],
[[-73537429851709, 374677205177262, 259356329625498, -433202282867790], [244236748793379, -21210545368419, -333790419823638, 79009840477089], [521991814228646, 141319946016453, -48752730910215, -324654776702811], [22164803568349, -210614304871490, 178652951421150, -109922369068664], [-101227519280029, -251567096088012, -113317331930876, -206293782416896], [-111817184192824, -212133968882754, 13156047050485, 116138257462759]],
[[-336906509213576, -59904708512805, -234666146415008, 22642322909163], [-65724659637766, -265722371092605, 257959490457284, -132074331181798], [335049514529381, -136571869057519, -312097561600956, 116188676763664], [-121614454735873, -166384585805287, 112601127638033, -262557903957782], [330269774639469, 17667744255144, 72761444913196, -107988255361105], [-473630223684144, 162136572699684, 438779846318017, 25853841132453]],
[[-77756987325381, -60736253524504, -78529008744717, 63501612297946], [-369003064058520, -383924226044728, 18568174704884, 523283786892638], [-23577311395463, 230574497312312, 102790130994653, -106174538340775], [-247565599521365, 34844177661678, 300588616855990, 372972992342963], [297953590154047, 98800382367687, 370251871782732, -258646275863763], [-75986047907904, -25367447643354, 27154913919033, -113061950448992]],
[[-378190310645478, -162653250279123, -459632214118456, 375748205516722], [164361403678653, 118056153573740, 97489025167865, 44611656651462], [123788160653713, -77428406768675, 98339768657281, -485614296354581], [328563962784108, 47421879506958, 49025186348258, -72543886479424], [56619933783101, 126441397829635, -43750889155830, 181029849758437], [-119214717489702, -262364693281646, 360225006726714, 204703299664031]],
[[-4387272185746, 299792851146845, -44779033097346, -554016339634930], [186939697106195, -86299969772829, -122049278993515, -452574623840462], [165588669469875, 106624796701404, 118662474514506, -258917950024774], [91755560497423, 419084998540803, -226337348195054, 45452289166325], [-193885012692766, 4599191189040, -130343471175630, -93679066523134], [-150964881017117, 294922770807064, -72245953754725, -266611628859380]],
[[-142841622224772, 86647183698950, -20472310418935, -211935594209274], [79437529742190, 115284025711378, 185464046371016, 338491099586168], [-64862363286591, 164391735476186, -485337808245263, 503553498962520], [-283294508919675, -383339717751703, -48822971510995, -256574544485037], [-276827373588984, 225460550893153, 240253825025434, -38535817156710], [122740094216438, 77042199103873, 29634649228234, -38831323865924]],
[[127336155728919, -112359893254549, -176228260045821, 22997741415285], [-143887451828821, 188134716215484, -117275843965189, 19430031504398], [-278208490780971, 58126857148512, 93468133464928, 113506456489945], [-92362997208936, 59434903435532, 21638789850117, -466027446419774], [-126696664441580, -123508408504270, -298056068589664, 160250408481052], [381482512984719, -277631314834529, 201304234911907, 629229095758361]],
[[-83820773258526, -26580879946364, -104025005146595, -695844118957164], [-144582833597057, -28416042128812, -6633088369766, 177903742480423], [-18800033352688, -11935119099695, 97669508287860, -208251024949975], [3247984981108, -39389681156982, -362222806854080, -270898452419319], [-45548309894490, 529603052550877, 109038284813087, 209170942854843], [150999376002944, 133581599958326, -158948586757675, 218700633644739]],
[[76265748129605, -381679864158888, 40996310184719, 180587478011629], [-56138699606589, -99599077371827, 212502587608157, -231799876175229], [53288568531512, 52150656583548, -191727638284090, -326252493931157], [425055876302943, -111204710657851, -56794179179822, 12780031604722], [-70373146521397, -353627534521773, -103000465166883, -336756601918998], [472387933901453, -202599096854610, -195058580303598, 261631545422435]],
[[-139348897068212, 266255878425692, 192286059094592, 82281987915530], [-317498564606208, 380643307401170, -119488513430479, 14438724514417], [9136313070948, 148316340717304, 297626207133304, 700304353427100], [-55061111623959, 234014820290472, -55960467328717, -220912798907281], [-33689963895883, 68528315910051, 197146022368027, -80826453660896], [-76738650087008, -151727504517053, -215704860782009, 189548615549386]],
[[-6841894684890, 53162192940515, 149763097294021, -190153497271440], [107144201646140, -507546614711941, -234101232717635, 108251473208122], [-90221759239608, -296662444193320, 894505896608, 416408844292648], [481707790228062, -133352008658338, -281435833784833, -185409047531913], [284422774156448, 12622971568241, 127682811148788, 254413166384173], [-265089824463978, -62702626154555, -27632731818891, 24064655626531]],
[[-55445054407679, -118337180717008, -239230777073754, 349836738868196], [-146827509856668, -217382261580041, -334408387738446, 190559242949343], [82997709051509, 347697661095240, -267252546039277, 169492518291343], [360358034759573, 26368802880740, -80667329788749, -456514944381217], [-338452595912535, 1764771728893, 394999782826800, 89589344570729], [-17757425693618, -12569570066642, 6853838292058, -38413287721874]],
[[123292448523994, -10782455281849, -412849570582680, 228502743716203], [248318185685557, 376522883369436, 128623925409684, -68248213487292], [-292283397596677, 60600457859326, 169788456376721, -156750629955641], [1776269358450, -79383870341057, 52551197924240, -58261118531197], [122385894549994, -238549237850808, -291774719018163, 26771146229412], [-196297421120482, 520485966325415, 331908488462860, -269712982063762]],
[[120215005771081, -4983591543504, -3045812602960, 365479511064453], [94882208032990, -233460063276485, -62146466020348, -421948979296898], [-31935404226075, 346722319957935, 48902575905036, 19732595897362], [192450846219289, -39363580449640, 346663045921512, 247700048817082], [5254542984039, 327362005348168, 256434556841516, 205138787102614], [194458199787508, 217066559757321, 427046908391515, -218427769103533]],
[[-290833217856400, -111708753024757, 149844692311861, -440457486830272], [470917446714385, -55964206184589, 276137905670807, -97256158131566], [-108853427397214, -133668987757081, 20439735822932, -90017583358526], [14243677219574, -229666323702023, -439793211146565, -224702957224949], [115116813834005, -332295597422472, 188959767702602, -61918632544087], [-82568531876692, -53233961836140, 315036617940426, 190571715137087]],
[[296775171140721, -164007261229317, -466818909341422, 143703761532613], [395273264116834, 135918917516324, 85729262839563, 135148024941348], [124018640775116, -249172211174327, 59485380769483, -9667427289090], [-147790656786413, 73332054950953, -83582800358924, -245573824549398], [274360274073394, 545372529628161, -266992535979499, 220232896979238], [22713852571211, 176516067736630, -73661105351433, 92590017970787]],
[[222021244512537, 25326248911108, -148870259122759, -188763328443181], [81203913196012, 202100708199604, -169117934299410, 268970182922996], [-128799824691332, -35262690036619, -96918009585015, -236473404592416], [-89103787553766, -169837269507100, 96594531321833, 139031017542277], [-386023043022998, -168935375143048, 432837092209240, 348951071058044], [234165577215015, -374816546878495, 256124645981384, -339644982867126]],
[[-92373780101751, -365307335754168, 14050392918929, -234017323296569], [89995514366120, -183030819259138, 111085354041378, -362986117917445], [-207714187368218, -44273373623597, 563202886351247, 101713121677963], [-348545874257472, -31163731254296, 392839449406801, -118846200762949], [-25021469275963, -96119603454364, 276671068838811, 169363735618332], [177240461390798, -202421825357681, -136887870022838, -123427175745851]],
[[81210523463014, 122585372365566, -129957049508105, 70230275169217], [367014124468435, -17125791671493, -147165237384546, 195457016058342], [-150628140123208, -478938431092056, 218141755904647, 105875139041488], [-65611214681927, 30387631535128, 561181061061227, -352725986927011], [62002845215822, -27825915343050, 197191726456417, 82492427638399], [57208908404412, -3641056497333, 466729269213679, 49886137231931]]
]/2^50
]}
\\ 
\\ entry #60
{["22 points in HP^5", "hp_general.gp",
[
[[153965296296177, -225115677134451, -109315447509613, 49645095674456], [-306185374482322, 23451482272934, -41172341250924, -241352989475218], [-108584133968107, 206170265402108, 255164291332948, -10391765623292], [-128909637817655, 432737814728450, -158534123327991, -307955011034098], [345383711614578, -195107163475676, 192765849361444, -441990613508198], [-56631431043531, 208831565768760, 155827666190909, -346805676660100]],
[[-142378920932008, 10292883765985, -74362610313702, 168507380823924], [340074849143464, -371018364421936, -489537543785178, 4571044343524], [-152773400761992, 241271924160634, 126243079632420, -74344504391014], [-44144563416479, -421676219509, 35135832156377, -187032063492475], [425436591708204, -54551650429042, 187359169367326, -29996648096894], [-344465667532540, 360379641926077, -36149017494526, 330729425024960]],
[[10788280657849, 386352303949084, 261242617149311, -373785700490324], [217622328990226, 52749788906736, -411217374682796, 49078684037063], [413832936294600, 225394676491453, -86063158224119, -210935232932426], [-15749726049551, -243708218703492, 347946986228668, -52685997182637], [-41166782596164, -289100999885467, -253683577093748, -212045987001786], [-42903143739369, -81566623350700, 26749881438035, 165542207656477]],
[[-403730688264266, -74110169570911, -221518603306561, 125376301312970], [-93777631102117, -297753690614650, 285744892960457, -153265706876734], [250612541571492, -31428098537031, -229329848403399, 125635346634154], [-140312832581630, -226080687170710, 186479372092738, -264350914235534], [260624781608806, 103716974205590, 78904220216318, -40888758209709], [-416092375680300, 217851433484871, 465789946133434, -4303406848514]],
[[-48150943560236, -161741037192169, -80487656353930, -12204742352961], [-343848195590151, -329033550153886, 95620849786324, 449673280644272], [18817691514215, 188325605125009, 74223924539236, -29745505048434], [-134556706336493, -36652949889833, 387011506906523, 417592503464817], [264406513924633, 168569516797706, 422665290902639, -282797624883527], [-128859803632295, -16060381097658, 71950578593067, -172884533020791]],
[[-442454567694496, -122521736850735, -430269112134054, 346863727234012], [221210306696413, 99693435739742, 83777364298181, -39668415583769], [75868937533802, 12317819515356, 128582641962365, -536877328674565], [327377775944131, -855118644643, 101113401554635, 12843531734144], [59657705960690, 170807970508021, 76334040893147, 180668935218194], [-145126183817346, -177211930930658, 303937644472541, 199176526708145]],
[[-62175171020418, 283667112066362, -65612729728533, -416928897648770], [150526780144173, -115259799705068, -152868877095484, -537660741353332], [224606640090798, 75606335751968, 40371406627068, -268858429685360], [43947094878840, 412631183749925, -182684347925029, 76749225355999], [-269769373298776, 13655224124107, -86155636526764, -162696072327212], [-163165665047265, 365118331125958, -116286981316064, -186925340636011]],
[[-184135572373192, -73522957229188, 12353649525176, -85502106628238], [9905711376404, 132970812624421, 232924347997386, 275540843436196], [-51490994857588, 209255785820320, -461129004991228, 496040723267911], [-199328913952642, -271301869497523, 7370826982748, -363508214503801], [-328625362167149, 278304389859479, 295705122639294, -17220692882590], [178923518273113, 117738352679529, 14712658037348, -54558199308716]],
[[112682507137238, -116301396098856, -244374651190334, 14914622239496], [-142544758568606, 34676445394382, -53204170539692, 137492693468313], [-249566663559377, 98381179821057, 172742950988160, 23756489413382], [-130454089873204, 78655182425043, -54971127794778, -527116968103176], [-177601275607730, -78743001784498, -316746670726344, 79766512267231], [334105246384155, -327964578951770, 235580208167684, 559164189336732]],
[[-112884022048015, -58122835049775, -84769785756921, -652372209928980], [-64283350262413, -169763319855157, 15492774400155, 168324007681335], [-109504987297302, -45752068314292, 186418114647395, -204650975579174], [35519118334187, 61324517254528, -279088468978667, -275028294799680], [-88531994354522, 608728702468973, 85885746125486, 111886470862073], [108842266987008, 41021579021253, -260024069303524, 168914768221517]],
[[57141092563964, -528115088787418, 244337478060175, 349388551179585], [-95838470135471, -278853498625446, 79216402200872, -160636425604859], [-114405722619682, 105581804435263, -37438224194669, -106931519398620], [321237907175600, -189056854611142, 247071499217568, 40521019443876], [-56195345010242, -310690595139846, -128426846739321, -132427110871160], [436518305486302, -94206613270845, -263395750976460, 208497196435512]],
[[-176240610398809, 339800740759833, 221426209541772, 135961272045735], [-247720501388995, 406510377113083, -145866359601196, -29198503288738], [59068753361642, 206698198474563, 250842577901433, 633043200512385], [-48084663465725, 196454737080768, -179920156263145, -114072154879880], [-53964316335655, 38877118017637, 245564855795121, -73587352420662], [-44806227236568, -134149046605104, -267052567301829, 217333621702014]],
[[-31975457973172, -34092172230241, 93336521895667, -185911564021957], [140204024412171, -462938028307222, -134963235506749, -28644563197775], [-147123387284188, -147839939155844, 40369382611104, 508191942868184], [561163375074209, -178963835797392, -197101497734099, -204030351764439], [269760648378390, -120615705979627, -15192072177520, 266465149060823], [-138675257195041, -160958053570213, 95102147547808, 160156439632959]],
[[-188630290853684, -93148595059575, -231063621125010, 342582526971024], [-212874647768222, -215567152948439, -479558283219499, 151082201296115], [-1233871124543, 507123806851864, -188961378497200, 99589880973087], [231737224408686, 170933693678640, -130046671609064, -279879396600211], [-349333210313482, -9193291987714, 284578819481268, 8942616599604], [63256633689737, 121071789204591, 69033927543749, -21866022659565]],
[[54370343747492, -33187477655280, -386892432566668, 169036592048352], [210707138285555, 372225132591739, 101401109960550, -103034202925914], [-461684470555418, 120641531504647, 120970424347032, -182882930320286], [24740101436510, 63312960151842, 97441937943865, -10577649201466], [132597189330228, -237828734266386, -318225678503231, 5087046190680], [-89748319225447, 466636175613153, 339082421140881, -274323425384804]],
[[64636992057613, -90978536545824, 119048281321336, 426272341580680], [148774767599751, -387957443351684, -178578865383322, -481588935303580], [-84675587682588, 139552355696560, 60291713523934, -160152368555662], [192860734749482, -111031583300792, 362277684747889, 227239509096768], [-71019658335312, 271061413607960, 81316053814260, 364740542463728], [89125590383097, 220352730486379, 196523812976600, -145706933368966]],
[[-420917104546654, -67775360882810, 138916453772495, -425063220272190], [494675862537102, -123905730146153, 179851126571993, -105966565280517], [-114717411104630, -4201014862948, -52548663236670, -91546284935354], [-22771786302046, -258482425476530, -473090106470801, -185366948969090], [103262300331577, -292202239420120, 202922287350611, -43993300501596], [-38054383178339, -11669539961801, 291322781120217, 82698886342565]],
[[92000225961906, -277725997101216, -400473056126596, 108516048973292], [308863973471254, 135006065404612, 105403175541585, 106609672330217], [88876831432982, -74363462468723, -37677949437342, -100538055748358], [-284518476337581, -55656777391518, 59811616678253, -131966702112143], [360133707771232, 565085508156632, -276379458684528, 292850245511277], [-29215563849841, 277176268065732, -85467675009183, 218297991323030]],
[[181858937406445, 32970941215828, -196550445532037, -298406737950788], [110312503429525, 173848882565885, -248743653936775, 205562541642976], [-102112739829032, -12932586256237, -104844346126244, -171892045449096], [-109732740688077, -157784102973719, 171635878128484, 114590064790544], [-394376193989563, -130208315115387, 382971987485176, 315032872842678], [248208005277173, -429459926901606, 158835686002854, -372771174424374]],
[[18324245905338, -412474905959425, 38122742960285, -198800264289933], [109328301034701, -168380196204827, 159903897330619, -228260560565578], [-174008728080987, -70963981513287, 620874086886939, 113183476077859], [-336684368788158, 16057164006209, 336215095910372, -89316500673461], [14526239559002, -105732021130852, 314346947201515, 218779365299831], [213740280641017, -148819356459513, -80991119332293, -193713815435968]],
[[22626079201164, 144306430921024, -233607404602392, 110490080435115], [316984662907094, -70623835796617, -141369373392784, 154387151702354], [-244028730545129, -411999692455428, 142380987683417, 121487907189223], [-189061544171153, -108946214857675, 552053235880857, -500110860485634], [7127018820236, 98458667337837, 121713864489636, 89683750856944], [64138459983450, 110966778993433, 338220100858140, 3312958817456]],
[[211434190192781, 32190512066093, 204563755582289, -33236451293949], [-48103152609951, 85498741147684, -1434503792211, 36589917955868], [524371252414853, 444715866111, 502297465444642, 166510913685487], [143795784304375, -116342745440593, 117954644409590, 104204562377848], [59192601058862, 150536253147360, 243582159872837, -45113267916404], [-356449967163006, -1531296810284, 551634023683463, -187413778238612]]
]/2^50
]}
\\ 
\\ entry #61
{["23 points in HP^5", "hp_general.gp",
[
[[48683131188325, -245295540782851, -181133187218529, 112157260561378], [-275913453065815, -96274761296689, -117518372537402, -143623061760574], [-158112735430359, 164774245176337, 217747937021817, -115205835278623], [-116801643660770, 361784492867424, -290308596650047, -278804271089593], [332169758933807, -186041580244417, 258265270792604, -544186299625685], [24811205021217, 123904521179602, 258034091574053, -173698743743501]],
[[-91748020776065, 224872427190286, -80466635947347, 188207037210427], [359879704006903, -216909240667034, -509818798992979, -64309568873994], [-170122614351535, 225919740507485, -4239883599155, 15504872613038], [30457845811356, 43523976082251, 45701690427476, -229757323017259], [357480467026208, -116964206430589, 234298931704804, -22110143491586], [-373074469233193, 423121709891222, -72925055916207, 260429094862602]],
[[-106374486797820, 585377173414706, 258747582731848, -247750706602728], [170450656065381, 49440889059460, -364951668956829, 8528477312742], [432815444436029, 184258556650424, -203159027485629, -248478321488055], [15346040369459, -279360119304377, 227766324624619, 759133800485], [-104277911696920, -255617141785153, -54537434067757, -176197060869636], [-91788410564203, -110068558054368, 19901994263797, 186966444926760]],
[[-328991264540807, -12629248593979, -211160454945890, 147824703469297], [-54635646191543, -344509848281734, 322971612336462, -103886252648598], [256201113244598, -162290741429708, -171925224751077, 29201409879286], [-68034278783312, -328427588165773, 55270777506139, -267941610205243], [237971358266464, 199293836786491, 69630791098235, 55188516232076], [-409275733060179, 265572455692673, 447016168164780, -64878540969229]],
[[58178510425018, -124088407976869, -52991966794342, 6698214929990], [-344490974008695, -381354448663995, 17836903602824, 503465201003168], [40240070879866, 135556139878573, 160611412656438, -102259086523927], [-179936915208949, -23686504991309, 323800694152307, 407424820866709], [347328178078403, 145674975404924, 315058498779421, -311672295828199], [-148763844237074, -10989130204723, 11783220911102, -86235618478841]],
[[-351902176344846, -138645452854592, -419383949362069, 292932035437027], [224434936558470, 140697336917048, 67138926441529, 23115838579856], [45338149010754, 113894270825848, 122379302928457, -508847166117356], [474866483483578, 14922533898510, 23493620888746, 20062469012269], [149112271134346, 214736680306187, 132774802431944, 108984918557897], [-115083511589384, -108545933630486, 346862658913752, 169981929542910]],
[[-90854771251980, 248150701482270, 23000489128747, -500574395758354], [176898219738380, -139894443324744, -217012635291315, -510131405927399], [207259054566032, 127428516383243, 79682228167168, -217994458225377], [99863863608223, 380272135108883, -197954667884592, 126086758144619], [-274126873456578, 64491054861972, -124267496242776, -118437961704267], [-89967028946367, 263012448107972, -133086971813512, -249071017776687]],
[[-167984875166607, 31515242838652, 158292718354346, -106533852765244], [111923062922946, 96308320453654, 202346026657210, 383429360756120], [-76687084059188, 240538460458352, -355082245181638, 491289786573879], [-212135711913170, -326153330363290, -41213707993219, -334671564906249], [-318058022520270, 253650055861595, 226832597767936, 67784391814233], [188508659474668, -35305318290763, -166702312235857, -99397313936322]],
[[140710777804302, -169468600325619, -229487980506009, -29257489049637], [-65391707552869, 31558916722232, -86600422926026, 43748587971119], [-209387116749346, 207522563119954, 29471374309272, -58225338653984], [-95660250961497, -119539374320586, 47606552308573, -491249992409536], [-104248194468361, -74122205800753, -392162414969055, 122634642208234], [376316721747020, -312007275037782, 290373674233242, 533153093078842]],
[[-165233413367045, -68109274090362, -142172696196147, -673581638217454], [-102068983495465, -121587957002447, 93633088447002, 77829299427630], [-197671259250227, -56879761939337, 257270622996164, -132869014688337], [69437126767302, -5713497580614, -221148914389653, -310220712721243], [-81628771016277, 583353644854300, 106099622850909, 187771680236622], [40949796854420, 87182824822792, -116003912044819, 171446510041769]],
[[16085236315833, -430440483613730, 205903367243200, 335673305118875], [43142638125837, -286782622389090, 97675735465731, -243965560220613], [-199857623953453, 40671407376343, -19676676492771, -98604603491232], [478808769772387, -187433736618152, 121099197072717, -47347494011168], [134493790612849, -194574259519104, -134705059409566, -213257675577110], [358121650752775, -273412961770665, -311995852055896, 144749034319486]],
[[-17246157959762, 480576707832096, 148167673049782, 53330799759009], [-220494822689028, 396732625475150, -82746390115754, 86354447777278], [115324481422981, 153662826314874, 343665465437740, 617127730522952], [13420909135717, 193783234984600, -211590625341303, -46410679950451], [-15823801083396, 107500555475370, 213417334436023, -87827747678037], [-68800463179382, -147823240969228, -239541506075809, 147406205640758]],
[[-32122312036058, -81193745549400, 143721465273946, -280605761324562], [152737823109688, -406768079465362, -136138675660263, 33410825881042], [-151411628736042, -246611555575683, -34859873194232, 412538891000876], [581316636634025, -265202606505039, -186102764248435, -245072159578580], [227177936965779, -27501799516979, -73130238116380, 208158852575389], [-182801694318150, -217262541069340, 60016376300493, 93934336999731]],
[[-202277061987903, -103819459953365, -177470304364318, 260176919740991], [-151745653760091, -282037915340902, -440944245569745, 228114993549839], [-17474362614034, 527344005076297, -134204131349244, 50576786695703], [249059704383143, 129386039683107, -195521157855459, -226898179702498], [-412973233750534, 43753125839761, 196506683494885, 156268029930136], [119272333087947, 90103185432517, 173640512114751, -110851513255796]],
[[186081195345639, -101410354257774, -475022233621086, 257229264801476], [108578280196968, 341961298051517, 120304237783751, -71545005224687], [-283417042176041, 110848819376225, 230636648267318, -120095476573292], [56244855693934, -99942518230481, 114925101667594, -77824348306884], [88629505304889, -151898833904961, -379063432697083, -84681705372772], [-75295504992318, 429509525921379, 309267070263587, -349829939906562]],
[[33008892594236, -76790950930926, 240730476820399, 504304403900320], [115506690373807, -298812386989324, -188901731017791, -440905025486001], [-4901452198895, 91896942387496, -41637930367173, -42376085538205], [189249378844119, -72789937262074, 374341326656254, 335935581863989], [-181146465829829, 193437165601262, 227184349277622, 317163740517485], [150133671030896, 79684337197919, 219689587054907, -99955906849971]],
[[-293562084971657, -118321050238399, 254000770396075, -388123507982088], [463920653094812, -126286520941220, 143249733586138, -38938415035547], [-119086601772773, -17942968370680, -20050238724459, -214614555220062], [-2035803853544, -172598843902060, -491212819614895, -144647019110615], [117520955871954, -308758164759946, 257476151106228, -142897509451819], [-156164416138178, -100648148989346, 314808669854198, 129065221505498]],
[[104875264080104, -258275230621400, -458240094687748, 37081526708474], [390578357880081, 124007228174027, 63032105474485, 99102599063731], [66744556586294, -37255844638256, -78232370982128, -109203973197916], [-290360936543664, 66195173562931, 127374150085966, -152040596659164], [263998708757376, 591761172914395, -186606030099176, 301236840601614], [-21657471633565, 207653228547559, -129897356078470, 197581184709768]],
[[160842591555234, -86472180637344, -174135030728644, -278342995844763], [84291483381545, 99631090047174, -175738382178549, 252302426078602], [-174320633781301, 56624697659149, -136326247962522, -180463216600237], [-19061871848920, -263585640433645, 104250664398334, 131233068370827], [-388053474669388, -100453494954340, 400102746335562, 331590558594562], [312920521759397, -379034800964499, 240056170121750, -319893199167041]],
[[-22379003084663, -333192528805098, 50973320255840, -208555767078354], [141573600376886, -239099935589180, 104988660668184, -123009705857172], [-66555442781371, -39246454345140, 542013170648231, 5925205118907], [-356406989710330, 97156402275271, 342734357805921, -139375763083498], [-63671863525342, -110487637088427, 310329704469807, 314073823006399], [259528841801658, -99386793081061, -81283995038829, -372133383399017]],
[[14119739594477, -17482119498177, -161842079829560, 33228544489366], [328972102601469, -118208942099097, -197906986128246, 132205717223624], [-179998996648643, -468474276630684, 217685194040493, 139078592620733], [-133786136350981, -34260768235254, 483813366849291, -510517820964499], [613666304824, 69550239076577, 118797760037476, -37911341263582], [123328237464926, 59070599897725, 414697416553261, 132560650931771]],
[[203404634295208, -50703394320259, 132634036541637, 73930972205528], [-46283622047673, 47200965573848, 25170342631099, 45479630701383], [469563710497279, 99286641492341, 539482812953030, 138581025426802], [123279244454023, -100164569901661, 198462870749003, 106605631590180], [-60994469328123, 9635787557268, 262504659169403, -110065700447221], [-327858038637458, -43165936089445, 607654679295428, -116467425913057]],
[[-77799717675116, -177633178711174, 105947807157791, 123226360503054], [-220137910478633, 37494191040854, 409417450090460, -465080693841296], [-205416695113578, -3195773774934, -251655734500355, 603981870281333], [-85234520380781, -17082586483043, -42042397744372, -32266392575465], [257741531299860, -180338804209045, 257216003684409, -127035371101557], [-256478408039807, -114654330612291, 157593354470668, 64309521255858]]
]/2^50
]}
\\ 
\\ entry #62
{["24 points in HP^5", "hp_general.gp",
[
[[341177737947417, -289602801059774, -175594784139944, 146386874487333], [-146748939509256, -72526793020201, 58945342103421, -111215373351281], [-243001051221071, 249382929426256, 169872345077851, -230289974189035], [-204189487472834, 327545234411598, -194010070829213, -218001557135753], [353520163846147, -215236810576353, 211719013710656, -442905462985485], [46658957196226, 162489972471665, 304153340698379, -42649539064560]],
[[-131317774625034, 201002636917564, -156074903720136, 151963366175424], [329514473688533, -217644746006401, -506793404290294, -24800015300233], [-136822502574460, 300795797664394, -162954034894099, 26420200068836], [-53356398042412, -7527899307965, 1419382207289, -238698571771852], [385939041335561, -151217825153134, 215839976517021, 5447987120497], [-318993110238659, 368048010007233, -33180403828039, 309945060278480]],
[[-66690987901056, 441374968685185, 256848472871050, -295565486653721], [283293818213859, 4391997171601, -327967268337086, 34141055057539], [482638187719908, 322055096516054, -86306980624322, -237094445222052], [138962861430107, -230099082929757, 209777483894404, 81511000173752], [-51865142748180, -230545903742105, -137496548446011, -143336392093362], [-84835109265253, -191638647447061, -19194027583958, 251488872664138]],
[[-447204831453916, -97102718307, -272448356844451, 27449224371868], [-147113312193642, -310674670038891, 289881532602344, -141301427256443], [272856300803641, -279022358758358, -176055256398590, 35398618358477], [-57715805761873, -194052582912554, 9327655608585, -313326764432037], [380298797934138, 68388203521436, -7855932432952, -73552351461722], [-331127846426731, 48277637082285, 415678186175309, -84717936034412]],
[[44104925810319, -26008234131830, -146579195099061, -88128839745203], [-322640134904146, -329277973688825, 30332280832038, 499337611923445], [88153605110373, 174240566370944, 170573466579103, -215107265172582], [-231534906886650, -83357887193540, 274200304279208, 346622765541797], [369985027669271, 175421269904986, 256252734819704, -374198823153362], [-93941281198963, 26025870951700, 16837052449494, -143084235728118]],
[[-318115810458888, -58471870760420, -359463677071544, 279063222011951], [165703188329762, 66080779337800, -2703477001007, 37591691309808], [-13587755786697, 141123287955273, 206910077226428, -589773152532639], [363291478529665, 106412859467820, 69371767916409, 68886362054324], [208564308495069, 178201583292733, 71333234631158, 42291999708665], [-184938593062707, -83983598361447, 443430886956220, 197670856054211]],
[[-18249904249613, 280952050494821, -21642761458435, -498798153332274], [190195221743886, -211445218876639, -239285765221312, -451005215888093], [74226778095170, 98204718565386, 181475734312955, -155677903528307], [164420186940936, 345048231858044, -228689584888336, 149698241647090], [-268553403558862, 27390144227681, -76595165772964, -132797246994385], [-236587516324644, 305715698656219, -6906756474933, -242050961656539]],
[[-152865453262015, 98393920428292, 17464349226856, -144531472364912], [137512558841766, 195516589236238, 153972501702048, 305568175902801], [-126705833804199, 158124075555019, -460724869336681, 444501731993550], [-203381275648410, -358204190908417, -158524325026426, -338113947339986], [-265944941415881, 269425750081604, 302068426622640, 26799851729720], [186680496178888, 56634856874797, 64412444107700, 40897334772065]],
[[133533688592708, -57606107132815, -307019781737173, -9365554082859], [-241099756746285, 18502346119430, -106390063016622, -37700432887578], [-201172513547815, 88148746005148, -51097663159079, 76900096282862], [-184069079564214, 62188585250640, -111526894587063, -392742432382869], [-58635565280885, -50570809256506, -246374037869420, 161516325684241], [313730802804328, -223967673946821, 297602232991929, 699859051418824]],
[[-209178736874430, -4178101987845, -130542434826492, -657281754514034], [-119158286001514, -15233316278916, 21644327197559, 66189926506038], [-94637246974858, -50045627985768, 208821320716867, -95428320679663], [31777140202786, -59687265654911, -376619828165763, -245031444768134], [-118087196382695, 573940171490668, 125434576314762, 205796762560064], [-44422018303283, 75567869365776, -209297302590129, 178830268818766]],
[[-24034369575211, -346241015485187, 138617928722664, 297580071227397], [12276021374603, -114786286842481, 29946687727766, -278373857357936], [-196599893866995, 197615867199588, -166846132917790, -21812702817235], [500507825149692, -255688051714513, 16910071665298, -93600637095606], [54606130252044, -366153159551884, -20321647795039, -270357842917500], [359222445916578, -204540835336144, -289820070322030, 226556218784215]],
[[-100512069458680, 509615715093394, 54644855635635, 125174266741965], [-253050439530926, 391615852673425, -119760499298005, 126883214006764], [128552026626080, 188568535808995, 183803682109410, 534223029680455], [-177177162721575, 203329251470637, -199824150148708, -83347281186469], [-143303420728206, 193935822928637, 115594758960327, 7413041955267], [-171762653033731, -65565829599262, -308005265320861, 200599872372665]],
[[198442842456708, -108184148845388, 109943765957711, -390201012879835], [215102579222206, -363492634682570, -210188252405446, 107682840689815], [-81262877645540, -143516561701687, -81885587071858, 496420655679592], [506747200988018, -260383632342793, 58968190634471, -270941893531086], [116816940130149, 8988129558580, 128531444347120, 126941760771520], [-88422266059803, -246729730582722, 117692049050564, 85595320842931]],
[[-147986645800714, -116038687837965, -98587336414978, 234083138035706], [-69515921114190, -208853846295466, -459821475268324, 237732762095582], [-47707575819289, 394796005104908, -169649341276355, 17939524534135], [390451902176464, 130959586651826, -190633197440404, -335250478867223], [-406303585992148, 80073420882048, 158587642910257, 187991550075461], [110529988728779, 124195844614467, 217039778785759, -197619718233259]],
[[124193959996509, 35318869473648, -422826812701433, 209941140486115], [144732245150025, 459155364857535, 145973371516698, -26658981686128], [-137974920446024, 203893126479185, 152102623180838, -24773807141283], [202337354632728, -158995096519772, 65957750986315, -116930861979358], [20583641150246, -148886318013274, -323550785335479, -89587703910285], [-226770486080942, 393405594388313, 355947784495529, -370858708311345]],
[[87595136501929, -104464979358794, 98598688451885, 489680504574568], [156591256828732, -208591811705526, -128887081138101, -493743583659758], [14240807653794, -3681443116670, 196522853330452, -110692424005746], [316081029002917, -3199411081266, 299851926467565, 217528488427169], [-109959520891843, 133023688473416, 397537413102439, 374566140399271], [193174456368719, 56027078197758, 119583342675518, 3827803185612]],
[[-266694462716145, -58896445712407, 319678371839820, -365079187155299], [444084031934901, -103074400150489, 139893354459063, 47418639149800], [-85503181431655, 25020387830525, -121314356711548, -168099862058582], [39625278320974, -86901182179206, -612475211859646, -165849445070658], [192848031541715, -274798753882587, 151529511792732, -182367111426426], [-37870466437652, 34878754214000, 255288471961022, 168858313846036]],
[[64264502796151, -259848277546444, -565577021895671, 71944945882354], [296800531128648, 138366022754181, -3526388181496, 107915630294824], [25263304481408, -26722907235366, -35973180365030, -108002389854943], [-170519925398699, 32927622572809, -16349281446855, -165767966474247], [297553735391622, 583813057601727, -192787817717765, 305251395835014], [6977698633854, 264819693223815, -134299567195376, 178599124415292]],
[[175744402291041, -48487999365308, -153783998006972, -299499163927910], [-7125524378792, 32571528502649, -87516555753904, 342700826639953], [-326933162190587, 66329653872462, -69797830631407, -194155127027543], [-68846853603857, -305136621505061, 167658076575736, 169051875823209], [-385183735814598, -106222623127967, 347796394392576, 302706769650826], [257326798996271, -259904819647542, 305783705085626, -294865804164013]],
[[-93382646301182, -285186999981964, 75692901009572, -324087347754053], [208734521396719, -288880647114380, 210949277169173, -151132607032178], [-96980324815910, -54873465828809, 430846712876902, 49305480870820], [-493180494826583, -24738720995629, 328757000330616, -140095411031278], [-38263176678706, -27744294378510, 274209539082506, 294266110003262], [161899606411907, -162809804831582, -149122853746794, -247946312563362]],
[[-99171111840726, -17841189840382, -126144469974656, 262113868575642], [345410647473939, -201940654297317, -268763342775875, 243288463397879], [-183804816668613, -361412421386436, 132472767120063, 123559557411958], [-172342467672972, -91329339933735, 535566304936347, -267614254864750], [-61929686185655, 133428213026175, 116009672882830, -58353727888253], [90628597175191, 69902205949410, 485685906209751, 12903751953543]],
[[303506303190764, -119814491938376, 84780546198954, -21789408708145], [-41545597993428, 201216337097382, -91066142586541, 15831272950482], [518890162436734, -41123809164078, 564821598284696, 84199512344884], [219884958768687, -82285343512146, 156485666242517, 129513114423381], [-190843318082677, 135948518241152, 242336841548876, -23710418226115], [-250676938212675, 35246493479958, 476500310813553, -63242651910035]],
[[-70799176351674, -106588910606456, 112916227687519, 59479804753122], [-243646313030284, 39834836647963, 367328456445894, -524041993048139], [-280243891385064, -19370429777396, -224223038134882, 527682339702915], [-89513475224092, 80720673315735, 56630615700483, -51059314693675], [257256908838367, -258566626027164, 178263801887302, -163907157473103], [-268081200473651, -59906609615515, 161213170157122, 208283448418460]],
[[-31144045910099, -118289952036295, -295741437306803, 113668439059898], [75155286070154, 61101391286475, -351033614942216, 119469984530615], [105590062055396, -399853747764898, 98157789608686, 308707994126421], [-270752721195581, 60845000605335, 96437472009418, -289542929579202], [-377809104565156, -283593320846551, 81969872030307, -213057442505629], [-201825419273891, 351601100410024, -303807053719121, 165468922485890]]
]/2^50
]}
\\ 
\\ entry #63
{["25 points in HP^5", "hp_general.gp",
[
[[185016885996276, -325336711938506, -275461794655777, 120595716000435], [-128067531849494, -48157239891966, -103899439435573, -170387029647773], [-172304723433448, 201013694399440, 278865987694667, -277474138633306], [-57371729939963, 344206570829026, -160106522272944, -190696581248248], [411034429501662, -224904713923664, 182083990759000, -448741739342653], [-119308773372106, 178110434714781, 260070982604179, -48302098527351]],
[[-74958170885863, 186255264080564, -241232348482585, 256249076177296], [254634094834696, -101118847305875, -435684474190304, -12105542391858], [-218446979613023, 205066818113542, -64105416262561, 63005402486448], [-103036490706506, -77895901086840, 90358774813816, -348960576499761], [421833022260891, -207784544870505, 219581402603534, 81815975952794], [-268832864736301, 344772977522044, -105672618275077, 340068281863803]],
[[-133670268445608, 320395324571174, 143457596561896, -337252905638051], [311499924278976, -39849685334135, -269396112615020, -18138809126522], [530755024571531, 214731432031922, -70427939485932, -311925776284556], [76781261876873, -295237232972412, 245745177036544, 42049075103275], [-144684349163123, -359350778574508, -180564426254382, -95173414246228], [-66069735720030, -135052311634203, -152160183376847, 136066328601074]],
[[-367668429062796, -22913918495403, -309092043750266, 42763453536806], [-117410876434529, -374699798587371, 290275095308555, -22360585538032], [363961064268113, -174057371110482, -214720404242173, 100491975646094], [-17476370306651, -159996959811184, 111058474019017, -222906985954332], [259818836094743, 78458647511286, 60164259781245, -114353533896672], [-399200878862421, 59164107091265, 477632998861014, -85952605338132]],
[[16104405733317, -97964174878225, -148592251167795, -84837456925642], [-353811082213399, -362025328665990, 15295417621307, 456657351364990], [99020541844185, 220740739169851, 134217506418372, -182566978839330], [-142658304359356, -71838091158358, 275032192498723, 418414881670031], [278035106981720, 186175636537468, 218118734413256, -353349699654624], [-177703769346984, 12778474509721, 87380919031948, -231573487431852]],
[[-227698309784994, 86842947390606, -213325733503701, 343205201094274], [77811388913494, 81767683731875, 74378287668454, -19387670348548], [6550886535069, 233632151675413, 255599435180678, -645840622299444], [328708110625966, 172712660217182, 38779139993993, 106642420928117], [93268502712293, 196528954124660, 100438582827379, 59621495034172], [-255888019069258, 39963071975104, 343730609684580, 303811131862880]],
[[-2807414669078, 244088444393567, 58779694938583, -544452492346800], [147120062182128, -127052781336198, -288856720020667, -498131622409836], [9270430770499, 164885735471366, 133236515803932, -127595002772222], [168023334625078, 349319982289157, -282673795498188, 102128502582311], [-175019800365408, -76917438879459, -42720301050930, -112984281169428], [-226146670074513, 246846519218558, -15000968706078, -271079323356688]],
[[-110319682649479, -19055480869304, -173928619366183, -187932564719340], [173348932602726, 37486134731211, 132052001079701, 341784409269650], [-154579553340322, 141782653044682, -479720361245422, 365550115897462], [-275458220865868, -353905432841127, -125084800710750, -332556311001785], [-249437570460690, 298266638156312, 306741820703796, -132740452721968], [50735079963446, 115532714958192, 86774190462864, 48700342490890]],
[[152395138884822, -75278275082045, -215366415262018, -171399630955443], [-153551419718232, -63521020544056, 5675785444592, -32950776913936], [-248863572515937, 191769872721169, -165797268352880, 136097976923069], [-383312723437570, 52276169712995, 92598195441288, -310160257486675], [-120380972578367, -119681627038055, -258614019941665, 262847123321139], [204008174914099, -170522503177041, 348669584350495, 614865685514370]],
[[-270229501777470, -73387181257619, -158910368189858, -739668988026595], [-159496373045193, 91979840729834, -30393409676328, 50165144390203], [-53812848051558, -49967178557107, 228460795069097, -76397568652712], [-16962153913235, -101194475346218, -310170007992404, -192330122896615], [-163121944724692, 466372608780503, 60683518896730, 280998385380842], [53544974700654, 43061811804562, -74648792919842, 187995045822837]],
[[25830811520366, -416359748455437, 219327779662340, 168738341668436], [-29706377609895, -133676330065631, 130304483287239, -262017992845791], [-145046852326926, 156297047958973, -154622310521382, -168069954671553], [460132534124026, -234174606465121, 1509309973662, -124005860508542], [-12187963880823, -389535672719319, 1174303611590, -254799653043005], [378981506256250, -146903389998834, -267608313573361, 281906244964553]],
[[46776122525766, 391600410166564, 153130414412680, 91623693511544], [-197800978262046, 327622950486882, -171515111911401, 146278270517941], [184332020147639, 160795029362515, 358971531189133, 596817792683828], [-68065049170775, 249983735736147, -188731832593635, -129234534643234], [-141679614175553, 101609389252053, -14737014258518, -9499922068898], [-288969087677110, -124954876977697, -222734597382551, 198058504037367]],
[[11557846758466, -46894869283548, 254525541254719, -290639319035511], [92611806125438, -409318338195751, -212816646651765, 46522522833594], [-46696464469100, -239256650886149, -81333804630533, 470171405775536], [600489121279834, -199306598816600, -157775786262964, -183602557696829], [158767389973906, 9355299767194, 24644280563716, 222608408400489], [-72948750732406, -207495414986869, 145216652902685, 39439370126118]],
[[-192234788632498, -146636679958817, -57585746322228, 131350827858995], [20867114225176, -206179881936876, -422391213162993, 137523435989714], [-71856194741819, 473294053415525, -125677018936817, -71220764428295], [329641306537507, 178722094751855, -222839634591836, -382444322143547], [-480105385537184, 81953080489714, 214058404722329, 106753149224911], [64678845673520, 108721636624900, 217529767258343, -63488613140435]],
[[192149914372575, 51981338324267, -426220437225152, 127272572739074], [228208076738213, 483146972381677, 217716887547522, -1812356026261], [22785504628271, 160934355424117, 124359858643004, -129133527729247], [146556606776426, -78150416047014, 28513433674576, -96073746232219], [36090824964501, -204064780173776, -412630155993815, 11951470386532], [-195834459122273, 414710785822887, 270545230193880, -322767993216919]],
[[238315445404765, -165813350298903, 143748808490794, 515624167809936], [181046644481772, -251100623719941, -97736245596283, -463512881244476], [37185900738409, -57120341820505, 87326846348206, 1770448708155], [291470374931327, 53228085044350, 199966719525562, 130151210502261], [-185090891469542, 84604400883479, 373229350362799, 417830796371355], [227367867198707, -13694799231346, 110926947257559, -11299740602866]],
[[-232829139281477, 6444452472047, 314844924984127, -410116770829925], [402901762396775, -6689175567947, 170376637738459, 17154251870688], [-60944722745471, 77491045937146, -99878840176411, -190004994362791], [-16934636324481, -69851820416057, -615500418029339, -211783374587470], [229135435167320, -232606466982268, 148144677514599, -70218217120408], [5664036857690, -34150847980677, 288838251568795, 227181747462899]],
[[-22559286450609, -244444117491066, -443819761494670, 16453411952714], [446154239192854, 175027500493354, 138519319024234, 52245294188675], [85399079137721, -29538293270555, -7314539644898, -97227722944202], [-286766088257435, -84627238496122, -817605416924, -251575054090067], [292753812183305, 490739814509552, -177458561884816, 323221344416452], [-62215409647916, 286646903263869, -166438033414017, 109290483789747]],
[[217541334221403, -61460804401565, -35198580464761, -377727522190035], [-42602330917530, 115377744652572, -97105907791709, 392958099188239], [-182701327852555, 102733955043874, -12884545373507, -152764255314981], [-75274948317306, -239501297674640, 190360849148112, 187576232560723], [-372591572197660, -159637154307253, 334027925001239, 191645517198358], [255111456081376, -295016962670255, 336268897594685, -337591853076493]],
[[-142271646815454, -211049525774730, 119414665978652, -252173384040974], [285579831240772, -286312014166509, 285320439760038, -196644577660196], [-91053396893967, -31935343605551, 422942056635374, 109824174656359], [-409640500873302, -74520355020580, 296061668183379, -159156206195070], [-31152400482405, -107146060060894, 380567097115297, 247444723738719], [160219260335147, -140375928421064, -109936329423074, -280789292865682]],
[[55558576813450, 12230387154693, -98708908312214, 198857053279651], [407798868249928, -120292115435614, -313961256148416, 325294294675076], [-123773905575322, -295172854212389, 8004909090138, 25475278410207], [-115488932437402, 53847529512635, 637640952709496, -219221840512376], [49951873093543, -24966379809306, 108669602941116, -29762638846261], [37840003068059, 33821972907827, 485832853892816, -38784729445983]],
[[208039217009576, -139378506386840, 398081960930, 85757141672367], [31060333251364, 226112340372670, -24395947345022, -5953970179804], [450250898158740, -44514351743195, 619027751877450, 104860125167662], [240798388211652, -177679106831920, 223671862944196, 31693241537466], [-156222683138500, 148638663604369, 267343175711653, -118660582142099], [-156305278791821, -7107950796634, 489988669639536, -93590507045409]],
[[-101539552951287, -125648428894936, 77625235896445, 67388996920561], [-192687505520508, 96977949903703, 384759878345822, -558421614080021], [-195986225498327, 68306721950111, -183361547439570, 547457005819928], [-66077893699455, 25981520307515, 115164594821603, 1453165297364], [263564069127107, -257840203161192, 188229457662964, -114467480843110], [-301822613668833, -58721160804689, 101029556049988, 201572956889944]],
[[-178530886820721, -186488922169017, -193348918300477, 86521468856504], [108248778809193, -97523535958490, -299727168422049, 111717841288003], [170720916258433, -363478898379290, 89993981196126, 286398731361481], [-321949635884290, 128358118768072, 19027372647, -239851503165374], [-448752403120356, -241851812739896, 51026905443699, -246139757969841], [-317348642217053, 338247079530896, -229673283362498, 112299278122318]],
[[-673578573852224, -27070354053317, 139008960807783, 79442803570817], [-159048408461107, -152108569800237, -125131661541449, -81070083834345], [-94235606741182, -28220133600379, 148646737779730, 180901569299989], [56888336322513, -318636259389263, -146646262714869, -5952534255511], [-97973105934048, -219216794719633, -54499774193086, -299308115959158], [114612454216553, 327196132363821, -51425871542590, 503049930468815]]
]/2^50
]}
\\ 
\\ entry #64
{["26 points in HP^5", "hp_general.gp",
[
[[260212228152347, -290582292292283, -119293686010490, 77665757350972], [-277812214125073, -53970698699462, 109208018410252, -173052596298043], [-196554076373463, 188454551651359, 236639697878454, -269720653954734], [-203881429432995, 339599366031475, -131924525473790, -140966917298297], [398018092191832, -337484082859391, 212291529995359, -406801145403859], [-147056993815610, 170889541375308, 182926070016264, -95110906600637]],
[[-166553336675243, 29710822759136, -79159446089152, 197173868301290], [393175559613240, -380434242035607, -470699111086431, 19727692160564], [-215608256272040, 308998972295072, 74664124895300, -229963974793443], [-55869300883097, 85731098350609, -2561467213320, -188937127438491], [358052419128097, -202225496565929, 163476373114337, -48971634596217], [-270894942684190, 246252451359767, -135499829531586, 274619030371568]],
[[-75149908042053, 418821523844943, 191639446570282, -375135176514977], [274694703588243, -99604697734909, -302303198077761, 22599501587842], [357462702958032, 243986990818991, -2636987874475, -313871214351416], [38708941391087, -237375938973144, 348321565991721, 89217578207939], [-39164647153378, -262111000027000, -281446632491250, -86811757249892], [-59087144297447, -78932830691799, -85657024343134, 291299207927562]],
[[-385332190270454, 32209736867463, -241503645674504, 15997437681043], [-141027113888097, -325025411357627, 321291948845534, -104882965690893], [420134711048246, -242894655793188, -206102101059610, 105393351889258], [-110397010012701, -226904879222401, 31467303674341, -245721903292455], [307785014802878, 86554056230341, 109823061385947, -122022747788211], [-350337294545005, 142085855182800, 360588296804297, -59423824266773]],
[[-14709524524601, -189555863697795, -141106642449514, -12265081144257], [-260299864028511, -355794037179707, 26774588684703, 428629484317504], [162650258441063, 178597509673289, 126092420408967, -129879698076821], [-95913659183661, -96827768986817, 275905678131357, 446950707552689], [301359154470754, 176557398833159, 369751461225414, -335238762856375], [-145251249429768, -106772075797471, 107770096753102, -178516106142877]],
[[-225573367109779, 8101332280658, -226676183889915, 255009918326400], [156429688628226, 228657387568107, 133530243823130, -35365914002060], [13280287684295, 186289708285035, 265277975771524, -620896959872310], [380799583312542, 113186927859542, 41715888921293, -15162332877607], [82472329921652, 225088946008729, 221984136161029, 17322745652044], [-261051899614137, 52090012142966, 291478838076709, 301717494055392]],
[[-73350460921124, 212535331109186, -27819056412609, -515490449653779], [199530703169791, -172528465909740, -166207879032730, -491868411387994], [16406140444191, 98569999003532, 78619283475809, -158223721443770], [209148632167530, 367181937862337, -199209596061496, 60668363069993], [-237709290904955, 50302463451301, -79968424102987, -213204542319250], [-318558185440407, 277751258637077, -113925689895915, -214087546606007]],
[[-127946473191015, 3540859994945, 94330808305484, -113966624493281], [-18524205776982, 93701808452517, 245735623808210, 470203652162594], [10159661439766, 315654539981569, -300825968659777, 419349879707449], [-333828386573620, -295124523800635, -35066562941729, -348257428371693], [-223962152435724, 269835452152639, 276685451187804, -46578307060723], [42438915113167, 215503653825122, 24726586332412, -32972252353404]],
[[151430474186043, -48560493952738, -311123533523026, -157330835885632], [-127446079050443, -54836306532582, -93002401844315, -79767764896180], [-209248986374549, 50027592297392, -180598698402464, 49343849901799], [-338001227078179, 14273788669489, -22934141886241, -411080680593740], [-6061560340497, -58607104969376, -324303483849844, 56659328557421], [245027270110298, -81911990771475, 385382325057578, 627794604313016]],
[[-277691039578819, 9575346682203, -101625261966368, -795413627663375], [-63872042374497, 30854045343561, 166480937509069, 25818453315543], [16191772463753, 77848157633513, 199488912254614, -139311259916421], [-17235112755012, -93494485413681, -320937005832951, -180428615476951], [-169040844718667, 372117007932470, 92239001814816, 173609247528285], [20404859922761, -8242920130723, -273259242439085, 151834408421600]],
[[48101258038587, -525263253207068, 222068414059861, 301309895049415], [-72158320421294, -47515558224156, 135239251352847, -297594319695632], [-16324883543551, 49267608314300, -212844748767738, -100117917706133], [483943534322892, -164676686954838, -133490241405584, -150250458049922], [-54409767492117, -314740567423810, 4760552224200, -174602554532184], [371726889392867, -208437701736218, -147391324107153, 198493728700955]],
[[98370231874918, 327049278527927, 54790566361351, 25987462850868], [-200211561172628, 441078988394323, -33449523059377, 86935848453366], [97024235813560, 140290241807575, 343987441359083, 620227536793779], [-152100211987374, 262563477958332, -264621304555399, 8365385547510], [-133249507491927, 28417092912505, -158677968185248, -40483193101044], [-300102941427009, -120915166510417, -213606962641645, 118572511010296]],
[[77741162536366, -79171135769592, 60211221352412, -368724246876625], [216437367089941, -419987640974145, -100073349662345, -37251456484690], [-34448877672496, -56156872721970, -142661768772518, 304036031309084], [667921509216912, -270080356580821, -162714495193200, -271683647729778], [185491018010350, 33603747856852, 2430232861736, 244956980315347], [-73627468680988, -81105034882205, -10684480512310, 192297881248528]],
[[-51298870957125, -59682550990371, -158495931150330, 239571695806166], [-167854396748725, -265469224258576, -406864192659633, 285718011789433], [-24166008343962, 441395553479405, -64314177959183, 57353143379006], [333415006478071, 77687740942745, -122314919710253, -211469904452773], [-490710549493143, 84477446175435, 212149579266538, 215134719345594], [20656613960846, 103265833050489, 237151076105987, -216432961958142]],
[[104322877001992, 7500686320423, -432775234423933, 121716883106099], [211856791240808, 459631052975630, 88297561655211, 56134631982652], [-108892884314116, 203082330362068, 191856678878252, 27949519958818], [197116161384680, 34345188794273, 51725012268719, 15183060251287], [117382208839526, -160115227286219, -443547136695810, -75526989335824], [-216890124495526, 392425780834304, 329596421513864, -319925781101434]],
[[103426180114931, -162867789551608, 111098818346786, 463962415626052], [117897158468852, -297300342373949, -153400692696408, -484868374422337], [-7544298634482, -53848789079843, 171709703384250, -85539679599569], [269983287604490, 10217356270899, 276778542220153, 109306048879884], [-177542891466830, 213239864646729, 473605282570390, 323138813535800], [125270830992004, -11797649088725, 134540537495096, -30876912035489]],
[[-218500869043320, -56038587539432, 281333224203268, -394148129631651], [389613308131079, -20912552516837, 313868744474924, -65615943143695], [-5831118330311, 44594900831944, -220725699409799, -246233011815170], [-15873098976172, -100086660592827, -503727818530037, -185297261309913], [187424786168756, -425095909224495, 74848408801629, 10559847577176], [-11189576259447, 87041117803224, 205266083713849, 214728625742102]],
[[1114995102899, -323300272073656, -452974215495841, 99814982700471], [282120758990745, 142513547407216, 83508745537346, 39581796467504], [93015001768105, 36814543978832, -164403527567468, -14603362854030], [-321059749596571, -58312531316, 5083823667281, -227391087313503], [292082444533597, 469254809057078, -128732672551990, 265000013367209], [-59480496137856, 351612435631390, -252264256336748, 253689440839010]],
[[161983821634143, -58645492899035, -164150041878100, -389273307096037], [71665918247699, 99415224698560, -79387411048792, 289175772314662], [-200406342472379, 26861072231135, -136248088676662, -164779298773565], [-78317463463462, -226382880744712, 158356750182567, 240520952454718], [-425452651668324, -92907035654233, 358807708398947, 200349853376397], [239998829956902, -331035585431438, 278654669608570, -352536651280851]],
[[-56438578129859, -262282463059226, 23351000187442, -244276634330130], [272188328440385, -211550529181331, 252887689612899, -143731141469415], [27982663088562, -178442146324058, 486616144927191, 44998095247455], [-431393748883658, 78610575300370, 265038491642792, -105246601576698], [-121702908710049, -51742481967774, 223257573711315, 158888424588887], [267938149542462, -281491578186973, -119375638132255, -359306952620789]],
[[6498601008127, 25536095187449, -116778275381898, 134964341567173], [348618267701823, -82329534240303, -165770910471694, 161447603801738], [-231856188421610, -208937485404853, 27982742322980, 144190338740992], [-37950896219006, -103784300962663, 738776336089702, -361686051169156], [45345579928071, 96329888562916, 147204398676049, -55542044725491], [58253365636004, 66572767358684, 448854525656681, 7435745447395]],
[[324569667006017, -143909204856784, 100425763262088, 27246534840118], [35494505818711, 165153925112846, -56100272044352, 28413060454475], [415696098478340, -126086275464574, 726032930675932, 49110233099479], [88999365106156, -32509915803233, 135532146715119, 34546864726864], [-14701965981237, 69177218841733, 275207580113833, -171904216574582], [-125726520109217, 72853441513865, 451179336000189, -128572952421604]],
[[49511183916343, -37008719214320, 207493293189022, 176455547992164], [-307258371545594, -6852861128933, 329638898985916, -576050920724626], [-175405161951131, 19748037501656, -251382579516381, 465544306158221], [-69443636892264, -32757713849683, 45196211384817, 13951544233178], [234595587022199, -253324153220212, 147021637592915, -128903975356275], [-333456443971016, 57085426696044, 201925371033618, 151024279079296]],
[[-28086641825324, -137868691956446, -278073533178601, 61834429748521], [153398268520192, 17592794077428, -295569267163273, 146475803939173], [164793128482470, -284197194461473, 179694720785815, 340793024572918], [-445629995789172, 36611831674292, 111158535936657, -220467935230978], [-325005905556072, -141666752023183, 121649001195593, -288336144828271], [-186730512627177, 387300514160366, -294862190455406, 146139447347554]],
[[-612361843728011, 149539556635302, 143680167803543, 84905840442128], [-186896565536962, -13678893911768, -139279653605822, 102402887646502], [-23633873116493, 11837104967997, 150118465602910, 254569649053553], [57682372796332, -263909696478710, -176590502747134, 115240649956973], [-89846200128621, -133694701518521, -47584157764123, -450832748234520], [41000777187083, 267800944350018, 1723118420032, 516820418538182]],
[[454933274381315, 135574095061503, 180731192683331, 17270967280289], [-148322564746032, -170063744182163, -69628675127662, -141894508767226], [-135330846931163, 332354641174084, -109420045608755, -445200724031895], [137018313500668, -50286537718153, 209630622690498, -118717570492875], [56867834067003, 259174681337923, -30360352682408, 512042602457678], [-76936107341103, 259568305531267, -56847275005564, 324202173971104]]
]/2^50
]}
\\ 
\\ entry #65
{["27 points in HP^5", "hp_general.gp",
[
[[340884044427946, -489842890109728, -225260092757658, 24106945200863], [-191563216091700, -116665667112229, -221222868582350, -56070461245291], [-164745386837256, 129825273006443, 234524728906753, -283052153078522], [-105709735842152, 472491437721137, -125352237590494, -55890075617532], [279487544649882, -254823387012055, 149562625438310, -267090400163172], [-13230121857011, 156059984401331, 136678768370646, -213184443797822]],
[[-198898671120207, 14171400784822, -213402291646530, -18051663409603], [380011497094194, -206088078952426, -428609756186746, -32870847351658], [-110068603572475, 201207916348989, 158324090430476, -21977051565259], [167087968759819, -8670987402588, -74203069561915, -298563909576335], [449719163306016, -263945885903365, 289065134450895, -57903932568936], [-230400533828655, 397486932696694, 14637740576031, 198606959229608]],
[[-102198857314668, 546939070497810, 177394693684627, -421545199844431], [184338129191743, -61587143892517, -293107384196404, 41919112842970], [407457117002670, 290730054574150, -34004440751102, -347638594718669], [53983943737553, -254655524853176, 144954037033987, 39706828041495], [-20925379390410, -235088166048323, -114830045054950, -195628914077494], [13710783671609, -91877910032482, -128965591959185, 167699087277181]],
[[-306772112423080, 78363275046695, -237987780849670, -4124060700784], [26788219899706, -360488134311011, 308546253665480, -97285446628363], [353102041389259, -150473761214693, -142264938696283, 32227859012229], [-144520833541912, -413150210239169, 28792602738123, -321979943684686], [329109346962845, 75979428297058, 230559632642436, -76469932293256], [-312398251492848, 239714700870445, 277154935115528, -75948749018778]],
[[-67993565204714, -211116288655503, -142732507149635, 47037824744724], [-302884822097825, -386785725818454, -110278553941526, 477757679809725], [215484469944246, 79784217354915, 104684432301330, -107802473111345], [-244216152903416, 23408380430161, 266915602682670, 459666444397334], [186383527495401, 173787502582099, 274947173961342, -340693800419251], [-177084494640281, -74100597026689, 30918092954985, 39940858029378]],
[[-166601526501803, 116083544463747, -394428125171381, 369929035141309], [122431616642650, 286705092822426, 165728768894991, -47568218243092], [176457898001975, 88107517135601, 128244165625480, -518653998746706], [249711224904431, 88679779004418, 184274977805990, -153417468739002], [32878697727377, 240142157144521, 1693159686010, 161370634452468], [-218234926338835, -43735626041573, 384629042511909, 269714267071340]],
[[-75495237754976, 302421881068320, -98887877124907, -397629144605021], [199480182124690, -224858278373200, -134707109001134, -527514376403322], [116632675952626, 185452546942778, 173076868313127, -240071426619430], [158495476460156, 404266503417443, -133247909517952, 8064382443595], [-202944686685653, 31627046688191, -72532628025741, -121698307002882], [-152711932028020, 292784613916648, -127036922953043, -293998151740911]],
[[-176891372826921, -157135040800835, 100345419393764, -23595892978886], [227586547724552, 131378037073223, 165156488803822, 325005646576575], [-43804997817709, 157894769319377, -303913276275206, 558070050548347], [-226377862343115, -104268667457230, 131844086903774, -469525835608344], [-344112961073959, 193886994759614, 213768051553317, -73241400350690], [98977542945910, -48623168113318, -193639361875137, -108379796993604]],
[[319525728263942, -160709509417255, -294343108064105, -119675036213881], [72601761839104, -48197990565627, -60972099954516, 170128380217814], [-340683334383605, 120547138169771, -145414389555430, 93003751701701], [-251410761422679, 83126150044298, 46362396400380, -466976086042526], [-188862058528325, -191930444808100, -267063721714929, 60141501576265], [242499689338004, -158448035949257, 262112299679158, 497719663033756]],
[[-201733484988855, 13164429874628, -80703931209679, -778590628149330], [-67806948805099, -16492489389289, 173738280511364, 165137611789218], [155166676314350, -46262504375948, 241094931567126, -146202060090406], [-17021791626061, -151700540939163, -263901171754587, -228412570602081], [-201444651569454, 321177639159836, 109595707647080, 245165346295532], [51034304303412, -101787908808034, -210163327723075, 167078899616929]],
[[137447304246839, -539407426412989, 279941660965989, 232052920595151], [47980223359388, -163172226759271, 82634589953199, -255055059560538], [-131324138529937, -19320936723045, -61816243270285, -90712870908530], [259844509816981, -279541496962770, 110444539481740, 89033076774145], [-74533227102445, -286043494900244, -47248651674028, -165438619331250], [477147150964425, -151129826523279, -359407437130455, 180707074718376]],
[[52248025519769, 239880748350015, 62926024550867, 40352219599639], [-200890803381872, 365881240928730, -275495930506411, 55352707650113], [121670362832601, 119727869386765, 242185456977918, 719379272521307], [-257636227126818, 123550123396434, -144433660357693, 114822365751053], [-126386301791593, 182859971837455, -13945135349023, -116626888413899], [-223299836674665, -189771348708188, -206684474359307, 189247851247895]],
[[-13819515887747, 173306275297671, -16824993973221, -283462514914518], [79730183881983, -304566855001197, -198357444040897, 22589681829327], [-46006738403750, -167891194479085, -182762822304111, 348621713088394], [644706343032216, -260637231952966, -173058881366309, -369837776799289], [106105751765077, 20175285743882, -47725894288348, 158524235280944], [-145593189569568, -100132532775258, 294185380077371, 159448166344567]],
[[-110234651002843, -53497761618147, -258100430782137, 171899703536535], [-179991984608200, -362279248085805, -262171619242470, 270630411154501], [39945138986802, 457950052521348, -13410866122171, 151361378168127], [207278055315910, -8812933599831, -21095157265616, -329329800186721], [-402812272676917, 41530354397660, 475704290738849, -3472418030728], [-19783190535447, -5854037324095, 262186232608109, -71049753396965]],
[[30888047245240, 33795484132833, -301596370180263, 79885264011656], [262572205897255, 268535960285465, 254638813020654, -11934072542855], [-212705445288555, 275748318884724, 211299400856152, -16303574424707], [8329152469284, -178831479751137, 68158034154713, 10768194729387], [104003187875909, -268651477781414, -382555119056730, -149938164897052], [-289327365218761, 381868922824665, 298656026256030, -434301730827052]],
[[17969148134885, -123701916217572, -64122147172444, 427631186343433], [211305705414871, -148671039204693, -84255083657477, -666962921220272], [64359230416902, -21963235632866, 38482463520944, -21935140376612], [232455111442257, -97128698859320, 400704994924512, -8720791899926], [24591965147132, 240467563899053, 144436985717704, 237937690734877], [359735225032686, 115650132000145, 85485020860825, -172219336427521]],
[[-128247819957682, 12651275473000, 222571733023804, -487585237891970], [416944503485044, -68595816546939, 313988976566395, -224649841465825], [-46212126139203, 45626431697454, -90756898652993, -135964320866715], [-73269708066733, -142348791098400, -484807162481364, -174769441405038], [163325060461362, -384495326621762, 77554323300893, -68581010382650], [-51895910415232, 78417032458315, 242912897027878, 246834969670868]],
[[50066691194674, -152873243433276, -264060104066911, 13240903871511], [363929567098842, 264301722256726, 86075433910015, 87315471555573], [106881929268053, 55198077185272, -188136481575872, -39738588782327], [-379425289681976, 5433091697420, -16451807764969, -362469639345319], [379092095468476, 505168898168554, -218872805809259, 221520733403350], [-3235440666854, 274455925941437, -50125313407109, 231759048385232]],
[[170784915971291, -17865861270371, -197487530509041, -260056996895944], [-110207098346578, 118872129468814, -101498821204344, 272460084473460], [-376505509637247, 51251793699929, -255812193013777, -163345990753731], [-66925456572531, -360533907751457, 246814074834213, 111759726171588], [-425570150458753, -85793330094563, 268109245583111, 251867363351981], [160230913693050, -324013773302625, 246435478422117, -247314951713377]],
[[-81550151701338, -192466489974746, -5444184598543, -158768224579934], [165400486325258, -220124821636637, 160602983318555, -102574140698284], [-55084400791474, -136117072184458, 554840503047105, 25991843007956], [-326045197106650, 27821476318962, 329498017018707, -180068492882318], [-71958975650724, -89121875116630, 465920090102750, 269577305760074], [209292399007805, -256646951578673, -45771568352590, -306257614107354]],
[[-27681734539555, 171879321325486, -2141488249706, 175511351609546], [333519600931099, -224126416338971, -281097838343442, 172300417207467], [-209558578361813, -271359306145238, 218992541038849, 160138278817922], [-113241265139000, -81105608418432, 533030332293868, -314251189384038], [-2032134922811, 167277474708474, 72121369805435, -60669197595448], [73206710521578, 58656468462034, 545104322121971, -11199259192853]],
[[230172984649889, -150223425688555, 65175650183940, -56997155169782], [32681888689775, 166700779594475, -172154777212021, 46221344987599], [469010153760147, -39118010717070, 586872460773127, 11583060096837], [87109209510654, -45084035814132, -132031627505195, 18524985643825], [86608624329638, 155611483908452, 362322665309355, -72649108237831], [-283882703469793, 7803379749612, 526044543782934, -69867004191288]],
[[-147219613631400, -188567600986688, 267123518895115, 167161579868297], [-172719688320950, -95092025990922, 391999134056365, -546237872305885], [-173656499885547, -6701931729494, -143862276427681, 492855300385248], [119143273017969, -79072997628913, 140074387692289, -46933450031441], [73116160977797, -273842804549472, 276479057999303, -73013648384066], [-340019706510054, -72123478395397, 11766594102037, -32725425402042]],
[[-126380977962624, 3109130792406, -208957528936203, 216335242503273], [117283690983136, -83490055904011, -203640813440465, 130733307035543], [12224586346700, -263964822174081, 283087888418738, 212164232555462], [-529228667994098, 31076003515734, 157030570116857, -36619586269368], [-253314642190882, -4913348351217, 85645523277275, -368435730278703], [-249037065107571, 431799779203694, -324014068310918, 138427126042435]],
[[-587491769891430, 23480706430518, 245350995027074, 196645595151894], [-195447322876421, -57777904702443, -151466634465653, 95401664063521], [-133751567590562, 41148128332863, 35774612427116, 291964854510373], [121912445299626, -214472482182482, -120672496619752, 185742603189683], [5891247601711, -196538193660387, 31608702468000, -448491109183323], [11190979625069, 221000389909577, -65593376003517, 489286270691788]],
[[214807436066073, 118290391925388, 199898100800450, -39424593897387], [-75442294628959, -104151690662482, -113042784885382, -148259816831014], [-211687361392410, 261098801667909, -104559975326078, -534915935107282], [112442932876166, 67309132775917, 121685809957520, -298456100855839], [-28134180008941, 348536988366051, -62280338714125, 546780643061521], [37347062157736, 256247052519968, -175935673573063, 245898079449778]],
[[-408105539144242, -154660416713771, -358928268841111, -82088941505262], [-49393763786799, -169414963675658, 86872448420387, -462424538657075], [23009007899223, 143435892556377, -18300532958443, -118189516300612], [26824637523330, -377848071294400, -59064359081041, -73963943901587], [-111275383018052, -151648233391524, -474336337843292, 220682371384544], [-299949366314200, 85152291762318, -191511312555229, 241373075259340]]
]/2^50
]}
\\ 
\\ entry #66
{["28 points in HP^5", "hp_general.gp",
[
[[211523656987107, -506178705261484, -264206601097366, -109056145568481], [-307942199682519, -80303130647535, -131374551018022, -4429715596871], [12990958169413, 206495103168486, 237096700988411, -297024118811702], [-173844630083595, 440320122584200, -34841335867570, -144721173760784], [399449566236686, -187991572212905, 54507428488462, -209623026663788], [-120404403077150, 267783506571013, 50038224696346, -49045133667521]],
[[-164784778740081, 123617706758817, -123124296445890, 146034583599534], [363761534405534, -171309226612792, -345839965216346, -647585698575], [-57178166455166, 453374062059463, 48632544356666, -98894523608281], [23242352488895, 2575696117738, -151991223677308, -355381737915418], [362871394542344, -142307281326059, 161145351040305, 29139806875671], [-301783840112325, 456969183688378, -35485495267202, 238012708664295]],
[[-37251015785174, 536786626581142, 280011065343119, -529552477283561], [214633600321389, -6489921422428, -255199828790625, 13886921493054], [318989696238800, 176079284087764, -40174000510446, -300179551087288], [-17527903563854, -192953039290081, 255734650501516, -26314485906662], [3667406753138, -218467221928802, -165772732795862, -157245684500141], [-46153186098735, -154764708718559, -38420715161174, 228569839690028]],
[[-475799825691194, 32073278865769, -126472236154900, -42000810354855], [9076211774039, -326026565024815, 223676771060341, -215626511822547], [359753364929629, -52218564639478, 15660863780834, 85341976200111], [-347813972397912, -277992516574950, 156664738897822, -320116609374494], [342761266177561, 84243883741245, 187222223883962, 5168346566662], [-162907629398215, 140823027606581, 380549078312573, -61448144546933]],
[[-38712962987559, -147402602347851, -199832865865988, -7097715408351], [-162850649827582, -299020213913403, 137729237774434, 491829685957116], [385725139379844, 160513567744794, 29465894145724, -147152077175132], [-139295230505343, -25185839944583, 163199388929016, 329516483486295], [283270517622963, 124837913190275, 519482880897714, -263917102642667], [-120663264775318, 7652751047470, -120614768072353, -103976045754613]],
[[-32307302986137, -20072004993005, -499695980205020, 406357820493833], [144526420917027, 264840081754541, 181144659247993, -84758408106016], [129198319290108, 66886369663831, 58471925030710, -509917272106106], [297149301794686, 123402041699015, -6330240640263, -36233601836853], [186745480044426, 247824354335603, 56894972061088, 123711036074371], [-207799595268610, 55526175415353, 329423959948032, 247507889024394]],
[[-14570493952971, 385325848701153, -81501570072081, -329943334575661], [85007124075128, -177647898150095, -148698148372701, -472242324543996], [276876932722626, 79084018366169, 25576223600512, -364644360026612], [112350554987579, 430688373393662, -377431566528246, 104873154114518], [-162704407329319, -56146090818821, 14412047562270, -143236092934968], [-106486599160822, 264492203226818, -84647850845874, -112406452171860]],
[[-264725972781893, 31902773428414, 52466534415161, -108353260800338], [93550626089467, 49890935197864, 228853340527714, 412468417821600], [-61461258170887, 256886616289364, -368759867864817, 385541526014125], [-156587257606368, -237048402213020, -137305299594168, -270410397077751], [-400775306624971, 268208813529188, 274099594940840, -213935955102528], [154582417471205, 130063244977290, -23237924192381, -162561975366107]],
[[315113047370026, -186854161869901, -399800525029521, -118182419639784], [-95723203720267, -183715923680168, -141020265073867, -12848921457755], [-22994500001920, 31158183938024, 42374684783838, 62136431131183], [-387405736525521, 9273591751059, 76471680946191, -474117725544577], [-220392497579586, -92916959340516, -146455596445271, 237995377128583], [77358881892332, -155827219992272, 287393243206902, 510437403759559]],
[[-147315952949157, -37830407029417, 63480758273699, -697322310517418], [-136203419744024, -54315832526068, 196159934263910, 301291934846098], [-103955717206655, 5163894759218, 305795466486002, -143335674738622], [127010895630731, 941412021557, -165772748335533, -133283180899586], [-173889610437895, 533134573029678, 147063514738515, 82409562036772], [-33754861229709, -110299090604426, -125695500716729, 212629494895589]],
[[104074677336125, -336922853467927, 165836969470312, 167350159706857], [-138999818495570, -72053637826291, 257676815858992, -235465545735293], [-175592123322086, 165884126770097, -243378208653148, -204848753954672], [422014758053401, -225243503301448, -9000215730246, -30392842056795], [-195854660461951, -369755172961622, 179176925196776, -168937522727314], [487227194287278, -168816022580940, 79896349395833, 209912612657204]],
[[-111565875042602, 242356834847076, 125844057123948, 87213754855194], [-241409240524435, 433240406210182, -114962798417771, -143421784683767], [178335608493481, 130937109991104, 296489192743401, 680457828824587], [-86459858262518, 138769509438896, -154619408031065, 37789196784169], [-155677211305904, -17038731782078, -113399700058020, -102405005731628], [-228200923245165, -152430377190103, -340803904333995, 44583352411072]],
[[114451020370796, 97772926986359, 66237826541612, -343781714349794], [180455294952014, -365629871979600, -105326709929278, -68354870732277], [-176644322095746, -94820998530717, -154936939506436, 281695737805106], [680535652931171, -219021970995061, -257200046815062, -295323061962663], [142964802133868, 44482310278648, -92172479129070, 86432672930760], [-140181191974960, -133622703017340, 112570195022253, 209337764606772]],
[[-238435596884352, -36199564223543, -232231106832837, 249793846432237], [-183297142289233, -110807205887673, -422072711772899, 96979451400746], [-14053567000664, 600659455791690, -46531421457024, 56061384857010], [387134348516475, 203582794452549, -199026724009668, -10132106855612], [-341663892456942, -157869234449922, 244456498727256, 43314017808819], [90039110090291, 73363884693573, 213334085320350, -10517579529205]],
[[90546783049798, 285256535046800, -418498680263474, -79381785739406], [157192346969135, 411069740117385, 125164276087156, -96485060823402], [-203737534685988, 140193873508028, 160438916915040, 145219192125325], [158578617629050, -210398700147537, 32188803813824, 17601210537606], [96532602587493, -206417156856726, -249774714793117, -16081428570087], [-240075834936400, 454430524568782, 335302099270267, -328751970168994]],
[[57802201115327, -190144500106206, -73432063348511, 311485450109682], [201358941105980, -241404721274799, -111949825280568, -606841153603998], [61680988145936, -241661427806891, 74584822165648, 26884440970500], [346542145028607, -68443495462347, 239939710583096, -1698473146982], [-24831549846760, 209333938828162, 111019794998838, 279553250108048], [338946104415193, 207866935670801, 246736381873577, -203478366754304]],
[[-238728862429002, -46382806460338, 135458979888997, -299746825844842], [379450975190084, 47992705750711, 266655506633412, -301133824249302], [-23957573506778, -52672513019057, -66885086764388, -224147747789477], [-23022149341349, -222703815952636, -543465068875431, -221711226832651], [129705392203624, -345674138971603, 196164725857474, 191917928252019], [-155056760279649, 64367085322679, 180704282188244, 258977018711692]],
[[-726303497304, -255808744700992, -268437420519064, 97555456001345], [482203141682502, 325579698440132, 40865882669559, 68004799981397], [-120852382557595, -13774272268663, -98740331677738, -150591762825265], [-454976009097852, 103679298866089, 134271922848863, -318152002358271], [333208153555364, 392992847122821, -21951678880109, 228938229891527], [83122729534710, 178454384615102, -145031639005023, 115929351614695]],
[[187374862557671, -49471392450444, -172242841363621, -109080506456023], [-25062570059308, 319630124855825, -149317224675169, 429813796438434], [-357802249198191, -23408344089603, -145661278888852, -196716908857108], [-41633582192511, -107892473821143, 110857412178111, 74507816870334], [-488575785004449, -224147206633568, 337973551154676, 235933901142014], [132677886663568, -219054075429674, 309785138275367, -196485109478252]],
[[-155608273074979, -5212693749825, -32863792773365, 3458677492611], [141680318634049, -203347436528551, 238769675743305, -49488023014948], [-109380560795319, -31114821530375, 581096920063940, 38107210902318], [-308185943538706, -178426650925054, 462061266560114, -88373901722022], [-104484058843641, -120156216405294, 316712037434972, 150954757703151], [291542798408034, -230273250862201, 134019527558651, -341786857659178]],
[[82168696158527, 79424110851193, 122275454743279, 148965841796371], [310655272238159, -224493609321559, -336929458286136, 208031357767489], [53779564789727, -428491273362050, 126766685157712, -31779395457649], [17296821912186, 47648823528598, 501861581020507, -381278222446944], [44839308211233, -123147364871721, 181476336279844, -231845882885248], [101585414140284, 934522293961, 374553359944637, 236408264328121]],
[[57933018472879, -179201630200313, 27536738489725, 177074461715812], [-155855839209353, 146133132413667, -4403735639930, 6955414684919], [419032956018744, -92296785548761, 642412951421003, 107340869921033], [148980865805854, -38237278051032, 66648600058630, 126054390344004], [-92650430365988, 90397385790468, 271106728159752, -89079989946066], [-207441382545870, 20607698206718, 558419112779678, -220368977171370]],
[[-292828604470948, -300851371533231, 360042340192152, 129286764235692], [-180206525655104, -110128555885229, 308273436722819, -452069881002698], [-209257289085847, -38741338642542, -134700230055571, 508483410193057], [-76394188514745, -103491084193122, 86772414100447, 19966425739422], [120341754420342, -120690838607847, 309023303838736, -5116334915089], [-296949145036701, -134568343458912, 114605707040672, 102893188019537]],
[[55902680079487, 35402724914907, -269824012885737, 101150466350818], [116548332471250, -93214150173625, -310278247904340, 61282920033879], [55939000979527, -275686213327128, 109699728272498, 384155699839227], [-516240319299592, -34834909922993, 74080710020983, -258792756767954], [-387035321584443, -99504830051533, 71832612040766, -376142484671938], [-158452486196992, 314038003329525, -206682341232721, 78923878357760]],
[[-479693162102326, 5686753676919, 268578662809146, 112031956151103], [-238290148825567, 9892945275789, -230618791725605, 126970938429325], [-147538179732224, -132744660501667, -22124399749922, 69928144713840], [107305951603371, -20932525333341, -111942398441710, -30092220576384], [-9896781904516, -353489652322337, -48718748745899, -400682962846761], [-25266259859001, 330727025250373, -109943076035071, 588560468751869]],
[[412735628541582, 97232380675560, 64637556063660, 31318180016343], [-77538063209250, 25513331363141, -154605834377694, -195457929140648], [-181287811927882, 163728815776787, -131023647430311, -391572514695215], [154332775440863, -131441666727746, 168088404203072, -132186730511466], [-100012661181738, 210106342851705, 73920851152820, 560894016333112], [87614314407429, 348145452917444, -231829245373379, 374280600436382]],
[[-466167767585247, 22817736064272, -400747608745295, 73198303829483], [-49512670659514, -160235242313195, 10148825942059, -397997142142172], [-52377975882263, 130384855681473, -11312774509982, -173843740846722], [-14878632608819, -418621854860574, 53338114134427, -77522129250953], [-160319680004245, -244166423838827, -385172507165287, 134273795167490], [-350095168818653, 28426342266596, -206510463876084, 212338409543518]],
[[227839362690577, 143028551486188, 7847324213161, -11671802326384], [-35509910174409, 142027702596727, -340142762446311, 66852917071716], [210985214353969, 141730763339759, 201362299466118, 253561981883141], [-173747943879455, -403434967688114, -54139604078238, -147204996300341], [252606319932599, 96573678670396, 520038094319997, -30034442895164], [-95534445906542, -318045988161223, 1228444018690, 460146232148926]]
]/2^50
]}
\\ 
\\ entry #67
{["29 points in HP^5", "hp_general.gp",
[
[[307817028922230, -474099773647275, -206002192108936, 36401789462692], [-147417256162542, -79071595038679, 21175474550900, -107371671166827], [-116379901018309, 195474919224444, 78513294042539, -31990914494810], [-299704005983879, 367217163157263, 17008629323247, -91746566675199], [461655603790269, -390065098205105, 157347905736273, -340449107642345], [-129243222908649, 196855494107601, 33062775208190, -97957259156344]],
[[-180813513154615, -63400912717563, -292897916397027, -25371590377043], [277086772591236, -301068743055160, -452047817336391, 89489628907368], [16039904778319, 215391583513689, 32666730195131, -238673220788747], [-93977922396966, 18257697294352, -327563543357692, -341814247156092], [333702670018825, -96652121233086, 186540711969785, 9980847541174], [-240449730711976, 360707702814780, -10622282090146, 288290489633138]],
[[67237892756660, 604125426739912, 261304156438776, -334104183939924], [274474719652698, 110496646053842, -168830913055152, -980133740095], [317012299047292, 239580154387405, -169501016185650, -287668469467001], [119487893345293, -52558806917206, 266050914635300, 62723276562293], [-97954067411110, -366556548638748, -206365209400216, -59419053272971], [158011438353422, 136206929462053, 4779109452042, 86318976629193]],
[[-293622112704450, -85009443292785, -249258674655002, 128633697390409], [34945134752555, -265761457803184, 416088023525140, -106550258699692], [555631897695601, -193612695007790, -187671173943382, -13767025647991], [-214322517160881, -245498017380209, 175319348177128, -99144756604380], [240936737939657, 86117909922633, 71831516700933, 114653495671710], [-289816555844933, 41827510787452, 375011194750987, 25686427994664]],
[[-253062287572953, -254000415256715, -217936065299446, -32987227153078], [-136943436793926, -320833816708911, 70817191405192, 442554692399086], [222787054124855, 290431414122198, 85896051136834, -159797878164022], [-212942333999595, -21592557448400, 158059557703893, 432612823995649], [218881401279796, 135647502560253, 356754249994154, -345461365986155], [-16909424524596, -66226138219305, -62627319210856, -146922456153807]],
[[-163896576557624, -64805200547338, -201694716533747, 395550234518047], [144789551810791, 109089309121316, 198169545101135, 68776297591457], [135054764267321, 65731049992594, 445704053837235, -497131439676320], [351724454144829, 125668891661876, -98969376464146, -77284571046160], [-143075177246631, 287351322053794, 7150924915298, 128149843608802], [-248046800171170, -118802337458988, 290890841522935, 243281682019579]],
[[29708805433985, 323197732255421, -137670712784642, -316403552384973], [79032605567025, -22861516218509, -73659776248637, -357357635176730], [287684914650471, 121569261226797, 183972439333624, -130296847147796], [157111418204446, 534869666962430, -145296546065128, 56503271061780], [-316208711217225, -58542988473630, -16819272795702, -149367255898768], [-298316622573810, 215120564082733, 56804634471341, -394213803800051]],
[[-57581791964305, 27038645559717, -18203879674995, -261517754926781], [19643728636657, 167445744346022, 177454993852895, 485738551571908], [80638900091559, 328098243296002, -359064916197634, 420668002702699], [-134045235618769, -205341115481690, -53853600001920, -383802145764071], [-274978157232631, 215739370485495, 312393799199036, -37058663604612], [56445936972213, 105816263561745, -175972960794086, -46665760221992]],
[[363796657762842, 7426400063505, -231647120830189, 212701781501250], [-264669027881056, 18300830259570, -65235296630377, 77731044251517], [-15074802236587, -75989503981036, -145276979119253, 103837442124418], [-504668486328692, 135024495395555, 70830099876235, -361107532898858], [-184567232926122, 30741823587439, -108645993639658, 27270070982984], [58768547610395, -124548619732663, 369910478087129, 553243452283854]],
[[-192453707290769, 16684707779610, -79471247365811, -584756969957340], [-188478997517561, -3352043209944, -13575610661736, 254811500442008], [45308472659070, 25601599053200, 88205175517957, -282105496486251], [-11421464198091, 108339561002734, -197203688126697, -306599161173351], [-46238874298770, 552460446322438, 70923311397893, 114246600943633], [-101977305061473, -6830405785507, -61306996915205, 454927317344019]],
[[172618540148846, -455411352959316, 95019358601177, 116227004693328], [-183293910124447, -101624993099532, 113797280979776, -371160429009364], [-14987647067468, 44101766220195, -297089754467296, -271565327659350], [273203349818864, -229319628845285, -10167540753587, -205444807845604], [-185052523507313, -308230884740737, 171365823394234, -269301445194709], [252863221974537, -33853628515762, -172015418121419, 392108144897772]],
[[161675190241894, 300214531664474, 364041565489755, 89300341271453], [-171935227677085, 360007626085668, -132920649685700, 120342678432944], [33442137695691, 31883846390499, 241224777828360, 693345686676607], [-325152368674541, -48160525998513, -61630559360567, -34743536670558], [-141854681800174, -19669452570398, -151284054132232, -52090637653352], [-232854925282260, -96031646676586, -107267673735919, 210721068898035]],
[[-292257764518344, 123890055483400, 82336936712735, -365181871632411], [165109609136155, -435547488731511, -24155116755608, -100169860573068], [-85748600790567, -61355225110912, -83123573917262, 362809409094649], [491914344877541, -178350661253995, -219599873745006, -246939700310369], [186916536024586, -28386431299257, -365820834713084, 197341797342860], [-11049949427777, -147984039359854, 166561626798870, 90796086164970]],
[[-128692096565223, -49424354549088, -211255614540826, 353288443984339], [-144152659412890, -93156777468356, -464074088504551, 315485866916841], [210439994424009, 382858132629670, -292500469342277, 123694058695837], [297825303653062, 107954893068501, -228231529165676, -268492736929780], [-264666093484508, -155662435167447, 223608887020812, -74852338210766], [26557953330660, 61695384217131, 237251948668674, -88955838324993]],
[[176790114462664, 15049298017093, -408367933295842, -42727334292604], [242715964837981, 563188758644520, 36945833795845, -49777746629121], [-173623115164608, 110078834877634, 120989455062805, -16233094494566], [119447201580308, -211157334059563, 1753862106399, -115017850723304], [124196424384385, -58260542742698, -320186211223279, 76945322435942], [-234364607967300, 427914259130088, 373778281876305, -231054082370776]],
[[92132579212872, -115082524973314, 105096812115989, 566710356828894], [-81627727144835, -210626407484623, -70398336235818, -598021351146849], [-50136994859389, -15878091419836, -4210059606707, -3983766810323], [200511519998715, 16682890158625, 420599648566426, -54969646465983], [-30212781134972, 278718265794416, 190941203584127, 185034869725634], [299460829988616, 186233124788223, 42101179545226, -38296915620921]],
[[-264589410366985, -62942533595662, 31600164215251, -260516233863003], [312694492570245, 70162010408372, 317970012279207, -168767132044628], [-151752057587239, -316285124958707, -72171333418458, -288197370217967], [-43600120148808, -187966575118039, -443439500233504, -313132463312689], [177053593554095, -372055995777206, 146127220057790, 216461282144408], [-133558502688098, 136113193803584, 185317279735988, 201450713917362]],
[[-53425057266391, -135918397755937, -503664523973320, -92520367826246], [369404311866146, 192495654541369, 140999095008018, 21930242195412], [101234951082691, 2304413511064, -126070244540729, -40279920041135], [-319908596647471, -127840437532125, -89478095048031, -195676993262052], [303146043248710, 487242390814023, -139689371461975, 332045013355986], [87721938312131, 242818496734066, -262130172947379, 54958172810656]],
[[121528394090565, 95252600946095, -178257402134781, 34697798595746], [-22222765488657, 236998563796570, -360139521679515, 363248546294110], [-448123484912023, -347429717372569, -91532736054285, -105905710329366], [-91753633655767, -241565347798691, 167090066421607, 50178104960194], [-392954279061135, -37232588319617, 199430528645832, 376946530196295], [105162896516265, -243576883281843, 144418259991195, -159011554064487]],
[[113911332820991, -216643489595550, -72394856954408, -47818079474640], [90753010200585, -276963725920949, 284763636662331, -77525534720732], [79124772507173, -174473363622684, 461423874387029, -57642746614927], [-455100894851334, 39058312355484, 398290103786180, -124657899275982], [-14993239984040, -91470164046738, 312774329574731, 108328490771885], [345192682738449, -173838721725835, 194169124999742, -295262534384145]],
[[-36132854423342, 202383156214558, -19178512827530, 33401309375395], [375394250552946, -65420645158656, -341861384241187, 184295100439868], [-220715461962502, -127603287478517, 86492266532759, 9688834195112], [26481794721213, 2491800358653, 709241969445788, -364262802126295], [135690000028069, -6325403831423, 76659089417812, -154250426092469], [-7980352652571, 17169312053802, 403298280200986, 88015297626793]],
[[202921711658908, -1526847942945, 70273020433483, 143771896303451], [-79803186387678, 240476881520613, -32821371239023, 109152460524412], [270001154927553, -121942164132539, 677996040948857, 16291872919904], [27213572594761, 29270730018878, 130149760646950, 19830924451750], [239003193758806, -172897060071230, 190417221819018, -202167336300908], [-189975243619205, 140110149102752, 543732926348366, -203754379154054]],
[[-144136358627481, -193359554270246, 438229849137389, 141155819414358], [-214378000722396, -114199199541860, 366001256319429, -432078119294408], [-213051294989391, -5769712371934, 19220355398982, 511445542918026], [-129922467156830, 11808737326226, 184730228794940, -173333880106433], [-19286878507903, -311835923689221, 215128215814192, 38013467138720], [-258705848653057, -23512844367808, -19098818294393, 126983434719580]],
[[-71386406910771, -103949985588163, -361609092542544, 116776174346456], [196929453073560, -9381010772518, -285779069589358, 91995799330655], [59432023436915, -266868281654286, 221445851575260, 252287040537905], [-526210369050083, -18470651082894, 97720964198917, -269049224090010], [-434735336728280, -169286972856278, 55186962480571, -219222178340554], [-44960873636616, 296221467135535, -254380724359614, -92199548630210]],
[[-573058893820618, 77166335676280, 219644363485677, 124974154863510], [-120475138103550, -26007036707204, -123283452009242, 24093938210387], [-66987360811029, 21452051095152, 119238874587330, 64210698178275], [150022807992624, -159267194545708, -114971542638925, 98884775551611], [-75207033296740, -385965151990087, -59184151987830, -352520286930185], [136644845816781, 250694318621531, -188773952350468, 587159086709165]],
[[395100091415491, 70594709838312, 236285304674613, 39678796582051], [-230952150068196, -221598364187512, 45352953067344, -79213562699312], [-26430326253837, 145257969908241, -166706121987371, -548985364553419], [-136130282244048, 68668560045679, 130274128583666, -189095159507365], [9438158517925, 171223098660203, -50418260248854, 410995301369116], [100822121077691, 371991356571985, -120634062364899, 384019628953863]],
[[-405885438319471, -99386926604775, -351524281158167, -118446106309928], [-99266480970088, -87781653585873, -20144044824013, -456295904345501], [17577446054124, 225622493764290, -81331709634465, 49589251272513], [-163421824506709, -395106388473256, -94952156187563, -118845470506292], [-245398912024530, -255378764441846, -359247503629331, 192949154504194], [-299519833311325, 90883412544683, -43395101066148, 267270259277550]],
[[175031298172603, 30351154811286, 63034637554454, 29338170861385], [23366793617914, 158378185239418, -340434347707803, 131121244064042], [315680398688044, 85693276008646, 155716083769385, 144586223938273], [-222631826195174, -232795921617526, 7020955390092, -164471311841119], [311972311747432, 159680615819064, 593896917073359, 16222802758954], [-74844975147165, -263443757147964, 82853550610871, 481520329837534]],
[[8106210527855, 2074584562197, -201672805538543, -45738399782820], [195044640138355, 335066879292435, 297017293875076, -57903816404024], [-420253209375236, 220580607656693, -117910018056068, -6068177523215], [317787738008967, -68861826788256, 9620879830106, -255563744470448], [140843763629065, -235008115544452, 87238025315884, 118896771200414], [605989151618716, -205683274283364, 257282720638749, 7225852728160]]
]/2^50
]}
\\ 
\\ entry #68
{["30 points in HP^5", "hp_general.gp",
[
[[435517692906558, -392443650209051, -162816505140757, 45023396811212], [-146498107386932, -95637690301679, -29772892819460, -66034671194894], [26865918743173, 183146154693391, 329038484465192, -1463623741258], [-74257571532250, 300575310186357, -236176556077675, 26406796099869], [357402923726988, -474382993204194, 55487097156134, -327145973857387], [-97866840052432, 228577736055991, -36963087658330, -196547290661168]],
[[-129582138126096, 74047520617401, -155193535374683, 257178838326308], [330121808633742, -359293396099063, -462526846986154, 23503986320864], [31881641380927, 181646727424911, 37487330111000, -66036883004261], [-44595835026694, -8559413140573, -88537705163392, -352953107125828], [341578578219741, -210510013317022, 79343711846345, 276047686434], [-414343585958247, 318341889084884, -109585717860069, 275721361479116]],
[[32250285527788, 495128827723287, 193323643042135, -383317379236512], [327792814456357, 139393925209404, -350670480740970, -107174499463349], [184538480530726, 122519174424095, -321690228053652, -253378159888415], [-87492690051064, -331331557035740, 306252039698079, -20877213777910], [8345299720161, -272344728756567, -34178095808965, -242757556287469], [91749359380622, -17744280658426, -56539171382897, 33680529476951]],
[[-225827559176218, -52945885680279, -185550882455020, 56735569811870], [39856612955449, -255758286910149, 328477849508242, -129103865826390], [539252353588421, -257743294386815, -330173790792643, -57282727825792], [-165237673915296, -308128280487327, 97177714048307, -275169296524284], [287893972126528, 13617401872253, 128624789949566, -34521944314751], [-268735652058205, 183508375378139, 304445778517460, 91214193395121]],
[[-114168414563049, -211303763304863, -311216395158467, -108593191688667], [-248343848329266, -327250011376704, 28691101631020, 531588363424291], [88755238256490, 221273209290870, 198239940791723, -271130540767106], [-236092740315368, 126616468531971, 273744918857965, 239687565295290], [229637619084352, 52657797887445, 319091791110499, -243254506451486], [-113149929278858, 22579022086307, -173037335112930, -124823184277886]],
[[-221321294056546, 90119677806881, -197261520201656, 426456588436066], [224932069794739, 34383112338084, 43468457047292, 6702391336409], [194435059156324, 136934407398784, 301437153568820, -556852746950112], [410625238373003, 203690297690440, -40912317511328, 929598375699], [-34131410545915, 330309787172494, -76470246447951, 187353451241727], [-220505865384739, -106093473390299, 175365858750199, 157874310743864]],
[[-47211021884133, 392220922678930, -47145572351069, -409551825234178], [131328264414441, -14746590473327, -63470552157257, -474122384121060], [243025339490858, 214884216495962, 123415927212724, -170745081130162], [95733454199312, 374690882326237, -153552574548212, -21177609661978], [-359913189508338, -111996543078803, -50985378042264, -148320635259967], [-202511311456739, 224215513948488, 40976814224273, -335403064227467]],
[[83520847180783, -4660262478913, -25534214162002, 15706779307424], [36098324654219, 66509575458377, 95558244578351, 431303755660261], [112527199019586, 343553856961647, -342142550668150, 309124649431133], [-125511725670557, -431402016541155, -17519740634133, -242230070254267], [-390105476708825, 336742950148608, 151691127439764, -30453597692993], [-24171584501875, 209022671780741, -242145958430776, -249587594294255]],
[[483073787398961, -84884922293952, -260235424216539, 276673289734752], [-311156724720786, -187182787919, -20367075374932, 25528978097267], [46022898655146, -97208089459701, 106801526923782, 217147165597945], [-357302367903693, -112948545663433, 113429842403856, -409039553867129], [-209605990799036, -30729856423273, -175232534089567, 35945827295430], [-25695655159481, -288572471118926, 191563724972848, 443499306808679]],
[[-74066315569112, 27679107024936, -133095903556108, -490405453780559], [-301648146654304, 86942007824778, -127206142041087, 350063572706963], [26336671870960, -157677566183847, 94934646977952, -119698682894479], [-58771706556732, 59104865638338, -244278563959293, -353217656958900], [1386596445549, 620662581948421, 97761779506058, 197966262917393], [-72879094635823, -64469437184473, 128107819406935, 256477123741191]],
[[72104019961552, -509361909964822, 124013305854797, 144587764932630], [-251466711998693, -43574109297715, 52099768553762, -234172834301911], [-18120328963188, 83854101377626, -355007878213850, -262763802438113], [128097871866847, -160980048700660, 15846534816026, -184283806321481], [-106573234972468, -422020251558003, -5129190187279, -182137175010888], [213638162478922, -108886764730902, -204200977800210, 493159449341466]],
[[-41055511221872, 200916364148189, 186863918296220, 4591937869869], [-142313968184129, 287859929263273, -82709484272596, -43187899266117], [9186542120540, -37306717613408, 225224773039135, 708299543814234], [-396437403323618, -64160601423415, -166163581494255, 42283603486591], [-186013600837945, 396368280597388, -61673789094709, -155112958735786], [-200610934361939, -113361954615781, -184999843514012, 165452555590968]],
[[-127196190193241, 103646811101679, 153254135026095, -500210068951149], [221889285679194, -465349639859169, -114621041342608, -10821074125245], [10409261918552, -161863948327831, -14837732609815, 336042632739473], [471071045689353, -225485955632023, -143193102938724, 6763475803067], [-2976310274232, -64744395213964, -147700774915468, 142473371602011], [68385278405985, -449741193235588, -18531284140770, 40434849181078]],
[[-74112426807724, -161231279714390, -370156916082997, 217442901864337], [-224493814180518, -121062665128863, -511895996005701, 225544995712203], [-62493966836212, 505115625599284, -264953758935365, -6055102121572], [150163856568351, 145737090537313, 41650799273698, -192410270502481], [-271797840062785, -27943862249748, 306032169563417, -3014162421404], [1572157369108, 139060680669256, 251983933030542, -104488213100520]],
[[90781908351449, -49659737606939, -392751058742798, -26368363541952], [208479560097152, 471422652724832, 69457963757363, -57328580759082], [-129367718678377, 107291913878069, 46202737907212, 35090928153636], [69846518431216, -272503134611765, -81967642651328, -75524061822982], [61631230958274, -161422727133068, -260439649026628, 30321253811880], [-409326406831415, 432488430610410, 399480468951274, -303685464703320]],
[[198380893751595, -196717665085415, -46964832003436, 540314498201829], [195482946103222, -170985601603528, -113933122830051, -480357175159748], [140563267525248, -187359538733163, -186908478512486, 52945032048842], [134190951196870, -123506851196995, 447932940172466, -51850419421851], [45973736750376, 146880539913051, 174476465141995, 227126115223499], [336555670119963, 105983027232795, 157650918581184, -3749074834536]],
[[-388288617018400, -158696390885907, 228477078747122, -379414762166600], [363841439193152, 35322232556184, 158190628071767, -111842716935181], [-72935273649567, -204828722957024, -220123930149154, -248115044756626], [119868480905076, -97737006263717, -437170161377624, -335752280686085], [165691843863527, -118680053424190, 102142405428870, 226904016398194], [-102483715818508, 187588040466115, 135196632416839, 268129610468749]],
[[-25281764715231, -244296335197428, -325974026184333, 12279927917474], [512884985201370, 214445313468981, 199262641365325, -87120496198447], [-99563995219122, 79541591645091, 152273951335711, 99882970367952], [-464016681604090, -141851420093507, 13977244883776, -210091347145080], [312823607003370, 385847571573118, -131570624008718, 280344924454485], [-59929772269472, 139473370804403, -216741892797532, 52479684835719]],
[[165090800008662, 71245506954660, -315336004950931, -69143977004775], [-43091871523231, 95653373090180, -235535823965983, 182523431582649], [-451561026019374, -253306207233512, -142377035812344, 27726787571839], [-196158340395628, -355714099904197, 232688845611644, 56255202638320], [-327834892751828, 37757345415024, 282793913596479, 444972538396598], [89737828654279, -148481974293343, 222442799089054, -231123340555096]],
[[-50513423871310, -33540443767995, 75453635431240, -108228839639523], [53781885149949, -191123225510388, 319161810229016, 69073145810137], [59551469760034, 38758477266120, 455219897849026, -5038474565515], [-470843594627426, -115432729532814, 366404741526484, -108745421547675], [-4202334131454, -147516633704507, 404891141619007, 369980775149090], [328736580005475, -46250270352716, 54958536421049, -266996480528891]],
[[-61182155581171, 92344152539397, 150766240672656, -31176279155639], [199475872605321, -38286110877233, -182656757012720, 209297837745835], [-233873190823385, -201770004554077, 205905760767964, 89179314360764], [-102829116229471, 123468220862646, 546494607293813, -376921519097486], [42903219175863, -219891474718681, 23160552467482, -176534980201151], [195374651210936, -149819186533371, 586245251614104, 121470605917533]],
[[85717823803489, -162778538603591, 89692782044438, 203736408925521], [-127120793541971, 211535586682612, 19296151355714, 15012254955925], [215897360177694, -104280942160783, 744420772261400, 6021021634314], [-37715350922471, -188918839529417, 90577885519786, 78581379806599], [322038610239697, 47749824137246, 157343141419100, -151879826102581], [-166416006146482, 123612816115378, 467929248670057, -209346200708959]],
[[-379456855156993, -136629437662947, 261043516909807, 9351590296684], [-231008858425651, -182792474372484, 435703555161304, -553719153168667], [-106122720544720, -5217648567184, -49344298850196, 533967964692092], [-78149764222300, 20491128690804, 166895968519447, 160881612982733], [43094440837368, -134974496231778, 129130549350650, 92585834782034], [-185479848682392, -58648683690967, 101369465574497, 31512341960417]],
[[-237623240032360, -49012470436740, -211457685914790, 111189421150753], [98801427584407, -81162254924389, -268667980307725, 271673942796914], [152803340781054, -293509902317433, 215139847967203, 238713680866248], [-690976259557230, 109988264271643, 98494200026101, -184247388707293], [-264452155201524, -159393621406719, 14300440840078, -212554118946632], [4806376035137, 193051955623969, -255711715134526, -1450254701890]],
[[-514849258741640, -32579440472942, 208992729634409, 130476275060806], [-234884046081986, -161716067659560, -229613581976233, 131508262240473], [-189291813277195, -23170729699892, 114441112118224, 127565051756078], [83781646417822, -327573826108049, -79245489763379, 103399279000402], [20996857880023, -226001362853577, -33253897962382, -425650295672523], [159095035645587, 308226955173767, -76848808885790, 482102225720972]],
[[472856702540254, 236994158879882, 326926716752208, -39881108334642], [-241176345888303, 104083686045244, 377101035849, -68922740899854], [186468837579839, 29026563254003, -281988975955323, -400366940720224], [-103448001131156, 300017836155, 99136261097797, -112417557231392], [-35477366306606, 165464109178234, 8099712036211, 403870949098431], [171462780858280, 382224897388152, -103002953478787, 345192908845452]],
[[-282363539952663, -109524963874156, -371799626383532, -201731039046774], [-9320262171150, -125609450759566, -8231266678504, -354076861651472], [4325999108458, 28669820140712, -64675836384569, 19887375568644], [-160758058083030, -489366508040987, -209873827676223, -207667887117003], [-244710279524072, -134846253359141, -299273894743826, 284284883199567], [-356324964167731, 68466860434522, -132188759748822, 316542663180360]],
[[304146509630629, 31530908477604, 13817724815919, -176036398163252], [35676804621085, 13400326290241, -276091581003990, 139755580116583], [237956087880434, 130833619202650, 209283947344360, 171261273899868], [-62175712605916, -336633785719642, -28989990994975, -81746651700231], [221124166068141, 37865604588397, 658338851402537, 44652552580765], [-123008398357751, -245247768704245, 12200299749825, 461540038929695]],
[[19176609265791, 31124759898118, -235134536719650, 56545245904583], [203076645458319, 362265854228326, 283565095561186, -179299370597657], [-405935749260449, 311657574273504, -220559701816473, 107903421547330], [153777546432141, -218966087050865, -28941902711500, -115145847046377], [144553710556789, -236484682112476, 152155802693870, 38349409526144], [572874059765948, -142212699110158, 252825750677418, 33580616421518]],
[[-33940481164326, 236566103384625, -81511659904430, 274427548752433], [-255059008243260, 23488107097556, -339017233252184, -64911444730756], [54082635181550, -221248994676411, -49141944348097, 184867006520187], [-421797210883772, 111273605196738, -195356391891785, -143337846792340], [411918983444206, -156252498507018, 490434501010169, -61699617415804], [-239755037837617, -210449795466662, 190956016092131, -172323659753600]]
]/2^50
]}
\\ 
\\ entry #69
{["31 points in HP^5", "hp_general.gp",
[
[[362723520066632, -481276268221092, -233442329645376, 250143582512669], [94982214417112, 36814633525167, -174329536215973, -99003797976049], [-209951745075480, 135275021727296, 135087723288444, -283065051898794], [-196385388913866, 390043128546482, -34565453565340, -31316148811377], [352466333517026, -320205543659631, 197798356314965, -323322081243617], [-25514892946327, 64585911165443, 84938329624083, 26954388211205]],
[[-45183551027896, 159084676949660, -71670063414510, 10283384259969], [421077591962262, -154458384598010, -339534553725352, 27855894716769], [-153234902604698, 271537014832697, 20106615174932, -2585372077300], [-90463525201950, -308160368499215, 50415440811127, -384144827143130], [449087897004226, -120134042373283, 60271694881166, 199006451891715], [-265612911813818, 395597417847345, -1349502371485, 283827357692284]],
[[-7036988481374, 615231030880740, 358649689205102, -304081890799868], [265279616003707, -77626252031447, -344511451643350, 216619151058501], [423188346073699, 134933556025645, -51550970225463, -116067816146459], [47788057020212, -207925956781550, 72333416014279, 134684262007313], [-23943045083727, -339139768568588, -42319189609975, -27642043671315], [86815063836378, -60467541838000, -81544868919813, 87664174714827]],
[[-254092872858772, -208679470902153, -331566814137576, -56092014231283], [87035580953364, -273613292281552, 386957194560889, -65327453382820], [313530847941982, -241933006170561, -242465277899812, -78089963513473], [-183078073539634, -316196192272574, 149557102927588, -451703180725667], [192738801034581, -8374975856195, 20228529795874, 43258331455067], [-239121173743268, 244764105038930, 249478964813815, 97806460019657]],
[[-126952464486666, -346614261863190, -261837806128764, -46223901255371], [-323403752376610, -362621139447936, 84125167753886, 293439343109655], [23029261930336, 207057114738705, 155338688584518, -286920403263137], [-154292814499625, -68519987995681, 216858404775146, 371790688807070], [386487350475190, 44809312532414, 232874350189102, -241543649684315], [-146050555833252, 234717689220030, -126061144007407, -107454586477088]],
[[-167698108549408, 94907993733822, -248754976618884, 366887563187581], [46208969119694, 67529897847565, 167722532191730, 71471505277891], [295722073302005, 272462873819795, 240784950236859, -633089656273431], [380942836108238, -7574846783108, -60099508762480, -53514776980414], [-124537910685734, 225009266116189, 39232368170127, 68921108227469], [-135002942656343, -181833489760036, 294031806386404, 108674597508995]],
[[-1551554446569, 273468454269646, -14569064901437, -394246306019686], [42020028017775, 21885166752074, -197442542554558, -347703740003258], [374218515477450, 125452745237700, 232545255307805, -133310235554066], [80001501921994, 251317204523281, -176596974710318, 128679590360682], [-454793137552310, -37111318471773, -63243791822961, -125607670803810], [-226848593123823, 295822196295433, 72529177893949, -397416329768464]],
[[-32067695719093, -9710015821993, -172793943637400, -250798208718443], [129488280004447, 196061538013741, -13258661077755, 415682819789721], [116072168725854, 88224094096509, -260589696019275, 360386574148389], [-194640261373341, -403276754732487, -24685753069220, -455596778272020], [-223222678502730, 254634559245578, 332107717140491, -132099554004282], [-2629768511465, 227178220391694, -149014149518773, -40294271504521]],
[[461507715878762, -226122857259410, -105751667279365, 84326223726554], [-197133077902067, 18057196684149, 69054599542387, 24230408018716], [61522074551486, -4926993161284, 205112635505483, 108201376741388], [-376564350184546, -122261656535497, 140354752446453, -409254293948565], [-198526001581032, 3143755810432, -254531358183958, 26543228402688], [155020091481821, -192255010010602, 329533015034490, 514459547398079]],
[[-206076977966640, 83616864938434, -50156834905776, -682608626122878], [-13908029193256, -13337662960781, -38350976853495, 62802940824721], [-94170110919834, 79605010108524, 154475407174963, -312277828141712], [-130118695344970, 14029443655167, -281341432570792, -289576704627606], [-84582739108080, 588535039379023, 39685955978364, 55939665904093], [-67389381108416, -27998909292514, 103705261937607, 230004539690126]],
[[69707262080254, -343882452155535, 174954474747734, 286419074576171], [-193297917717170, -191101367302558, 175716895432275, -352595054396686], [27201566160010, 269178013110056, -168967577908010, -370202318259387], [138044316225422, -295818064431778, -87285060901178, -183466921487066], [139617269620357, -241159974778121, -105995036652657, -262257294913177], [297069486162522, -140398606415103, -149211431399775, 358157721168684]],
[[-15778530263077, 296573441995584, 149619570322564, 213564058021955], [-87078996031684, 189533826132478, -60028649497615, 104031526335560], [74733044142471, 93611031546380, 274185073731684, 717981799877088], [-224775558519554, 66340762370468, -79553961189198, 70357185475895], [-210091267719238, 280089278210993, 5889882096423, 36450173712696], [-186603881860917, -251616866513622, -211673901606928, 339707748262799]],
[[-157017846040089, 32345812180823, 158357924818396, 88412702390060], [210743509690938, -502232190601503, -168120380194689, 51819198025225], [-185084993252268, -112445198237254, 241764213144519, 559335752037121], [403254212912325, -68418747923886, -148786209842180, -335882815704664], [220133164791288, -223849627947275, -128957116534956, 40251917805938], [176385257726381, 69559546600863, 83595769267226, 35264265533803]],
[[-270860484479579, -310747515557885, -335500704580098, 384280469737696], [-101765784938830, -2753722355835, -555282930982826, 291537231733900], [-109607530889102, 256386267306083, -232480924100752, 165103342459713], [221619824797920, 34495213018409, -19833392025383, -271061000442080], [-117057870550568, 92115706518337, 237329475569315, -84172550297563], [2966612321263, -22811918662813, 249759378551487, 45365536472107]],
[[111313888739092, -84995222087122, -370078164068536, 197681237354419], [328777392198864, 310025302511755, 214336028011330, 4989728564444], [-93243768047655, 78174087375751, 198505486896650, -121866250174637], [-122505870487080, -32806971379212, -29395579862160, -1484017568797], [29888598958794, -72173805251617, -287970810530618, 134991253576813], [-320399765957233, 409580079612737, 386699072469132, -456741606110179]],
[[113857145304270, -316193468316329, 18771993002894, 321770821071370], [222474097946260, -319996198772395, -44146877498721, -571505931298110], [52699172405898, 85532996019280, -153949892881378, 11847944327695], [220307844738038, 32969367158894, 282864074188670, 158108139071661], [-158063509788362, 124807932595337, 302463239387207, 240896708954006], [395750075720149, 84732435785641, 119473296288752, -116811754140960]],
[[-151489079886979, -43942652505762, 157502739742428, -575554549905107], [108348996962842, -25558130060419, 332238752871165, -214440013874113], [-123360020269017, -63016677652090, -101470948817724, 9888012935166], [112832803303827, -333581203455466, -454756842455458, -292977200919721], [135271771964180, -301139769627717, 130732777773519, 108871510418357], [73204540801036, 99407160761788, 259547099340037, 226224766577767]],
[[-76224922796212, 49759597534952, -449244199583950, 60698725479993], [274001428059727, -3289816409159, 110808221996717, 105880749257974], [5964207350800, 96838133860829, 97733503176564, -14949366418616], [-568698974601357, 90034145185836, -57318316977789, -191417070385814], [301185565420608, 442355644589288, -276748732342246, 319797882210296], [-177696889396728, 44785296888198, -253494746293426, 39376179276857]],
[[172062248403717, -45644710175131, -160571611667163, -181888754767345], [36426757413951, -58397355184311, -301028123186943, 268709271027375], [-319539474508329, 18395354281091, -6412707566103, 40236446383935], [-79953930507458, -286753378085529, 424177323180698, 103958805060420], [-458459859205196, -137771633909374, 278855711313668, 286324912172274], [138867264943060, -325312638490271, 199900023839443, -268506826199207]],
[[-11030756627201, -163999092618425, -161756420875564, -208798945586380], [225188084484485, -335009324490525, 296462362067018, -79768495815074], [26296112031468, -100489063541209, 451496739972085, 196496886946248], [-328892821733056, 106725721537261, 321135919957729, 2512118433166], [105643056710583, -66700096810071, 388565701844716, 227663926071281], [309328934266808, 53200527320454, 101052986701064, -332538673058386]],
[[-68607247973389, 35959384953501, 102729093526622, 26884800692241], [405634902534084, 101448193629926, -261901115770580, 187847786352890], [28301947629131, -170013090553054, 309822376720082, -150574400997456], [-47268701907552, 29748755216582, 641733311748740, -310483240158939], [104283594814651, -220249199837275, 64415676033045, 55206421507655], [82463179999871, -143987647149981, 357616246447925, 299918985762178]],
[[203140906224352, -54967489190714, 57407317942370, 271176920084780], [-121834681743950, 219961237321194, 49087490623208, -97835447891147], [160529555083118, -47971617806741, 665865385079642, 160173574374751], [117180642674411, 158784667215359, 123417818146357, 106277226930688], [215441207490766, -81915521185941, 383403204424874, -61959104986683], [-130149090868561, 4733717797325, 502640792496970, -187556602558417]],
[[-237617554899995, -211548885106165, 310430076607312, 96751995922139], [-288251258099359, -168903951877839, 363495287480768, -446770870769764], [20476333380373, 73474464847902, -113835571002578, 505987898588822], [-174784556958466, -156651178457499, -107616156585924, 23976688471555], [-45117057669558, 27369005210504, 260594548481662, -181022504499898], [-284437763964643, 165329224342755, 193409614335261, 161872938657868]],
[[-175571283378370, -149353329404351, -341326547757412, 228551104458562], [-28601366503468, -108117693232745, -317894796977972, 5263219861494], [50402879751699, -58407311291170, 71765781994126, 261265944734332], [-540119311530168, 156031346991069, -168265437096665, -106268820240215], [-119185634659207, -127711275715484, 52624283343441, -288799325780112], [-395797550917573, 459618249595375, -67742520667922, 89222849571256]],
[[-472978640460284, -17683537376062, 164442561471153, 51444980625949], [-102274103364643, -72224758842897, -95707433193412, -109076889162654], [-144213831541131, -312695226292157, 212626546956914, 88675656039915], [33038150527416, -99917895793488, -34638546573254, -14162918931033], [-208805451517831, -417025427827278, -347272211699406, -373658928889601], [50104733766811, 307077930479723, -262743988399198, 386667220981684]],
[[370916096912619, 207299542913114, 125733512750143, 258135888938260], [-416676971893653, -2233159095545, -108079097962285, -201511566596603], [-49966262177107, 218102341369131, -103247566311380, -412882744567301], [-26516971259804, 99097197640107, 132370238841999, -38760943312989], [27896286392745, 196275656401187, 135037018613485, 500542716747499], [20406973134544, 402474403929970, -16339318369910, 217367027295385]],
[[-88079265977310, -125663604875213, -106383002755795, -136285595932511], [-221225895531746, -146162342479644, 68877226378685, -516578329531341], [-334174920708006, 284694662031255, 113320752057139, -84720878279880], [209978806663778, -189474677071089, -219562694783252, -240757217241238], [-136062884325081, -156244801576218, -184967300632898, 353173842477015], [-347077343604480, 243186278613546, -259081545489843, 157499846280022]],
[[392670300308380, -165715409249090, 86110612025122, 48988575755147], [-97373335336726, 142856616642718, -396948783031677, 79747411183078], [326374013751122, -23341464566880, 116898560226051, 41264957634128], [-77490613217521, -395274684679213, 5799429743448, -184178202519061], [209199533364695, 147492539054835, 515335503659771, -88189496671374], [-129623687056368, -305069835096455, 46537659637655, 335900771650930]],
[[73138226947013, -22468048377119, -234564784617574, 50569628552805], [328076616757154, 253487367523860, 225539624994178, -232550206157839], [-460343405279150, 323512409348110, -77360534633338, 109078054084279], [201765041102293, -148865058260394, -81214077252964, -88982411586561], [-32529200353531, -284360100082454, 111026455873780, -33377499341541], [548446358177382, -143592830285458, 308426856763472, -60325034310366]],
[[-89749211654507, 354191334772880, -47398542414151, 148829376846015], [-157669146793659, 130339989539574, -62215685783390, -123837497752210], [208955740179668, -185827254422944, -249138989887383, 300586913096977], [-301467201399935, -41236925176699, -290549249131528, -156586077002100], [474385880293088, -93860993921378, 489965429051994, -43681133310746], [-131203514102559, -160395087013038, 119632893380921, -288921741462227]],
[[-72980365022744, 115830352942625, 78946311727237, 14017682767294], [-209661789830185, -149469525224978, -102748105899414, -573092074642021], [-18573333021295, 22769761354724, 447792447669749, -102586846441790], [90601512111726, 56105767380983, 519313284894678, -415754919253378], [-228800269306516, 220536024878497, 20583704171460, -102318349886170], [146235174318434, 6440142266489, -172930638749117, 90430821748567]]
]/2^50
]}
\\ 
\\ entry #70
{["32 points in HP^5", "hp_general.gp",
[
[[275602887475747, -366311535421957, -300374460917520, 31040106259402], [8426690376475, 49954735949991, 146957487961787, -235926972857265], [-244315454203744, 83537396919811, 319940773908853, -333450365713674], [-205428508242300, 316697686674227, -191859888701793, -209772179560392], [335454431490910, -223248701114520, 228086103918622, -351094405402559], [-139579530450488, 119870814588071, 104837618665221, 21480686265088]],
[[-142869897111262, 30821396560099, -100979820442813, 295337855634417], [373941735173138, -332350615276898, -499830511762362, -46984775020980], [-178971760200692, 328130481826386, 71124652117227, 73988955372489], [21890737502679, -286023479455593, 154756372256159, -101136146776149], [450780646500258, 42474303137580, -25858161105124, -24140387922664], [-188256474870729, 265725392300890, -106736314427351, 236934457548575]],
[[67473214647270, 633797558829520, 225466763464723, -221190154892898], [219237352779573, 93337814293427, -285750502121735, 117305301179437], [424529510923386, 200463138755515, -114307558219302, -175976028157463], [13798060083849, -175540118751861, 102126916450554, 38263752781422], [-248749127219949, -460440979739268, 22219896950281, -57003717537512], [116814200078211, -10765088773220, 87830534070326, 54802461591933]],
[[-64511919135060, 175802294484613, -108744688244294, -257524032978897], [149961280787445, -187581634967275, 252640626714124, -362487671832537], [424530252613327, -184197492420764, -302762216426955, 167342576393808], [-60616390417229, -255118454177826, 227585783983861, -215294591756194], [155276473090354, -204713303776721, 79387110236709, -54776824884719], [-218424755320558, -31115042982952, 518876424231967, 87046586011179]],
[[-51596243767634, -250460168489690, -224904070491200, 2527499040393], [-269677937298758, -339560750022305, -165166985508981, 444580274946692], [119404413101825, -48567960091582, 161963651527999, -456864225217273], [-295303895212354, 122661637204362, 86713823918738, 206370044844014], [334253689095750, 238019425497161, 244578098615977, -246347671213261], [-166847632025369, -85527130234314, -93572825701575, -44560151314713]],
[[-176907783287563, 208489202317616, -340901846809370, 475136870706093], [222473713086515, -106963509267626, 109165887816477, 4164581813358], [129123964745418, 369383916557857, 78607607390385, -571186648747089], [251877534226211, 48477572294919, -138922528638626, 145359198457658], [-2835984179294, 243835195488222, -5289607834962, 9776713515379], [-290941315575136, -100648859815894, 156816282960382, 85554328313173]],
[[78527745781921, 105635955662014, -96703175459610, -522210270804145], [155453458811369, -71558836885565, -109020192356500, -391344296055239], [277371061715479, -29854506331456, 282521307054185, -225202432717891], [-28212984562562, 322377932861365, -147055660295257, 260456446024780], [-353557291736522, 87585084717961, -69890276259536, -263174379439347], [-324236041932014, 160491150108249, -25039693142295, -181846615079357]],
[[-94065614898308, -173256514301434, -125108494736358, -14392313313823], [156874397403218, 281991186552992, 1961933857635, 431457866402995], [75511699255814, 41956874586056, -297565317226726, 340453136757244], [-22714520789090, -306198995509057, 74552330409307, -345629840831582], [-307133713024802, 293866217719096, 351219960484203, -278750112861997], [147244434169156, 275248920661166, -63951958404909, -90282085797213]],
[[414709903817930, -184005842662985, -11272821977459, 136853747802203], [-241321952329540, 70464831688132, -124235169830241, 12521966099171], [-33398134061865, -157079022343398, -36749097676366, 154478662851687], [-271388719406606, -284260882392574, 258625339950902, -306142363393387], [-219640120107697, -32585370880404, -266668121887004, -46126318617415], [128805032453530, -202707589152849, 291466452639554, 576985918274195]],
[[-16649150718267, 1576500552415, -145735663504077, -641581665346467], [-139037365231970, 195291218830292, -69701022851244, 67941129601611], [-27839883929682, -44790530947748, 179441557136470, -109560110280156], [-78155093314288, 72735281936046, -258353738941860, -518193753269071], [-231249961879671, 350623122031205, 247325881039946, 165765693995030], [-196596150026877, -140730184448978, -214306848095077, 66804133876877]],
[[56993242742816, -663206759342204, 278058009315721, 37000109857877], [-103759805478515, -129515898191760, 397902537980287, -138101489496236], [-27623683871405, -17815973861696, -157456132621661, -228844480647959], [270035303028390, -2226777676571, 96746916800356, -168168044542705], [-40155193406908, -287511731948202, -55554852118181, -273175421660119], [229827140305795, -52912519154391, -243583689339181, 274204204160046]],
[[-11972265626416, 239423792703494, 353737918670752, 211209421034274], [-194763063507448, 213631018274529, -80144201718877, 79937820731640], [-6544966516168, -21186146694099, 260398137286523, 653744694465828], [-232664152203529, 92918181151332, -44569941073625, -218168620607134], [-218437318992173, 300706435358083, -54002363805567, 151410779899836], [-175286237769168, -157542327329055, -134620561151857, 313655689395220]],
[[119884425999621, 109579596653407, 232563529119228, 45649855674482], [333566757417984, -471180122624793, -201102754642818, 280374768659744], [-169470887968456, -459110446222816, 164789851732061, 394120022856654], [406045319953577, -261621014889614, -4100315029867, -78926355366716], [-116616159368036, -37663515006247, -76185826614596, -161068564560824], [-62851958002704, -40416847436037, -49459236789531, -128148995542392]],
[[-287417591628931, -70175920526018, -347387863569318, 234802806709052], [-40459124206184, -11497191142910, -381983745956750, 243970690983643], [-108517294964836, 260900932531369, -55686476723110, 154240409694094], [467217126525216, 117347918773111, -57920109506116, -89479367083736], [-438565836278160, 149190954752918, 221890253687473, -47883300679675], [-59190091744010, 27096850290875, 382785356262977, 173365368488674]],
[[338600265414620, 121655625538033, -164884574675260, 282547112221809], [321385717719167, 276190372109944, 259991429899822, 136339279184339], [-118181723448583, 43285966157656, 246946607491379, -358374636863467], [-24126832420377, -63019122219720, 130347117287637, 130485923840763], [-124235613054250, -52115874897217, -232000238905344, -77422726769039], [-96584659658431, 347217128409990, 467873937506052, -307956774871144]],
[[69500148586859, -398421112734845, -72719788472689, 328358519609682], [171987327069458, -369855724340736, -137988627160497, -343127421719946], [205538322679170, 69798936979724, -43514007417956, -72383831522281], [207229494920787, -39553555034878, 414866796720200, 48674258467906], [-323121199371063, 5553052434910, 279264848724589, 241896378084190], [372250711829532, 34969472966689, 164817715697736, -81738048806580]],
[[-210564323574922, 75344229330064, 190793019988274, -488817153239981], [464513838702922, -4568677344953, 263023091560673, -152197496265041], [-67598933246848, -13552774435866, 9793808338179, -11264972908009], [76328459781976, -157141368992193, -563007364209358, -212623698584976], [183460300260408, -245631385451426, 218086721689769, -17237360538290], [-6103157563488, 49838531535640, 154057845175070, 261467181964866]],
[[83821985606942, -51245717008039, -247609417718404, 17453402154979], [292335649049730, 161147663899922, 99954550221873, 201606238217831], [48976098871426, 13825714835704, 185204830871187, -120371701136464], [-431909819724644, 175573510978402, -54154406623097, -91851501161156], [320410038798379, 578471999662488, -331423324839828, 240178407728059], [-226410602581286, 209065628806534, -164780586307663, 165090006597443]],
[[185252652660208, 103908010296129, -45373793246639, -221424072368702], [25062863888672, -108346320576884, -77248301314352, 285489969188411], [-395666707340908, 113958867929006, 26091670657484, -206495351415904], [-151191031275381, -58611198890056, 406561237828676, 73630794970204], [-370203112210286, -172325904152992, 186991740015564, 304680686061215], [311807632575112, -425865624229765, 137147128302360, -264204126120547]],
[[29423924808287, -260002147446870, -184383701726610, 49891424989318], [205968736190151, -168630333235937, 278540320668371, 25394950105763], [-28756734338719, 27362655489992, 434964876354950, 174818481642938], [-473742930105264, -31365905843339, 298107529538260, 200676334088569], [107605649908909, 106191353365064, 323991219157472, 102250425449722], [299028906682591, 36127328204544, -18061001056653, -456498297385893]],
[[-86815441215216, 30742525707638, 113617921779805, -36051353533461], [333119490686223, 10131651742415, -346032488370711, 111311811801597], [117896084841100, -355816113098875, 453711533096083, -197974256467937], [-32685767270952, -204244151548118, 484874161546732, -166769736123526], [-134743054079614, -25380482115644, 357826662612793, 112999722840469], [-202605479013728, -14292952594464, 314426265990890, 103837607715281]],
[[-51170635910006, -201799217665652, 66902638428507, 311524309817636], [-195817050938617, 215157086413471, 189934970070492, -128926146949913], [98224592684266, 95319381718804, 544876978485240, -23151862100796], [213046534219878, -154526362364601, -69798166558731, 254763346648748], [94823902144161, 199293818561549, 310696438041323, 146758284501000], [-71423863604025, -30743177875251, 533390607221633, -270029025659028]],
[[-169469650336494, -87462147115923, 138623730685294, 90683005152719], [-302011095235308, -212944028736767, 469992067303255, -160091478042224], [163789836095226, 282905780418349, -24564193432966, 272389845399174], [-194029291919955, 209856049599731, -19583357929111, 256533730801440], [-78607353006136, 68656122359388, 439516580687470, -232128389384432], [-439659458464261, -110943967003014, 109902921305223, -124828368002268]],
[[-111879565184605, -110740773482662, -62104332395988, 149740191850083], [-100939530499930, -63839466961992, -443531409049551, 94086670309795], [-45643528871809, -259586144912014, 259277099683136, 147339209204366], [-474797391267826, 149721177531985, -223229724774152, -251679160401659], [-382456394833021, -115491078114274, 76022941961478, -292517281778495], [-232776260473435, 408732051993076, 20860912955818, 68489758887790]],
[[-535312741760295, 55446683640239, 365995566136084, 62457750989412], [-20245192399148, -80596125130094, -156958153353994, -10130766140364], [-92795533895461, -218313331602300, 90175647223157, 165598561538636], [82883148608536, -411124161613030, 476208887436, 14696532421501], [-121615763803932, -203064673494199, -160134673370042, -351755718989978], [112041032406527, 212692437788323, -142289497250641, 507094792931430]],
[[392974227166928, 281061503776779, 315829306449158, 147827387399628], [-483116168577789, -195916258815149, 28325484442072, -165624274278885], [114812545676835, 268418452039729, -185398455421374, -381488079540819], [228752000237291, 73356891831596, 69191148514674, -2076413566288], [119921769667587, 108472949325349, 45150685818441, 344060868967268], [149700028540314, 266291116387239, 17592877506161, 211603035771185]],
[[-456609570509409, -224917024037183, -182298109356976, 43101104757111], [-162217240969044, -88639653780691, 73576334313846, -511158283535287], [-64197740198136, 256717997133935, 117059593826996, -118892795245637], [104890984642539, -274831432634239, -190506189201408, -276066767295230], [-144951721334850, -162267222323033, -89321642041117, 215656369615094], [-323447040130736, 70036790103279, -245687093981269, 322483864393716]],
[[373190167259311, -22294789619844, 129712473477905, 127619875791702], [-76754978144951, 8618913593605, -239533601027854, 81722834277945], [180137152742372, 151245839406180, 6171499378290, -21164967402886], [-103891336547734, -331855455159015, 71096594988336, -46221057104450], [282311872724467, 24320231648719, 546595833509342, -129328467864354], [-184933783824040, -540549082370293, -169547899693221, 299836567508489]],
[[-65473698754845, -243929121391114, -234527078308578, 121207409506017], [61828149859958, 249490924207341, 372621830014447, -173814519167357], [-437612115900349, 243417379045299, 70386891018144, 23847804712989], [197187876740049, -170684296725183, -1916261282181, -6373367159519], [-33244278042771, -264468110512421, 21760110543696, -30913619309474], [521059862173022, -240959579813094, 405183037139660, 92116386747635]],
[[-159929486083392, 240188669178684, 18388836231705, 328744092590746], [-169859357104101, -30680294838170, -216101423901746, -255675558941942], [-145271814778570, -325504280568549, -174590806078530, 319671328691888], [-238196900647991, 89080216358345, -270660021440472, -99417489574575], [441234562274453, -166848822191642, 394666102703047, -213675883583251], [-119308555665851, -204308822213072, 174736067702927, -126931300686256]],
[[-84105281422646, 138312799574073, 14888427144137, 12312847968308], [-236967751479551, 5123084330090, -25440888200964, -423254656951610], [262109433796646, -113789107130212, 549282962416173, -126016760216702], [250569470424804, -33172732880121, 315792054436200, -399569487602300], [-116315949645433, 226657825885895, -238438868225938, -76720406660867], [355272993230952, -103373883156494, 122226696627748, 55745725432641]],
[[33029752869930, 70472706933966, 74717482985238, -275006352943666], [-109985768771642, 217782777626265, -221434177177377, 31176722474353], [82765783980903, -61313151888881, 221518766884055, -310881278161684], [-458275503056498, 33097820473082, 677138470732104, 113016662092388], [89645506098518, -251863342994223, -30410409523032, -143870610190172], [280928123681775, 169168581390133, -94729367694958, 150050259027906]]
]/2^50
]}
\\ 
\\ entry #71
{["33 points in HP^5", "hp_general.gp",
[
[[426677426923498, -439342031667984, -56364583609284, 34762770076116], [-161766996381392, 80982910143558, -95868294237241, -67518227421486], [27036086649836, 125415195106513, 111459878197599, -275111243523975], [-135148776950348, 266492529496294, -193349881205937, -311699201178516], [322210468378568, -336243613298781, 142828710060303, -363540401362088], [-154703447089354, 143987656891269, 296842702934484, -105348196484349]],
[[-318547361474149, 287498090321714, 56743062406017, -129431029048762], [410318165782026, -114933164735107, -180919581394353, 131029206176813], [-46423049954355, 194081613160064, -29611452934015, -112321354469399], [-254300218830337, -118310940542609, -239479451072056, -135765132435869], [502203403030452, 29292577693400, 253250977371935, 95674261766337], [-204292436980286, 426330046890457, -53688284883983, 267552334742764]],
[[88167362951376, 383835664364738, 275100598014657, -111305545871628], [-81820658998837, -8656281787743, -290157290914250, -49182500303733], [269699326217257, 645350961220741, 65503470290419, -7836785704594], [96939537633888, -235561658253606, 239508696285911, 133069056714669], [-207639194876701, -252706473889918, 194408146956616, 58463530589280], [-12249000674682, 24485607024190, -154327352820644, 353296788093791]],
[[-226311274033818, 78701104542561, -372619963532624, -4997490387038], [223460584651332, -227121159158001, 225596102231133, -188444170444742], [372031105958830, -971728295595, -161066456681700, 39566000764839], [-9915225360139, -434715284271794, 266850557151450, 119146611091818], [126938919942804, -324674730437919, 345607539848377, -33079974742978], [-290164577806371, 207579111257081, 265090612057606, 58527408800217]],
[[25792231233034, -446115437000731, -210374714616725, 103981035917192], [-292984493577565, -387560364237032, -75785925293655, 325627198798457], [43767708306224, 19807501613864, 216222172782231, -90580191675445], [3925559049066, -94054139942321, 145118718046904, 247706579461023], [358947736884293, 236081561700706, 316902003778723, -235485779759691], [-355025965832073, 156479916798937, 22561973112491, -158227949362042]],
[[-176036325604170, 5339367095865, -502196693831283, 254218777736590], [199018937378666, -16568325227934, -4524845653717, 45259711692047], [244442998119807, 156575194123479, -81017832713549, -482489183550532], [435869520145750, 363326654642289, -91309573413289, -133542717849427], [77353272097888, 22606879953017, 37338532037086, 276024881832910], [30311558636302, -29867505548569, 278918040420199, 205865337886420]],
[[130538163946689, 163816303501087, -43728926125158, -496436966161529], [-236402918074361, 296704467207246, -185819349569092, -360764928169493], [402497849272536, -37423328668708, 254501794062859, 36380673518325], [105161238248347, 170547785814769, -167182494730402, -62858345658372], [-365503072025032, -233067541318775, -138036997115191, -179039116310576], [-157418012372012, 177870408742058, -12557012517887, -263947278448603]],
[[189166207858848, -111819537313374, -118378812762500, -264736417648165], [356341800198180, 228392333084032, -173155514052094, 483150830192485], [327366967866730, 143902521904422, -389302248218399, 379142486739994], [26356322510702, -113255554718844, -4204798923297, -18618276986209], [-114318063330326, 147390335968482, -31960612361117, -376781259821282], [18826334645354, -93533744943313, -239449362975067, -106859162817623]],
[[524391704079822, -228350839192900, -204676018529106, 104676677610441], [-1818817155602, 128674565904851, -147376210216815, -26730496699131], [81519435080560, 149553586381501, -87155309412230, 380718910769987], [-258766335387198, -26301893291559, -25430687552535, -247691736808410], [-329183699478989, -207624431467286, 55912040253283, 250215480074877], [-35806008047545, -262630666523962, 275857409310521, 417029113466604]],
[[-8488053752459, 209350289782822, -206591930489485, -606978038825828], [-93435412339376, 238368967909159, -108031571960587, 343445890881796], [203342968615502, -8121559652832, 278191508706547, -212787888313394], [28110442753875, 74939208604192, -86831299556783, -199501593637668], [-113837449743712, 366284814128349, 441321970774706, 70879460713001], [136532476751381, 5062546744309, 176969814349280, 52391456564416]],
[[229634550649135, -366756601243221, 177696924960410, 221119481936081], [-228585889091676, -255014764380820, 391370248979633, -180483354055366], [-170064761811215, 331227943850628, 263682116602, -345442345189362], [311814225935064, -222102508668926, 173933794142785, -90182488731030], [-17773499732802, -135132958642878, 101800846208566, -192791780407130], [127030202022916, -11457407687915, 43752253813538, 411958923564330]],
[[59918324002029, 546605451006354, 237366109012354, 35971227758957], [-268201717003483, 316001807795374, -126849704640307, 116617438127764], [-57536784805237, 17863867866556, 60625502885699, 484240017095225], [-107976318926777, 346257138766156, -268148425521375, -161747525343505], [96521299975326, 109144929719539, 234849229515944, -126003548925214], [-49144644275487, -44791077096967, 14209353012010, 371309773046037]],
[[-184042951963912, -102742500438098, 190133119242180, -118978727065467], [263597313501901, -554622574141398, -246467977242683, 259136097279752], [-204968375531244, -96151848484220, 123513429090353, 111011535777415], [528238533995405, -184143321260304, -156191030313026, -138465159969273], [193885688862982, -209857130797856, 178673686232649, 49475359668407], [-26680996545207, -191313222627360, -281408826319114, 8478764848795]],
[[-301995760464599, -117004955747073, -2247924000726, -64084633750584], [-253020984000935, -58003169334385, -434132753666896, 586406425097569], [33263545565487, -12763242793682, -235554925877882, 234390539427507], [279451369139339, 174596830175272, 170376808979469, -290273093506230], [-174452701442487, 82972628735432, 186351842211713, 289957246551373], [-133250937215354, 32612501759913, 212701276970391, 71968626122439]],
[[279415445139328, -186644036318811, -2472836027970, 490133405413915], [318087489814817, 406077943969960, 92177717262165, -71754228004357], [-31380908321239, 190485059529248, 198803865657474, -140055849329684], [193996776316888, -68467534015977, -62155698599315, 12801440125945], [-164078287880631, -89797961785201, -317996144290176, 10192534191319], [-108948233192257, 353531198554498, 303125685498024, -356472573779605]],
[[102698027196377, -292102328390734, 29498713903191, 232010536727795], [62436699986070, -224435994713138, -347587286563718, -487190963043849], [284893668970943, 140834265731544, 29149695883800, 10269605694453], [236119587794079, 118161969581134, 449442916474046, 214188847711352], [-130647004546422, 357673091143200, 212471729852746, 60202408439367], [216913250469526, -52391191254157, 197065919572606, -51925713169493]],
[[109928146493780, -110956723151242, 288080822699194, -419478049155624], [262238874888370, -95851306276089, 60356045608532, -433040806428576], [-29328714087378, -124225164595287, 224164992506302, -121224377735162], [50938051700463, -223159638058060, -532324312089976, -206434353065079], [199662650583995, -276294708861472, 26758720261994, -15632474114463], [-291701625899298, 8195422945100, 54607142174547, 224184859944267]],
[[211568727860575, 1597401307267, -237261591826855, 58554895957363], [274158475111550, -32357924864783, 15512785403880, -80748502879431], [-207998018948815, -50914433439243, 246690018391998, 79233377004958], [-446737822896326, -56179931891463, -25094543303010, -283565881010886], [228619601670388, 433952467804569, -448632319302964, 269412610146416], [116571284791771, 243170519615932, -234946051481554, 202677966748890]],
[[323396997631808, 10280529636293, -188718919643596, -286033971235565], [117189622539878, -143177603795669, -245144853769185, 177093394962701], [-290083074812602, 6884556873477, -331875447174861, -252847898457738], [-6718687222388, 94998774624596, 250347834536255, 149343367597571], [-233152605209337, -340225621633563, 163465283519083, 263879526792417], [267732573588762, -444714359322871, 125574992529406, -125832400226150]],
[[-82501191997499, -124924919814812, -53314052822653, 113579383688648], [118066883652096, -198849521620378, 67412813782595, -142979321312426], [-112195092907457, -108390171063872, 419966100359847, 159317620124469], [-361076324036928, 75312428913775, 287716918072035, 79214625892845], [61868868859415, -56193708802905, 365831191707133, 228095807679179], [542689008399981, -134900868872325, -41509093342788, -438810491922275]],
[[7382671928525, 192057620412866, 12603380950575, -36811226195366], [400800739709425, -245504957173656, -59496992159469, 98580076369720], [-213626470184910, -362786839545815, 245689273217900, -25341619858257], [-26009382928152, -203131661175937, 579626127996765, 30598436433214], [-53005620564891, -104307759991622, -124065016887609, -168099828127218], [-21701294710423, 142141002218814, 520785992106570, -169393389830029]],
[[-80166710238063, 41098261686740, 244895631775434, 92267247028862], [-89116728705373, 349313688054660, 151669048590368, 42369981375317], [257613296048473, 175770665460117, 617705825572879, 185794553987970], [361240617691622, 106846368563880, 108694511418970, 63045826298865], [11937139897550, 87976345933717, 171150787017319, 116698245614119], [-201848939716880, -249060236002423, 446113129072382, -112528166466425]],
[[-166066921476928, -74530309128763, 150813078193778, 183903179846988], [-346636393114582, -152388268324019, 157500270215006, -417740338581320], [-166324360101091, -58318133753884, -31802617039271, 690575822374119], [157126292794800, 60068727701170, 43645807816267, -2099439817138], [179454374530504, -34965269373930, 407132428802484, -12660002536912], [-300492404831295, -47065247785956, -48960982502231, 42794341969198]],
[[-184803401451219, -192674926345835, -257877835873928, 176207892884614], [56814171688745, -132900018008416, -209902189919200, -202313559087515], [3704217000713, 275868493476367, 369515191246865, 254588382298261], [-471375554569345, 226210355108215, -273199578403437, 45752895429856], [-442543598494209, 52960130896474, 227695767433945, -192901391225091], [-224527471203927, 163371793168589, 13946815159497, -19232769206426]],
[[-278340066793619, 73118981737467, 123321912705355, 263388948685319], [-172707397726159, -134907985221587, -97790415767240, -4163437099609], [-165385774831921, -118090094830963, 173584415871439, 150232243228082], [464959411615085, -95016191276450, -110410786266092, 236641578940472], [-224773918420956, -298456734466300, -151291420215819, -294877952393246], [-104218625303593, 212016786839433, -253084123250509, 534724712890070]],
[[452027325430300, -51016145681327, 350811606708439, 303626544064012], [-258040556934581, -65947279066705, -209431857518849, 141471242078404], [-101327892668927, 58437484400667, -444166780868275, -412478536972073], [-222392518818083, -47390872809247, 215548361130792, -218086573244871], [-56803768692859, 186730400695825, -109331179314052, 233393149439759], [-2923954551308, 114935157080851, -66561631834951, 248293776575279]],
[[-289387642880484, -64939431353673, -187912189096161, -285504218413271], [3754098210460, -477066324729063, 162828402728960, -288110581279470], [-109260683047891, 436981412073497, -138459043179879, 251853272220306], [186476885773131, -17785471495947, -70642284756733, 76304932246964], [-181334803254934, -280285081111632, -328517832315319, 155356529312252], [114263140937534, 103041366870538, -128839102579734, 332518168231956]],
[[272188645344310, -28617606684041, 157936753899305, 50398722525248], [-46137850379897, 76990092918529, -251965267558154, 52759594074124], [-67445169551340, 174083296646588, 132878568164015, -130806425595689], [-63827755331419, -146281782216499, -19425164009677, -93928152327101], [367228444704686, -3072870798446, 539916671200841, -86924438826031], [-173793387882434, -527343014574715, -12663460241669, 494221021804586]],
[[-170535814994137, -40861503650394, -336756693709178, -168492936187402], [73814527133846, 165296091154694, 249355133187182, -208138912417727], [-163326887203343, 313352227758268, -189055518407303, -84509641875130], [400242887584257, -286636574776190, -190086357632840, -276203025303153], [-73166128295063, -190689302465897, 119957894945085, 73813773708738], [459258245753957, -261167768056228, 275682172912412, -132762610898028]],
[[-102143308842496, 91603515331458, -106201645326575, 137594000965457], [-54915624940623, -112947834129386, -106695299169046, 23075599841184], [126457607974561, -404508012445465, -41422452015489, 190789756569925], [-530268643665569, -130689226923848, -414560747201791, -265150155553782], [248240304883279, -205918724189197, 459016165456720, -3027690504903], [-279407511173400, -161864540272384, 93758950829394, -70506681778403]],
[[-75993007939304, 204501227678881, 215312380708563, 39671082394352], [-35535930407199, -47250241902029, -78603445852688, -465599658904755], [162832256344357, -222318704214384, 150156358845161, 129922956991028], [-165141449982744, -48063879568363, 380321961216949, -309070965294061], [-81544619872824, 155546829262838, 55803924561088, 22032452569205], [81446194356365, 97870144435095, 193600452706108, 687320437848614]],
[[-124439916034130, 243549940311714, -74189303741308, -90826171270325], [-36756917918234, 496257421577325, -233582486542612, -42636242609863], [-231095496491314, 9623903682275, 57261013061455, -55784164216449], [-305826225243116, 119384112425049, 543581332517872, 135086968250973], [130148555694864, -49258768267126, 422400319693032, -233678521758274], [-23469581744440, 276700322510535, -162759983223804, 194156792123366]],
[[-270792560787472, 270053239483015, -467122320704163, 251200744698452], [117089045518667, 43760048118371, 144830718537870, -75400037493403], [302656542191193, 431092015897403, 34963080683303, -24499576307034], [-253842779900473, 92004479619024, -180005192412187, 63986844105457], [258876867828716, 443224673157603, -225012285795763, -159358699936600], [-129903747724185, -221539207388959, 60654662646317, -4060782656507]]
]/2^50
]}
\\ 
\\ entry #72
{["34 points in HP^5", "hp_general.gp",
[
[[132422924061326, -226716303315172, -165895831930300, 370220118356969], [68089235446690, -55992157285445, -83113675692821, -150180430735761], [-133416431267505, 124302532141707, 386981740524970, -220081030826848], [-144680554770059, 339712711764680, 14429580055922, 22091159989093], [305787470655566, -290975717977035, 303238545695476, -421360503609688], [-60687792901504, 248717739160277, 300067396467730, -158640162301326]],
[[-240393435357523, 175421599024064, -21917143100442, 31056985823048], [192687477033092, -339621316914097, -344751170936230, -1494056468607], [-140234313617618, 414004196904390, -11859262687966, 393498635570513], [7164331520415, -123659644087658, -60881320919299, -90870363624174], [129849197153207, -218267073222500, 165310803793834, -266944048299530], [-399890817874465, 404002689164682, 119977815404530, 179860156635655]],
[[118139689508131, 637658626205969, 92362172323606, -288536260380592], [236057333416766, 92062073004602, -356430887135391, -2701226522733], [248812762444723, 278365076418406, -224128003961321, -184587529056263], [272324688760037, -123487734130805, -5321084481418, 82722309874308], [-215156357695623, -222983582306332, -13104750511879, -86598737707752], [236755096991346, -103941831733357, -251994311742617, -100136311514186]],
[[-64310231053786, -124532410283155, -204799772319388, -21609523308461], [212354310421723, -167845265330747, 409560922012319, -212964973509083], [368865406852187, -111454356220136, -324290929745807, -138186940349680], [-300444319492051, -94885564076825, -92259387069694, -27319826330895], [255112342932921, -248977256395002, 419052323859221, -205694481449965], [-295208883481237, 176973830658816, 263656974988521, 70665691858697]],
[[220430597919626, -231394652295118, -184600689337706, -121993089501507], [-153341943778463, -322692583943683, 50008924209164, 274600324735301], [292184261227115, 261882661226290, 245637891284650, -336288546293233], [-181796041907142, 129953095297113, 33326476828617, 578029645513390], [101582150230757, 30397198725771, 140222716821854, -147971325336768], [-233366586096872, 43017685771742, -241865565875346, -175636855651572]],
[[-209295745452384, 183086450301258, -358282356048457, 420406818972455], [-116895921943062, 34096929214056, 51719206095783, 7099455357675], [327504863904387, 175420756873721, 208222404483226, -217651918048217], [287565105509428, 52397285196636, 36532258110843, -294553661225603], [-162619419521710, 206772160655851, 121077019604223, -28407820264758], [-224199046918179, -145709464919537, 491186767898618, 260654519932969]],
[[99763294541755, 123789173820667, -118891246779333, -174603628107271], [-219070485333025, -198790564867405, 3483922162153, -353151832257597], [468579138578098, -12732756369034, 484758622722575, -87689348270962], [79390203044482, 24321636505636, 55999139687790, -98083526847262], [-233551117257573, -148109512689764, -409882043890582, 29659868708188], [-205572498720136, 405959279467802, -50876834631533, -220086696963401]],
[[275218642104211, 57549946595504, 107502643612297, -314121611006941], [83656176767789, 31485349030934, -216941229645888, 385283369681444], [234454882188684, 215027743780582, -62299762592556, 455321702296852], [-126069895867133, -362348794821816, 98164133947521, -304689603821310], [-108469836458410, 173220040247087, 383503168678796, -240395179390061], [89027815134964, -32581054338107, -76645047901854, 226501516716720]],
[[322785765581866, -367636653154997, -106611632801821, 48626888536263], [-349592612389471, -147625698279925, -20267268168471, 153081441344504], [-51126471596189, 205706186754736, -154218494337400, 181580424034075], [-208879181734392, -32616822506714, -180537927718585, -239022161257618], [-424891887247523, -55549137645894, -24751287644682, -127789455964544], [367474841025721, -323364895491568, 300657787638001, 282942802240036]],
[[8645044385145, 188501151248122, -155477509028299, -657863551019457], [-5482742410469, -260424503533689, 32666048831972, 154197078321448], [93622533934785, 52987282084425, 107737482155950, -261567570304823], [-158735905306756, -66737028682865, -97800833443542, -144175094278916], [156506521078021, 631028461951350, 294288618554854, -72319749003033], [-107066294358739, -52835629389778, -44814412342868, -485416541612]],
[[165242051220416, -591954819138492, 148076258254037, 233675896943519], [110225254091789, -226565064535176, 501162543103480, -171547702312314], [119161173428994, 64360587437265, -79244822843104, -437876106355701], [198875644263006, 7442396780475, 153039542821980, -95681789794679], [51891468243479, -305983278068521, 121306928062338, -68524103983355], [226146275473340, -29234177832641, -36876005911051, -108186717283837]],
[[231672604975756, 44700472807218, -82094575887273, 151306784799487], [-385302416899577, 145873073627273, -134037405452586, 269576568287571], [-209156946439841, 145527545789081, 259922342826115, 582580900688736], [-145654701545938, 387275636666626, -304862517266092, -177868451897943], [-60168425365502, -279827717100015, 67315620023642, 11830062541919], [-130889448207875, 81857481177984, -82819349276393, 192417778731344]],
[[-86573095527989, 429075695911936, 181976708493256, -284268905145312], [360936815084613, -344715523302932, -66038389893635, 157020744944551], [-160855861256046, -55329998479618, 25350206932337, 197019074936850], [273387071017614, -72447120580951, -115901991229967, -45255465721023], [314278396756119, -244461508247906, 38106134183948, 131807554076248], [-4262203959655, -540224662763471, 99321757621102, 202622236989497]],
[[-323035617344947, -124007472081036, -26231806477015, -57118553916355], [-9080223283304, -170997550527388, -488415088603681, 443770120217308], [-115339039652656, 181943380129950, -1433359184419, 25602682368810], [121539126545722, 365826642779504, -70797484130878, -360340645999120], [-228305897661428, 392300971809980, 136635792280086, 13786084818565], [-45403102457131, 259946285809193, 156414781022484, 172225272729241]],
[[386269541552041, -43748584078927, -316198347168958, 101685042917929], [512635162518716, 310942003933057, 79578232173751, 6324621142838], [-21323170487612, 149453389320715, 219841437725606, -330813424882417], [122584790945543, -239250100981022, 17233031449803, -40124725912899], [-38469701339929, -14334802402145, -74023456413866, 24337359619398], [-420661357939130, 123871850181024, 39348700311037, -428975199350218]],
[[92309782949739, -219664190908670, -129123194660109, 370891206665730], [-39551196108315, -375050028535209, -57616170216385, -366831993919331], [-140346936579008, 338809105477342, -218625378862308, 191618143055711], [112026142290788, 59794548104677, 366518161035379, 107245080673662], [-137732913794786, 165992535486081, 259658736845677, 132524652756819], [404297461796476, 15076533323120, 273135317142381, -160530955395303]],
[[54811163902325, -263202987063221, 12390256612682, -99192386057939], [148905348424953, 7773408398700, 245844594965466, 115629009776740], [-366780719384315, -363131974087422, 404387966142193, -169987605634584], [85216754593383, -58220811000510, -259236387524736, -455118670514796], [323347413485251, -314043389336583, 96110362252156, -115403019548274], [210870984153203, -25203745274685, 170894290688920, 213284058721279]],
[[144221560816019, 21471994549996, -254465787053180, 154611545045712], [343322894355480, 170407426639793, 85579270219219, 330290935758404], [-92256495785123, 87084374453088, 58160507223508, 141249540527897], [-492445573798812, 18740694870461, -114508508000853, -423055096097363], [201313577521903, 446443937043564, -171229831917195, -41594118974720], [33729874824304, 102111662000688, -261835519217469, 262725733691147]],
[[104644654201264, -135447387276970, 160149228293625, -208353837923225], [-134460123943288, 7193920678786, -514776859171385, 328411769094415], [-255485437751343, -86558678877340, 53530561008155, 55958458518869], [-179026991361288, 92903275693116, 263152424610712, 492914955987970], [-228287957658302, -13497171320717, 356614588355092, 204964970168168], [-46077012304383, -169701642984634, 256080405312327, -169337008486944]],
[[-138523493914, -199246725450512, -62378793365516, -446681962587908], [39080230043159, -235245757499850, 391457250805319, -133832028816822], [-68965067276609, -39394135556901, 103785081628935, 118513009628780], [-325786395398458, -227804100898280, 256582343069683, -116874928039014], [29332262478583, -18993112068196, 446483202693738, 355137918235312], [193430777540994, -400819230571276, 48810505276391, -26870571041657]],
[[-262303857216074, 329525158295326, 281892149781752, -84468641035796], [-66471175460695, -66957410308816, 149171680330433, -5080723780716], [94911238958148, -180880551121500, 102979067052778, 371149682600597], [-141286009483835, -286371496027423, 508197745465775, -267915312109768], [-2821297237312, -250353870088733, 213020347136765, -36157801684450], [-78395450906286, 132501219377308, 464596203977482, 38260325752864]],
[[253383845905648, 101712105548336, 171341374081250, 176625543484613], [22441481973174, 342967358411107, 286130446979651, 147552366317580], [185248757538817, 109396321787681, 355426370963181, 326600837180557], [411958609469308, 139008170904862, -120755017319575, 124374442238098], [-52382185957354, -194285047209586, 200966771687135, 1391857575218], [-262660376860597, 36333132788592, 390218114522626, -330074763115751]],
[[91785875282489, -10440350893152, 259934564001787, 428983698690127], [-129763590633837, -106102046095102, 341129717343763, -262891195611512], [-11692607967009, 88327498561326, -204424889481705, 463822828574268], [-51193428331723, 375883256496711, -98417919939342, 451530730240349], [104378075732467, 3896558026957, 22040091528711, -225846181227750], [-313245799281490, 28602842072293, -27153319490013, 97627786702421]],
[[143763721529051, -279945171885835, -470379056868330, 155106284782831], [145461275881554, -46512251681265, -298279949935904, 202532329336359], [232883534437805, -169767706553192, 50087561562016, 21161712728224], [-204477847425931, 11858113364419, 67040584286053, -111294699830776], [-266351435660711, -455632104846390, 243240809873472, -110511599685663], [-200470163203465, 309365725156773, -358654392600330, 103392748550592]],
[[-275950413271805, 200924936254719, 239346591720316, 145195554553765], [-107096948699113, -101950448039078, 162115560125467, 42060643020528], [94838475793413, -157587519589011, 255810345168009, 100174095864124], [357823697691793, -305177145855807, 69510483242350, 188266502424616], [-83249471791224, -315591948012264, -291166901760726, -296378074433171], [212862794817562, -42524754296258, -209231451892018, 531089422893879]],
[[322330361169864, 150699745652894, 185751095272191, 316568883139369], [178882702445022, -87838684658033, -129513655864812, 38621892202881], [74124058407922, -76820646615, -69237034575324, -297883222399991], [-245381512519137, -200660886379184, 373524291546262, -363842732040392], [7800653699910, 160476081608102, -21225439258309, 371462994123976], [48558466069981, 524490209058015, 62134068047333, 177158936604420]],
[[-177969586992610, -268792857529946, -380744322188883, 51881554341317], [-101766530812023, -55091269078690, 116489003401060, -518012022122982], [-195246284260089, 79958758796173, 155510816995503, 98522211297181], [-368470607590545, -269607900228353, -96754741076371, 252271098864199], [-223203494761025, -173044917652960, -86191119419951, 82956572049939], [-198390604218316, 136407954943716, -317006351704764, 329199466211969]],
[[-44976111000316, -196433220106839, -242503870789110, 119261975648273], [-51915369379276, 134193847280107, -382492646129504, 92990782031363], [129852644956042, 63464469435760, 305368011297349, 50614792529974], [-176010267593478, -275854436440626, -447253033267810, 45252747186138], [216099564981285, 338085565734693, 448997392223170, 19747228167312], [-86935381009947, -277799978375096, 93143532649291, 310006453427402]],
[[-232349747258693, -85452961762259, -150444355534570, -130162242361992], [-117120266769156, 391829340933297, -28161925563804, 2447664428798], [-318861912108568, 243049604412685, -140038575577214, -26862017932453], [241145738987370, -159381745579643, 173678569033122, -66181421625870], [-204250099015566, -246321147403802, 42614338328113, -40926943618953], [588212069401615, -261929961828297, 373416237168734, -199097282227071]],
[[105807136199239, 328171498539816, 77473708535091, 159940596150815], [-217978531426488, -80999060703600, -216047611474524, -66898543606812], [-18256195193002, -76493272864129, -228987105860293, 368325111676283], [-178815127148277, 162442369147726, -127955004009070, -156866468265789], [362506598729452, -92486729565676, 514462964935876, -374474235634651], [107977328645767, -83728108305961, 368811266689941, -136982344319563]],
[[-172205061074826, 17219415489836, 101872063884788, 111348659198035], [-339681708749371, -202384676398196, 260215026380802, -583176312692112], [-54311267098968, 20669772750757, 280085940202668, -20875399988974], [265892669216176, -36472606180826, 417307437613934, -314873718387261], [-357298553611513, 116635457470553, 63449379527128, 209854706518504], [13717990414441, -29241576675982, -51635772214222, 173643236047299]],
[[219406522612265, 113124730980015, 91910992012680, -383304839172144], [-3697833010143, 464562885569737, 73690027919760, 175119476773264], [-146313385787630, 99039051894080, 21659833036016, -606422904590300], [-431154389887241, 174599461216787, 272730736366607, -30240332547928], [15045139368502, -77144958128578, 151547215152732, -125438242537205], [3971761562797, 205621738802172, -75685782268699, 124101889441087]],
[[-69725196861076, 62688653087090, -396570523212288, 266965011812631], [122172133215753, -183554909261406, -33249915122851, 195982024478594], [83496246099331, 311857101710949, 113376255780770, -134423098399854], [-305679689394765, 218212387768335, -232020293665651, 208093151331720], [244991849826069, 265091315701694, -531457239856294, 216557876515187], [-4475657662684, -37437386344472, 320926670460083, -69213662699478]],
[[376006114841727, -113041615471653, -161511100025334, 96184822008817], [43582168669985, 369625712609820, -21329739510619, -104622486367120], [-601714337663348, -389836471784242, 142961872993417, 153104570264726], [-24089647052962, 114200396697661, -271773339097238, 162565065084243], [-114530459774381, -15576648771021, -119442503508706, 339820286616462], [21757292223313, 153294261474616, 205195968711152, -217317362240780]]
]/2^50
]}
\\ 
\\ entry #73
{["5 points in OP^2", "op2_general.gp",
[
[[779737087338627, 0, 0, 0, 0, 0, 0, 0], [-267264330120907, -185885463397931, 172941667604197, -47697489825753, -102428723760386, 130073156539883, -20917479292249, -251418593760017], [427808990403402, -110684526301024, 200415712128088, -224338998894246, -149508649336283, 174826294039463, 302701969622019, -11048261724489]],
[[-598965968046842, 0, 0, 0, 0, 0, 0, 0], [-130263530487560, 534486849461259, 116803882735663, -3881695017139, 23697655390576, -166799937949426, 57300569389969, -244415928250423], [289940416857849, -16275536519994, 123251510180759, -37550059783214, -43066877606658, 437641242095521, 16505905900922, 454524738509522]],
[[577362531708591, 0, 0, 0, 0, 0, 0, 0], [269100647805310, 409431281239391, 72405971589597, -323295854113353, 185415320482118, -395760654501917, 432066598702731, -115452885827401], [-29418085398001, -133344992234766, -128414188751071, -80035694109299, 163184582396108, -89893159544066, 61449312358351, 336818432169297]],
[[-901202327405397, 0, 0, 0, 0, 0, 0, 0], [37465483949875, -255449276462496, 116237327525765, -251670271424146, 12048492976460, -34620086461323, 230389459281265, -121554271972124], [169194257226760, -167361745947608, 20610936032516, -225644455154253, 3185525468042, -203667223215212, 286342400737306, -106396100674801]],
[[22084297355392, 0, 0, 0, 0, 0, 0, 0], [397016874410274, -68851661909154, -87783026185914, -239103054179926, -96546658417181, -182603934393901, 398458545910728, 305952979571095], [432391615230489, 123071382409748, 464948508863148, -213159034734171, -25539229253913, -264023273256486, -161543233036942, -429769926854198]]
]/2^50
]}
\\ 
\\ entry #74
{["6 points in OP^2", "op2_general.gp",
[
[[724001328853621, 0, 0, 0, 0, 0, 0, 0], [-168346869719581, -95068377248581, 459159594811694, -144809404980167, 32966514440630, 179832740857324, -92835822247898, -117637051958858], [493237729711908, -92687072691987, 195479083963354, -129194754535628, -133825940606766, 52963430454528, 294615559698408, -64207464856953]],
[[-634181168053120, 0, 0, 0, 0, 0, 0, 0], [-108891925311419, 559886078917450, 26466408136821, 19900672135074, 94306251378389, -94162235278512, 29492151088003, -267122431248784], [273651802139103, -174724364891004, 151059121923159, -166093309845118, -101795906625187, 433605725519685, 46103548302519, 304520053230203]],
[[363190916830553, 0, 0, 0, 0, 0, 0, 0], [259950258720486, 365998776196064, -65078198795593, -263651770836835, 223036809337118, -429638418148954, 384774473899494, -132490435523901], [-126161729039569, -147155665248125, -99269703524623, -64511733886583, 150562624105582, 63857373953028, 155470717911185, 598348366056259]],
[[-908198756409040, 0, 0, 0, 0, 0, 0, 0], [159404748227053, -326732460387834, 16063750262044, -20990278048744, 14378265639253, -140555664885608, 156713493921632, -264766881694105], [133180924642301, -252523114821598, 227567513372191, -39740010460417, -57377224102795, -71200341397116, 86766155123110, -211136057129506]],
[[87556590942342, 0, 0, 0, 0, 0, 0, 0], [306713161237328, -121568549413141, 74627831596808, -281877066602820, 2392222747640, -284346862984206, 365596127293470, 279501728929437], [466658850163168, 99069213830717, 616239556700550, -179691365086178, -61355439825479, -218285573709907, -94059760636051, -271260536139061]],
[[-802831702495934, 0, 0, 0, 0, 0, 0, 0], [-95077226369012, -6075397139126, 353694215259209, -272579684417169, 40128742642423, 170185515066933, -70359305815603, 374983301078682], [71800186676604, 284332417125451, -178177176961168, 10867363865020, 86055042216975, -209128329030683, 191189685885785, 181495542569505]]
]/2^50
]}
\\ 
\\ entry #75
{["7 points in OP^2", "op2_general.gp",
[
[[608765874806498, 0, 0, 0, 0, 0, 0, 0], [-443447943772355, -140936846057646, 267151067300320, -257617510153256, 9289917251982, 150675322557582, -151669915137639, -125143774292025], [599997449397526, -202091701182745, 163858145049434, -142201738923856, 61344058558860, -25197284685273, 164544488765380, 44420408780164]],
[[-651784095016014, 0, 0, 0, 0, 0, 0, 0], [-1246548160193, 610656708208606, 21855811667721, -72791781422170, 22467234277024, -87438172970945, 165721204968812, -311093907937202], [326785769613717, -91764481367964, -15201802066930, -169786880423097, -6249892431573, 376929044150872, 4915530225508, 212951613832116]],
[[381223867767829, 0, 0, 0, 0, 0, 0, 0], [273717031383267, 183004582279626, 17051841634830, -390793083518274, 138081335287798, -449444694860721, 481155185757932, -71622956712434], [-117305199285496, -105721980566026, -150536100908804, -84862130059575, 64518678350739, -176656954703960, 79053163269837, 553868247475649]],
[[-800730042564104, 0, 0, 0, 0, 0, 0, 0], [218093372967112, -278243995361246, 118628197651519, -120621370232314, -16817751206163, -49596366838515, 241117491275351, 53040396126271], [33274844015326, -244306297365637, 125541885670502, -84225802685183, -170853113393854, 2643225626696, 323020792894141, -438171303659232]],
[[98270465277876, 0, 0, 0, 0, 0, 0, 0], [347384390716419, 19529621762096, 24691600829037, -117211724161401, 46563043893436, -198107205728335, 457890571644726, 118568440915909], [468567272165329, 14720258708734, 563259246898734, -6339770882140, -85647171528760, -388669254044195, -152528271167340, -372443085050058]],
[[-925530975662011, 0, 0, 0, 0, 0, 0, 0], [23090888373785, -1139006773888, 244949731427222, -312973159785680, 42966321764589, 190580469246427, -139434399804279, 182799293033732], [27918849104184, 228348615233723, -122633358564121, 61608286093998, 53115528961994, -151341244449942, -25545593870273, 251786260389556]],
[[713910424362803, 0, 0, 0, 0, 0, 0, 0], [457569522997658, 263725607430413, 230257905160597, -163002499839931, -30714060927882, 250402778597221, 50342613691623, 141092279855561], [-141624294526847, 164997453777900, -168927559934024, -2162867922786, -203449019826455, 320210563804312, 172144959531467, -252989354987780]]
]/2^50
]}
\\ 
\\ entry #76
{["8 points in OP^2", "op2_general.gp",
[
[[761295362773274, 0, 0, 0, 0, 0, 0, 0], [-276139520275450, -66178287938864, 191866467486945, -103747450219080, -89461934459213, 20590723181582, -162462562359620, -225746577543165], [594127101460272, -116725367962670, -592553631157, -150752056192951, 26642737524392, -149190790017999, 227040677464426, -101165825699117]],
[[-685259150951328, 0, 0, 0, 0, 0, 0, 0], [25115188834617, 548343184537668, 28228792671708, 36853005139385, -75184266983593, -88342627032856, 180631001512249, -324523514271284], [335806446174069, -112625045750125, -36901827697487, -191655501159860, -63890339563034, 378847897587522, -66475750842758, 166233649864910]],
[[535639748438861, 0, 0, 0, 0, 0, 0, 0], [266616495382709, 146890994920873, -28543238014902, -329922248217802, 114571647063162, -320105918425705, 488066386166373, -137829031335091], [-113327871474274, -118126705183203, -236258598116860, -138902170096244, 27276538535556, -161833731019416, 63121727639395, 522291347609664]],
[[-814172583104586, 0, 0, 0, 0, 0, 0, 0], [172415286822329, -287714848774730, 39842198763000, -128399839267097, 76665217255211, -53431917116296, 280094368463707, 43769338695175], [34486075223198, -240609724020488, 76012594583073, -171146083315470, -154636966381565, 46132609306961, 370370976301209, -357386332392732]],
[[166126140947916, 0, 0, 0, 0, 0, 0, 0], [273156032267607, -6568726428311, 111752197163732, -79629600537220, 20320640069023, -241149186028765, 442242686215701, 118008519481241], [510385106227926, 96201902225285, 569118971664122, -61184211879014, 27995026793372, -282904103022269, -257931821558271, -365732823350599]],
[[-847938139381134, 0, 0, 0, 0, 0, 0, 0], [73115088253468, 94115776686539, 303629359016684, -384268097133268, -41706308039331, 175756756798600, -73052385569790, 101439589428461], [113078485664974, 233909813521639, -163214142951079, -27245307442698, 72969583370064, -345640083469545, 61811878295395, 151144366690788]],
[[796394744458910, 0, 0, 0, 0, 0, 0, 0], [306468961660769, 233697010266338, 214317054569135, -186022360637611, -15082706176562, 307890232175792, 99067806127859, 171312553681919], [-139815485429073, 73890027632801, -91950571516671, -112250511787216, -182604742427494, 315399446357389, 190236505307174, -234673495408020]],
[[24947147190405, 0, 0, 0, 0, 0, 0, 0], [-98287786062708, 320226377272292, -432222493954101, 479267878006674, -364471821524662, -174957311055210, -9244087362877, -444243285163602], [-439636124333933, 103195280851842, 155872590777135, -202431588267709, -77265941035440, 6639077477801, -276754255263252, -160032794391683]]
]/2^50
]}
\\ 
\\ entry #77
{["9 points in OP^2", "op2_general.gp",
[
[[761152283949041, 0, 0, 0, 0, 0, 0, 0], [-160161112879807, -96223986985132, 153764445862252, -203357120421797, -48820417962013, 86541016639260, -218266549624627, -324361487670763], [527148810844874, -45543476232351, 56268582720546, -233876032577028, -16087860168708, 74351886442362, 224025301902944, -178514734871100]],
[[-691275832848198, 0, 0, 0, 0, 0, 0, 0], [63720757167809, 528010124663170, 27175978921048, 44233479983520, -77072775716406, -120799049222818, 156991781011835, -333095077860467], [274637506393543, -110610010172021, 41505777463549, -257870094860365, -106993506793134, 332870716627882, -91469513805942, 248212696253567]],
[[409936150787056, 0, 0, 0, 0, 0, 0, 0], [316234144410794, 161776922803993, -87015994779060, -370211981356198, 186775124013944, -310169384268548, 431036716811085, -70775243761747], [-244658220327360, -140981760493885, -244801727289670, -151091870623595, 80150560363238, -116678547329476, 51797391189411, 567182126686982]],
[[-837876455371724, 0, 0, 0, 0, 0, 0, 0], [177960851610610, -361072341549659, 13931726571873, -68104195454583, -117209280323595, -168783214050184, 209117472747997, -158009595377675], [33502972083297, -320398528368973, -145121068923875, -35634708867263, -188290344261532, -29591076892156, 230395864066468, -268879841950709]],
[[376734121121715, 0, 0, 0, 0, 0, 0, 0], [296193494154948, 25126028786575, 104194025310866, -41151677888031, 8536614708968, -245446093437626, 343106285497106, 136805598976413], [494579870882600, 128393548605360, 601088517715001, -59009934575528, -35880677600408, -245526306949258, -209307823793744, -311113811534956]],
[[-888182723840941, 0, 0, 0, 0, 0, 0, 0], [56089978471916, 114175861632890, 278716782825663, -288098357229163, -32501978035614, 221252027725857, -172966281094589, 19139499329357], [38949077102976, 254445855876910, -115848840641433, -8951038478118, 94557966133601, -286343231324926, 181095662908930, 134660837772192]],
[[694714177527897, 0, 0, 0, 0, 0, 0, 0], [408225692600611, 279844103094644, 233546356353755, -164485784544647, 79971862794844, 308678386568506, 123831227014200, 97597864301034], [-204888869906838, -29735253817940, -205855417072316, -25810412236699, -225931396635094, 322196508032270, 52406375892487, -297349558970559]],
[[70119031222608, 0, 0, 0, 0, 0, 0, 0], [-88588880604041, 341975678244412, -398919214847199, 527958360356606, -348238485561750, -168470287466025, -19029148047311, -434623896523328], [-382008424067041, 100514856575148, 116080813288404, -229865949618469, -98145704480561, 39398876918913, -294078495873821, -202819825642488]],
[[676247370501064, 0, 0, 0, 0, 0, 0, 0], [-227324269727437, -84374376604536, 34179588353148, 172915393871935, -375771838049932, -114301848702062, -139597925407670, -234556855544112], [-97051175200027, -90534456713831, -339893017137171, 118545648645177, 13315365837185, -283734345715228, 239519005001074, 454373510675091]]
]/2^50
]}
\\ 
\\ entry #78
{["10 points in OP^2", "op2_general.gp",
[
[[790471323769657, 0, 0, 0, 0, 0, 0, 0], [-190900075279071, -129032800395774, 153339730483412, -243214923344945, -75867666890005, 58461026771660, -172965501907678, -128193621169542], [501940457428046, 2396676146161, 63225802723128, -292955133693577, 86157603487975, 123318158412338, 284943589598188, -77000123393665]],
[[-712278208731523, 0, 0, 0, 0, 0, 0, 0], [-47774384127489, 503526725221488, -41074392619241, 101200447737120, -110630159669017, -90053712066664, 112382243016443, -296369082676962], [281911373207579, -198640371603002, -49570172425226, -158642494600998, -157130477571296, 347137207130182, -31176471735768, 281112423858822]],
[[655809156724007, 0, 0, 0, 0, 0, 0, 0], [236489920951826, 114015120296652, -5507710934996, -463314794331455, 213409454329003, -196186766405371, 364816770944963, -173405149241298], [-209913239926441, -95017612373867, -167450481784070, -138183136228910, 97603963198035, -65126457557064, 27259848401490, 438196731215789]],
[[-791728235186596, 0, 0, 0, 0, 0, 0, 0], [237043912011602, -326363435589741, -122420559204434, -123192470403573, -60351551807798, -116072124200909, 284621960910006, -150473232575413], [92006218904069, -375283921974301, 83285483596500, -92714934092525, -195430337221664, -134820784147660, 102103260926581, -309117420472450]],
[[451769330519733, 0, 0, 0, 0, 0, 0, 0], [280996067144103, 212813549464327, 98131195420203, -15841597334633, 7366498689733, -213446804000268, 224714581544760, 251676163455391], [525435582551718, 106836345138218, 598725441042063, 37590586130963, -42720576158122, -171632551701119, -241211236680726, -182008920024853]],
[[-893623006057696, 0, 0, 0, 0, 0, 0, 0], [41042734641321, 54182817658357, 278389061604854, -305416866131004, -6400751696342, 82947213747857, -105740409394217, 42418159305560], [78280895309722, 239969344054724, -247462928070475, 6231134450946, 186459000710594, -253461161213539, 220139055176565, 36416042679375]],
[[708819103464096, 0, 0, 0, 0, 0, 0, 0], [367833232170068, 208368286035912, 285777827247478, -164404198731040, 20824549275521, 374543487723239, 189214475609237, 45074146070354], [-117641798651534, 7973055223207, -189045753654643, 45417710183411, -270971959814400, 284400417372542, -24858461083027, -304348301510485]],
[[223943142307100, 0, 0, 0, 0, 0, 0, 0], [-148311025306689, 359174015217243, -368488302656014, 606000056648217, -439592368671626, -207100981359246, -98304804817121, -275761823814290], [-290161370263885, 182368162414583, 254701007162928, -95865585488722, 6450679561449, -1832539146548, -101203249036886, -199589340116879]],
[[614293355658440, 0, 0, 0, 0, 0, 0, 0], [-251363619419370, -279988292294876, -68965718568664, 112451634174383, -235383793003646, -159986896805009, -235203577521656, -428123557176027], [-17534999093378, -166166734979701, -257893671271968, 274693040760181, -89652626945366, -280063577473526, 175968516771403, 352677313770761]],
[[-322193432286519, 0, 0, 0, 0, 0, 0, 0], [43195082280487, -73328253212220, 363185016913505, -361964614064305, -39304346116725, 74070879350021, -121769658331167, -316046793610201], [-19406666885376, 485518457695240, 514511419754253, 170980590860643, -101986589313871, 286627088558346, -165725031344149, 349070710157175]]
]/2^50
]}
\\ 
\\ entry #79
{["11 points in OP^2", "op2_general.gp",
[
[[733555749124117, 0, 0, 0, 0, 0, 0, 0], [-167962534993102, -81420794907307, 204799219177622, -204030091160269, -168829643489455, 153055452364962, -266107451418150, -137232531602324], [494647564265671, 59938069716301, 113679505847586, -287293220961338, 29619730723341, 167156756015448, 304412729131930, -65912163844248]],
[[-723563430591996, 0, 0, 0, 0, 0, 0, 0], [-16095296419526, 464240414876567, -127723595410369, -74677681735719, -44268794195962, -89221194697407, 105073745758773, -132654346485675], [291763633975134, -203559479196806, -56726925636868, -185501695526026, -119293018033216, 377635567956316, -51550696336732, 379726518606330]],
[[426971144532016, 0, 0, 0, 0, 0, 0, 0], [235416316381111, 227243883412687, 157095002595434, -406148358846406, 179657763750750, -203255948200083, 373019805213078, -224002037146064], [-390975302592067, -191562499172683, -78155868200938, -8146447327613, 186137883427542, 25658573589408, -117101104539464, 530083750446176]],
[[-792224680768047, 0, 0, 0, 0, 0, 0, 0], [218673232679504, -311221175148938, -86263710439810, -92622437664467, -67741639469257, -129772698515818, 92339867787365, -208283656614241], [134205782556893, -401493272139395, 21219853428845, -230838179010499, -152084397902402, -126733966641527, 56676382942738, -361451423962080]],
[[354652896844028, 0, 0, 0, 0, 0, 0, 0], [240896362227804, 134156004374921, 51741808748535, -65270867886289, -82272507817147, -130862197656460, 312198022877678, 114627723380595], [538636299036092, 235021695910465, 638919125803119, -20208517665471, -94843237141295, -115910989021506, -189570160011147, -334734214172169]],
[[-928434426368312, 0, 0, 0, 0, 0, 0, 0], [-34392991403702, 73967951813084, 125616594355748, -296995365021435, 19879259901813, 177764328200304, -132087781126916, 88723444863146], [31389461350922, 226032112026299, -175920966547188, -32288502952349, 225719352840939, -276172234776676, 156576030562590, 43622255129528]],
[[680219549549493, 0, 0, 0, 0, 0, 0, 0], [487575066200338, 236773402473573, 296253365266225, -197398620420427, -56787145871467, 304418119783058, 160483479938777, 122928112281610], [-108596844765228, 28345857181826, -184076729625113, -89457353976722, -112351117964329, 305540094609171, -16638380153606, -294837552147928]],
[[297513693032777, 0, 0, 0, 0, 0, 0, 0], [-168147634722338, 378490713563498, -332220418827137, 558533224799011, -442110647275778, -243796175445366, -137846341600302, -274055587674808], [-262324571627922, 182876308235276, 245860274746067, 16795690230052, -10850748793574, 75842223690419, -136015465920448, -221164697315345]],
[[583775159751190, 0, 0, 0, 0, 0, 0, 0], [-245751919618464, -276009884200709, 136233004295300, 66348085649836, -333132679816628, -109810160224034, -276094881653164, -401457120354700], [-24973229547942, -70957622560992, -262456472856776, 256370752227778, -86457734139979, -199468995125794, 125929932431553, 451108819853196]],
[[-524641258113800, 0, 0, 0, 0, 0, 0, 0], [-15832202080915, 18233058535995, 405866499759935, -277016045098315, 40364464785920, -25512313384906, -186722433690737, -373638821676218], [-62946805446901, 426807609541998, 508473066031573, 117704862674210, -92155073058896, 182209363233167, -176910059250315, 205148312397096]],
[[788324642072928, 0, 0, 0, 0, 0, 0, 0], [-100915512359400, -37832838048852, -315934551742138, -346159743799905, 500919661595936, -82735273866945, -67455917131299, 16860078935329], [118095355120668, -138747273743272, 9979540742774, -200096699224018, 21530388896137, -246587817506246, -85811561071967, 101832494646669]]
]/2^50
]}
\\ 
\\ entry #80
{["12 points in OP^2", "op2_general.gp",
[
[[798627224971857, 0, 0, 0, 0, 0, 0, 0], [-60854726375866, -16419333352553, 132578401384439, -227498986003534, -87216929630033, 231285776629606, -204730137867337, -144502132694614], [471994881093305, 113542085797410, 150326714519904, -269491128032376, 87295515182949, 112517013544127, 270286907029392, -91728314947696]],
[[-750957814517936, 0, 0, 0, 0, 0, 0, 0], [-29833263075280, 420743422164175, -11310811358817, -139247726600650, -40246824319453, -124155539650728, 119107407486569, -78110972196806], [357685352165234, -266471103054843, 38431397843267, -176617765040906, -78044153373489, 333568270699516, -66490342002611, 339943567519846]],
[[592018195242270, 0, 0, 0, 0, 0, 0, 0], [272817647296374, 194061161416412, 84583516334662, -420198580474413, 99739170703235, -116197336999974, 264751502866274, -295285823719460], [-378415829286279, -160672387813905, -83857885439782, -130555289062473, 97690346120428, -73181596773366, 101222552900524, 471573850629486]],
[[-765980238499488, 0, 0, 0, 0, 0, 0, 0], [96019806176775, -243105889940336, -23371199646810, -126822276834908, -212501821665205, -137834872043314, 154573287304540, -149670197520541], [266099380661373, -329536247835001, 106884052007424, -112142026701266, -227452228310396, -307550261148235, 175127490468093, -324238459129902]],
[[298694505790369, 0, 0, 0, 0, 0, 0, 0], [20433841065771, 101203342900910, 58543684857662, -39468467249672, -99667591179132, -237683901573825, 366847724676770, 123019626323380], [483395036362129, 278751911726915, 702533555451248, 10469946643558, 33899854415136, -45018361829485, -204210163407525, -311022529732560]],
[[-876443031010394, 0, 0, 0, 0, 0, 0, 0], [147543617797249, -83596425919995, 259391181916787, -177744271667061, 100200932428022, 383774564990089, -100577488109158, -73373554996645], [-48782286795291, 96597824399480, -192029946669482, -66157291833142, 166090637285250, -273228410638410, 185708055553398, 96699443947082]],
[[741421394313244, 0, 0, 0, 0, 0, 0, 0], [476232805893674, 232931568998096, 315564743162337, -188598154818438, -123388455599947, 165006811946052, 160363462914455, 88661552927944], [-122054974786036, 34305773961596, -128138870848073, -72631527046086, -255888359048100, 190067771217630, -73165300302658, -284575984014943]],
[[116785092129373, 0, 0, 0, 0, 0, 0, 0], [-137182127064219, 544044567832604, -293009077128744, 447676042460305, -266236589857517, -347932922992360, -4951380863031, -357420307745353], [-242061798642426, 149670278640504, 372748648926618, -81568086956403, 63761993977202, -26902667751337, -302060350300540, -102992270622703]],
[[705052745449982, 0, 0, 0, 0, 0, 0, 0], [-195431151765210, -226220787476280, 147083666718796, 38327203974054, -378488904166912, -79956215155370, -325659570941452, -330959453762957], [49621955261962, -102375185450013, -186153036358193, 301014514113354, -15997345823824, -111631049184549, 85565213775920, 366878432451689]],
[[-617487368739683, 0, 0, 0, 0, 0, 0, 0], [-69673407758312, 12379220867596, 297125092220885, -272239171174231, 53385187085731, 22138755933001, -217328699268748, -220362406613168], [-54974473404438, 414762521748025, 518506064598470, 186236320136947, -27733394270508, 194332316033163, -231496691924152, 221620894454358]],
[[715936715109214, 0, 0, 0, 0, 0, 0, 0], [-130397912760708, -140646891256575, -281660103998544, -363917935405512, 527122281928524, -18518042126776, 37506831133825, 101303610611681], [241802055682135, -221251160361842, -5628591482731, -62483846959080, 127279020258303, -253111027799912, -120954854172511, 102029095456402]],
[[346377550433921, 0, 0, 0, 0, 0, 0, 0], [-252619743170245, -126814848605563, 315193909043094, 686274064458576, -57135491581560, 271992721680362, -94918062165441, 47965342186746], [26238726209840, -8386076236827, 488188049720230, 68569769122135, -403128473606562, -44754374857048, 14527148336881, 19641852120309]]
]/2^50
]}
\\ 
\\ entry #81
{["13 points in OP^2", "op2_general.gp",
[
[[829495127913314, 0, 0, 0, 0, 0, 0, 0], [-123031802854312, -48289665042054, 102254889808473, -147348669777618, -131190550959728, 167658672399715, -74921576473415, -197375231504936], [466358573497934, -82418114218329, 189143870722191, -288733224276699, 82567845874661, 79431934152397, 226565684746024, -179379970828149]],
[[-771232045631409, 0, 0, 0, 0, 0, 0, 0], [-142920447902639, 377692690769565, 30461529666117, -154900375302353, 3585024349212, -125727739179593, 121598380770684, 48111928127603], [282081098306339, -299067346727117, -52017124075249, -169443362735397, -26262645839870, 388264324983747, 2298718320041, 316320062972096]],
[[762144454430167, 0, 0, 0, 0, 0, 0, 0], [315242348030178, 304168384522574, 26221897696032, -83352234489659, 130694615378284, -189723175065313, 276855417262921, -209565745944203], [-252729825017351, -83331546822190, 182602918878347, -2898888311089, 137218710982810, 73076153271787, 174837091770851, 393327555619905]],
[[-780846075776257, 0, 0, 0, 0, 0, 0, 0], [-44055878477110, -146424673233908, -11741132380272, -169384893855892, -88353987047214, -220914581981452, 308443232668831, -274123101452074], [-52427134898438, -246422084813652, 119548285765432, -169344913283057, -422885793122302, -228471975432046, -60375077871296, -194191899976846]],
[[336564421647316, 0, 0, 0, 0, 0, 0, 0], [96556116103400, 127422195889662, -116244884886821, 28557395648572, -75990918018463, -386970804934714, 246575372340100, 291263223316485], [462357396546123, 221589295865181, 674112342256806, -25361720535729, -13586589370832, 35989598806164, -126046395334395, -279317031703788]],
[[-787650200357487, 0, 0, 0, 0, 0, 0, 0], [265926064793090, -21064463381487, 476717898677335, -231834768443846, 66588648383810, 293462270336406, -102515604868492, -89623623644983], [-121978156050648, 58374628869845, -39913088863011, -44922065975180, 138038542213618, -275311717188039, 253567794055432, 70348752279858]],
[[655519772775580, 0, 0, 0, 0, 0, 0, 0], [539657210090546, 162233210717560, 293547363873159, -82929760491443, -87555480978761, -36146789593852, 26257362115682, 303791305211063], [-882711561742, 27371124484434, -318196930117283, -211989619802483, -225302360829215, 265240141872101, 32683466402619, -237225233298438]],
[[-258800022966790, 0, 0, 0, 0, 0, 0, 0], [113979457672682, 368080369937808, -116687915478730, 525427027405780, -166574646046851, -447159321173432, 174969291943018, -455810717248327], [-62823945305876, 28465743970942, 363239373857931, -87019375024891, -12560811567868, 104564764572929, -362569756225022, -98041086531127]],
[[610569564738011, 0, 0, 0, 0, 0, 0, 0], [-269622019617244, -196139668708476, 128726080427176, 20849618654495, -291635740965711, -127840693395068, -198390714204126, -381449394781948], [24105102097649, -10865023114937, -136273400399511, 215596074411098, -51314957421492, -206654585820685, 171798363480299, 582941761052706]],
[[-366657834710678, 0, 0, 0, 0, 0, 0, 0], [-25055134437305, 103275995694502, 346267657511693, -357149915602656, -49847108744038, 133826239016403, -187714217121252, -182221011879171], [111929686110213, 541027042069138, 453514185132980, 277683374638026, -13122310258377, 168479514669499, -273147182019926, 307307102273610]],
[[675475940644401, 0, 0, 0, 0, 0, 0, 0], [-30628008952621, -178906012922099, -287807566505958, -406605159140132, 473450202022445, -145769223010071, 41379398930351, -77399606103366], [77691248649002, -128211120766081, -187650141586723, -124327948163031, 213294585448227, -341037891086420, -196168171846402, 61174683463200]],
[[481662998517166, 0, 0, 0, 0, 0, 0, 0], [-91161465895374, 22169675463910, 493647200006314, 576201251496054, 55666340525581, 82157229171743, -27626103426589, 22735875885746], [-157656686299896, -181379256667136, 459145621473990, 188646394583163, -316713673141230, 25677263405364, -163503006684209, 90382519329622]],
[[-770619606535914, 0, 0, 0, 0, 0, 0, 0], [272633097297901, -236714135355805, -138209573367529, 278236463694351, 196637309514868, -248411487898448, -113889584688573, 171041699657926], [305210979340756, -63072957927095, 56412541890082, -41123266068356, 299500943794393, -38453410662388, 302945173234276, 139121973316712]]
]/2^50
]}
\\ 
\\ entry #82
{["14 points in OP^2", "op2_general.gp",
[
[[768465473528892, 0, 0, 0, 0, 0, 0, 0], [-153071498179276, -5249225799434, 165584024922216, -116725360285159, -131944868267084, 162682976464103, -51082627048536, -332805233398713], [465377572205092, 28008301515363, 215085755771345, -255880886635066, -81363092751002, 61505159319728, 303546344884202, -154030064829981]],
[[-697703592508163, 0, 0, 0, 0, 0, 0, 0], [-254414303673684, 331463714332755, -53727607302496, -37631541177937, -90306824936346, -209046435522142, 113949717265334, 22771911613017], [363118744009667, -216322912745245, -94916043960810, 7790271791456, -106143992733386, 393924838417182, 46966952862674, 424539815704269]],
[[770198209516240, 0, 0, 0, 0, 0, 0, 0], [282631098285133, 336194242853611, 155918750645570, -58284906715903, 155891879187684, -250314743353101, 284152036965962, -252282900912694], [-238802831453179, -81967371191905, 183344289257760, 10715035311940, 143667258873597, -22376812437877, -4002494673863, 322256773301964]],
[[-849574005825052, 0, 0, 0, 0, 0, 0, 0], [97704588773052, -266947815505415, 80282458622193, -228627050072394, -61270320482762, -236124548922060, 218060718456086, -58800202062141], [21854015184307, -256736961796470, 141602638120236, -185324275835900, -303224189429112, -87481279466386, -237230895335353, -138458110786479]],
[[340115284756628, 0, 0, 0, 0, 0, 0, 0], [260577611598738, 216568449722009, -172645955972193, 122772778330751, -153141205632899, -249492155110925, 274806726249223, 289459739879518], [441913011788238, 205710953193039, 648577849282233, 61534274166842, -47495642168094, -56076670493881, -191268550540055, -207984849760670]],
[[-698478278002359, 0, 0, 0, 0, 0, 0, 0], [340976199200213, -153254492846108, 413975219508419, -252303253592515, 46780708404994, 204932959949032, 90055554474072, -183429817820845], [-43122635374018, 106611235243218, -309998667558215, -61694655662655, 21255019655030, -201338445725101, 400747744451136, 65829307157722]],
[[579606086198097, 0, 0, 0, 0, 0, 0, 0], [594170463647582, 126781831924062, 228697948081851, -272629984242079, -64700181983370, 6742722763093, -42677046161623, 319658995499866], [43298288899638, 52522825728923, 48513932046500, -266329885509789, -132501048920704, 443780685339190, 125124659447954, -140206873539040]],
[[-380092251782001, 0, 0, 0, 0, 0, 0, 0], [146706832564108, 276336358113572, -59441344666227, 373024132518172, -206804042676488, -456076940577734, 211120883523954, -543683950980296], [-83655089803337, 78948975948520, 421741071773022, -167585316280545, -39185474085545, -44769221496200, -254693062175926, -63932362095976]],
[[404959481261025, 0, 0, 0, 0, 0, 0, 0], [50215126764798, -102239905883729, 4863205798716, 168293547831828, -401404104528199, 23668358565836, -177079636992421, -334235380037976], [65171063610669, -40354664060518, -147040252931493, 378574193109223, 102790851600092, -508336632163881, 120895681013341, 550616636536965]],
[[-649333399341901, 0, 0, 0, 0, 0, 0, 0], [-12494758293325, -118069619522400, 307214330140025, -121046122586832, 67329324663946, 214065087750266, -269489027425157, -110838670471680], [-31816633995387, 510844709005866, 328280193287564, 248447952726101, -12213945721134, 56727891886420, -265391543579255, 286970271447324]],
[[609356334967844, 0, 0, 0, 0, 0, 0, 0], [-160818017753939, -198344234674693, -356912292094452, -389494616786343, 458475113970327, -143355010316495, 62866618641277, -86952870613063], [16987379080089, -19920023480950, -97128141979205, -169842695862765, 316850263864794, -391112274353935, -96583828377257, 90110550080266]],
[[457043977365557, 0, 0, 0, 0, 0, 0, 0], [-33192278562289, 58721906086965, 493050077281604, 572719517367630, 97694367643492, 173343160427137, -120812437526042, -51199955994037], [-55974105226386, -47817154856160, 287255774988477, 278185398678591, -450052240205250, -3497919037054, -157064957449765, 183698218645175]],
[[-796549611174819, 0, 0, 0, 0, 0, 0, 0], [275538863032303, -34520909923540, -135411398750947, 261827497488078, 130532655208109, -233153574410102, -42132236432106, 148536976944950], [281304253653625, 102107170380158, 114251174394961, 1557178397587, 306446823150573, -38336920921920, 407707456324216, 98488037137104]],
[[-799441508628111, 0, 0, 0, 0, 0, 0, 0], [36822104149009, 460723595118602, -72431479536421, -41661158208948, 129909046929959, 345389618196954, -49598023102468, -69518319616848], [-66488149261652, -175127035976078, 332411190009190, -60829257696940, 99731491772798, -283670239354685, -13499483563616, -156817516483935]]
]/2^50
]}
\\ 
\\ entry #83
{["15 points in OP^2", "op2_general.gp",
[
[[792103919733303, 0, 0, 0, 0, 0, 0, 0], [-199355688405244, -55133094537619, 165104659469784, -181549658556714, -157838793552687, 162736004342236, -24494909411721, -289164716826506], [389042852703699, 26469437850942, 367884889087172, -217722622442560, 59440643333605, 7551124942536, 232717737734256, -95196216357685]],
[[-646550271762834, 0, 0, 0, 0, 0, 0, 0], [-277759716587454, 384121695048826, -143431115750382, -26836409253050, -39319369219859, -68444996758787, 174006218146102, -46061248214084], [333233755692835, -180049335668381, -72798127904335, -18899723892715, -157841152122715, 541022460758773, -11117351431837, 313270178523299]],
[[610763856968235, 0, 0, 0, 0, 0, 0, 0], [269458644488124, 318205070651707, 187189958086500, -150843858935724, 216706044084008, -311509825084935, 377763530360580, -205037278477770], [-350385183488326, 72880736708684, 98053088487225, -38650275225996, 138707956004600, -37034942666481, -92582466092751, 407239062822671]],
[[-886656261029046, 0, 0, 0, 0, 0, 0, 0], [-7854548121835, -263815618959884, 52926514832089, -253373712696127, -70803605888254, -223661027279936, 151663686830491, -28285990350095], [63702878899831, -259981989525215, 82535115611512, -42858604877781, -326988778611684, -61693757817940, -221689315949017, -160687704120515]],
[[347141585678358, 0, 0, 0, 0, 0, 0, 0], [240457724055159, 230652021134635, -141737031385545, 33771105553912, -257110444473646, -138829215372775, 235876036762674, 343937666916224], [506437941222292, 126402321491784, 605841156103158, 246639324594219, 41881965502336, 56792392684266, -171197668082656, -144788482007273]],
[[-768022972485991, 0, 0, 0, 0, 0, 0, 0], [211906461879073, -148012394318683, 306072160434593, -180087310466295, 110324905477307, 45369915223796, 65942510830734, -199949852274006], [136051228515323, 154494652949718, -250135204264487, -130218548848608, 10397921540177, -231047386062685, 495529505552045, 73251552111530]],
[[609801021460152, 0, 0, 0, 0, 0, 0, 0], [524689858044897, 155456813535976, 179050062347487, -238331112546587, -26898557121514, -138505466528374, 22761945255353, 288974758735589], [103121726526776, 138891948761433, 112878660711943, -356166287463734, -251625944563544, 356952499978598, 161069383963754, -131679377610286]],
[[-595397118993889, 0, 0, 0, 0, 0, 0, 0], [38658687450988, 286966105783176, 25556152520305, 268310336934846, -124455157728693, -293946248180796, 141459732481927, -385914007971198], [-215775050063371, 377803800583552, 471499238532941, -148344388178768, -784987913314, -153755397930190, -72092847401110, -152906592016560]],
[[444871004198014, 0, 0, 0, 0, 0, 0, 0], [51663961675620, -131800888576558, -83753154499988, 223461258811051, -359532710319414, -140383819360414, -225527378687753, -235962719248188], [16722872572624, -147163543786766, -121105305634780, 437415853585105, 62574597795187, -491584849045774, 184532635700985, 479247755155675]],
[[-701290457739673, 0, 0, 0, 0, 0, 0, 0], [-11811612257526, -210112729196919, 238974433076929, -132251092369097, 231130365742629, 207747596647640, -305318103902544, -76669069696257], [-16155383339132, 395836189109055, 275499487303030, 254284998995195, -110023743666834, 120335134932782, -159361396510612, 334348250115402]],
[[611357991592872, 0, 0, 0, 0, 0, 0, 0], [-59007512085460, -16935442625006, -495526046095103, -400818423073368, 554638061262873, -41240747864114, 53976001430192, -110251247030705], [79756778940787, -80755373979382, 54763326491903, -16988970479709, 228575404380512, -288878812850044, -36055598375732, -79755903155266]],
[[439358755669556, 0, 0, 0, 0, 0, 0, 0], [-66004106549102, 88548818525509, 497740161180970, 708584604621993, 35251152446004, 216364432973819, -111180954956708, -65709296300629], [-71829183956462, -33693300428538, 208484420103924, 243232201902563, -335451088689583, -3098164814778, -139417861173443, 83353533813956]],
[[-768554982354188, 0, 0, 0, 0, 0, 0, 0], [185682119188036, 39277368274809, -173807840414678, 277542540065574, 125439685034924, -315999345625578, -91960562921104, 237771042703674], [279478269814086, -13770614322773, 150092790859531, 101247112291426, 288210532887556, 90565749219350, 380625212920778, 76890576825496]],
[[-816780240427291, 0, 0, 0, 0, 0, 0, 0], [107230857845269, 491005080362389, 21300384333800, -123315323890643, 42538058399636, 353879927536541, -141796535286819, -46221348907645], [-51547763574303, -191160730017877, 186740780725115, 8237985898138, 103582706417436, -231479164189122, -44389658901768, -206326574083924]],
[[427274832982464, 0, 0, 0, 0, 0, 0, 0], [-343526149204362, 140522592742277, 169239334526672, 7322972851351, 279381860071290, -9945116420969, -490707119871423, -203773483915660], [121292686329142, 100957866957942, -294474411061806, 142481030561097, -394600623100402, 390717194468839, 264568048171377, -218810251254039]]
]/2^50
]}
\\ 
\\ entry #84
{["16 points in OP^2", "op2_general.gp",
[
[[742440479212092, 0, 0, 0, 0, 0, 0, 0], [-190549199769052, 103424828922565, 164877720353128, -224354417799611, -233139587310523, -33084401177436, -242667792003739, -255619427463295], [360069565655486, -21537255980570, 276769963528270, -372809895427088, -36347933720457, -113107388830634, 201187449152763, -109253198337292]],
[[-608295117949851, 0, 0, 0, 0, 0, 0, 0], [-282253398818945, 403005450485783, -148259962338940, 27197150908661, -91699184053468, -113906754636256, 147369433512236, -39602980704908], [371831696442819, -132766082276366, -101405085223089, -39722376429740, -168302002669092, 516715831860619, -37672306477112, 351668053160373]],
[[586803825546637, 0, 0, 0, 0, 0, 0, 0], [283371087393652, 322274834907205, 239454576848204, -120394040021940, 234760964671264, -273083455464827, 402507855417948, -168812334691292], [-308687132110874, 10880211625050, 79206369623067, -118212048320707, 175349415164335, -113306729941691, -230137494565577, 367311837509121]],
[[-792081644491571, 0, 0, 0, 0, 0, 0, 0], [11634945124077, -300131733795111, 20987320071899, -227680257236238, 72097156466738, -196615925418409, 345551679089008, -65617984332109], [27786408567811, -192791807572642, 145231309599428, 204659789336440, -403295433892594, -9457249885407, -43564967641146, -254250832594248]],
[[297938287455064, 0, 0, 0, 0, 0, 0, 0], [199966434920773, 177143874989803, 36291615580891, 42220031165090, -153462700736435, -104295688513886, 236287531679566, 411490395908736], [522096449158902, 310183022893098, 554462604392335, 192953740541075, 70806574175753, 52245013973507, -276516529210336, -217186701981713]],
[[-797190825845619, 0, 0, 0, 0, 0, 0, 0], [142060067000502, -84757379155211, 182129246636747, -272835120338565, -34919958629564, -62075401003342, 77264627675563, -278281525741697], [119272298227834, 239109132758149, -311544464012562, -58246853961355, 57856416094358, -188502517758231, 444427166532905, -20772070809522]],
[[628704998229447, 0, 0, 0, 0, 0, 0, 0], [543293434177246, 114864352595332, 171656508157984, -218362806979122, -19459387080059, -27162637239650, 102608661271988, 307158231593950], [45795543403129, 74669244420723, 28008446188547, -319579889726249, -155854241722893, 414223030309850, 227804341677557, -150083298249924]],
[[-597325851621258, 0, 0, 0, 0, 0, 0, 0], [7741610380369, 309465011266318, 25375386022787, 270831132312599, -170039013259285, -252615507060792, 165040073030024, -355447555069611], [-250792597203844, 271804278795140, 428231360644200, -337347270651050, 94799625528875, -167698738650156, -24645145114526, -151803976657665]],
[[450959740211017, 0, 0, 0, 0, 0, 0, 0], [131275270478162, -148799214985004, -57604944760845, 308826816145352, -378605126937822, -125820719028200, -143939772411003, -254712083403672], [16450684698839, -126948843998111, -80593358632794, 470917529487168, 133806283319882, -461448261484868, 206784412039655, 403987528635458]],
[[-677161871021437, 0, 0, 0, 0, 0, 0, 0], [23524290477418, -150496689035892, 242602946867084, -62000136039887, 238992953763353, 198499584254169, -316475267715808, -78533243647318], [-25130072111002, 532653812539973, 316696690995903, 147422801715007, -153873205370316, 103799670313682, -101428890196990, 263124932751580]],
[[676049042773106, 0, 0, 0, 0, 0, 0, 0], [-96069379930790, -38672955253852, -476100707312581, -385420703945473, 514133809730680, -21531299130480, 68577729445920, -4816513233168], [147935479104933, -61729712454859, 36944887610959, -114955001935841, 149371946353744, -296452218244504, -57401436505644, -37057114905485]],
[[295104280525634, 0, 0, 0, 0, 0, 0, 0], [-42446474337362, 12139133755738, 464081852287254, 822681138224121, -235073077910959, 219970986018737, -93111987645593, -156500599218489], [-122931691732461, -31054721589061, 148733333189520, 104046651388356, -261478225069250, 39262223718714, -156211911105478, 79318740728451]],
[[-774437050952256, 0, 0, 0, 0, 0, 0, 0], [201201651526655, 32391210764177, -152489340980304, 206748917548570, 150196366298835, -332648692474146, -67282605214025, 263337297661396], [307966567561224, -18729677221066, 99228308079762, 15006905553053, 380707993389622, 135309002243689, 270317644842194, 108150171224078]],
[[-783786535935018, 0, 0, 0, 0, 0, 0, 0], [48668487399406, 520711825859435, 110506135187385, -53554924110586, 149564809467957, 320627156087791, -30643491657328, 78151119312982], [-10507727068612, -229826280587766, 189523039379670, 111617266691270, 22506564302530, -231401590195573, 37074609785743, -275293262608828]],
[[477689900890912, 0, 0, 0, 0, 0, 0, 0], [-464959279378156, 155047278394238, 169971112537242, -41862267013483, 281118107608717, -81215350045382, -402649624442288, -123130772070463], [196071596008600, 41674583467584, -118039867532919, 216450790030350, -332357189841052, 445927627485841, 178873552286532, -251810672721041]],
[[862077889671667, 0, 0, 0, 0, 0, 0, 0], [-23537705417520, 93622780393240, -37550573846593, 135798856821721, 137843209437959, -22227841125171, 325410992567893, -118271986654964], [-33212381108133, 283083363971948, 104079479497048, 359339173586042, -40842998921824, 125827686055165, 328177345602939, -97615184289855]]
]/2^50
]}
\\ 
\\ entry #85
{["17 points in OP^2", "op2_general.gp",
[
[[750260227377495, 0, 0, 0, 0, 0, 0, 0], [-161589251028478, 80024459284540, 231926280495026, -230444009202683, -136097662162083, 54470825860568, -200667229429167, -338524504063626], [423918667347404, -24298349167261, 183288944483659, -332306999212670, -54992687714357, -118233289583252, 128564955672480, -176472801095437]],
[[-610388378599696, 0, 0, 0, 0, 0, 0, 0], [-263914708033709, 392290848503883, -67215397177693, -30884396249192, -73251687546705, -172286547341090, 163965262332279, -37674095192718], [438358802805018, -110914777535420, -135840033903025, 69986467437575, -193150789531591, 410745270351392, -108041434211156, 396492592318217]],
[[553202844005027, 0, 0, 0, 0, 0, 0, 0], [266385863044142, 322796342871963, 172514328881952, -261073985905095, 176892243809578, -310392554608655, 434385187466344, -158670000355988], [-261242247494980, -40175696529587, 51937531670579, -36811177971019, 257209117660313, -137099663085839, -171281723352796, 398537297852284]],
[[-795069263427298, 0, 0, 0, 0, 0, 0, 0], [-31987482909788, -279300149587912, -18800490529186, -106837420142833, 211401046820518, -76281370014906, 397610949392616, -142939460238027], [-103381828399638, -178852878418993, 127367285233292, 134537610931083, -401197516452054, 16163542062018, -93586367645663, -262111675856300]],
[[306495099842563, 0, 0, 0, 0, 0, 0, 0], [206463766134864, 200003092213134, -1853211410975, -44566011971068, -118740717289221, -80115250180279, 147603818238753, 504006271792934], [479217691974215, 354319946802188, 530780742244523, 179509173654355, 86425172991837, 134519423016762, -254954842727945, -181811792386850]],
[[-817896316712206, 0, 0, 0, 0, 0, 0, 0], [205491246235888, -110645579201958, 208450572599489, -186972011479482, 80886862792564, 50310689628765, 114003136820400, -321791114574138], [25418366106128, 313514934243747, -321303842633725, -167739239573396, 112992865221701, -140785160937842, 276527253108586, 28833451472562]],
[[639850825885721, 0, 0, 0, 0, 0, 0, 0], [487973721754387, 127236829515803, 187945256934254, -243923922341129, 76203231943478, 13587000750338, 125446583907790, 343044122544511], [19413768995673, 5374355113077, -81798568993524, -366731356538671, -235951044403619, 371017783429436, 173920303158406, -67379285836178]],
[[-548770736925316, 0, 0, 0, 0, 0, 0, 0], [-11505151486399, 309954453236938, -20950707589678, 353760192111044, -114673465461351, -311138719711635, 55913568036327, -306337537975605], [-316622303291209, 255195813463388, 330206434678992, -457057316168591, 122135773467256, -96380425805777, -72703682317909, -158054406555382]],
[[465214938925792, 0, 0, 0, 0, 0, 0, 0], [93248470876452, -139083295586834, -86382052096474, 312643604013430, -306430557033677, -125832190448552, -173744261927802, -313615932667048], [-5724420730811, -128362026504193, -115583000729358, 403612367915934, 132947208460511, -509455183687950, 118528392383755, 442337442989941]],
[[-636334994826626, 0, 0, 0, 0, 0, 0, 0], [11627980021387, -105772007116676, 192916332315134, -61284202534641, 336100502510282, 175031540717334, -336298430811736, -11561405668995], [16807761876651, 512130980684686, 333835647433439, 230998420231006, -76987946317798, 38373947216605, -81138553762240, 335041450019097]],
[[680299421216522, 0, 0, 0, 0, 0, 0, 0], [-277911747497016, -70977998684526, -368308171090721, -284911864900340, 491688506611594, -183293171715391, 1515423170622, 116061202060960], [-8081525480673, -145804554818753, -47973089819820, -94981120743378, 229259345934963, -348847985372816, 63212970512227, -77592362830734]],
[[330068729583611, 0, 0, 0, 0, 0, 0, 0], [-100742957143014, -51188212755102, 431489503312176, 818923543177929, -284915544527010, 152532230144412, -174101983760435, -93470452372317], [-114544949251693, 23933707876822, 241992490287669, 101857044219386, -188778251555143, -42675250927845, -135141487035370, 85296565193374]],
[[-763874872427172, 0, 0, 0, 0, 0, 0, 0], [169815536872561, 1722845233086, -147461527158271, 220459401247455, 97320883481929, -346177438048776, 30042104495974, 289799756079306], [422028976276586, -11543562043606, 102573830628940, -17590170273868, 254580234034894, 19217730991441, 336019662385812, 59995831461759]],
[[-806402410572889, 0, 0, 0, 0, 0, 0, 0], [60816797980678, 474678957450176, 86494785708977, -52933532542677, 57607812561552, 423999808055623, 56141685296109, 100895838166791], [-24290190805901, -187613127659936, 210358527082972, 55068268619737, 168821838776071, -198593936830342, -36113225855036, -171233292730022]],
[[389860521217020, 0, 0, 0, 0, 0, 0, 0], [-468953323383636, 93389861581646, 277878602592403, 60783550302007, 324524188204569, -59444076539853, -315268503991057, -142693707072719], [76112726485096, 47606629341519, -90998304687011, 114097752138827, -382006719364510, 559475406336457, 175019876912213, -242015933461403]],
[[801863483719249, 0, 0, 0, 0, 0, 0, 0], [-102046966492049, 160749352684345, 12489217699913, 88547939337181, 127444128008894, -22993730877739, 254974748723866, -114138973717947], [-207396407733249, 266918359030883, 143202260864369, 320181372719025, 72786683952225, 231228120963961, 435379677436386, -1692484413016]],
[[-783838435189692, 0, 0, 0, 0, 0, 0, 0], [-259416883990260, 3789166862471, 224877459889686, -248222962454363, -161435338358492, -273851375108980, -299578867668093, 76332929725753], [-249623792615740, -254104285565956, -60950261318641, 88084097655192, 47593294035417, 69803695335485, 362178791386992, -21350365956654]]
]/2^50
]}
\\ 
\\ entry #86
{["18 points in OP^2", "op2_general.gp",
[
[[736487080126146, 0, 0, 0, 0, 0, 0, 0], [-254107710998203, -81367865402314, 159927566847389, -141488430963487, -186569030112156, 263661792728611, -83968308952474, -332919588172199], [178468677799578, -73080188713113, 105268734346943, -509845268692623, 117603617824070, 33281738767398, 247770657899232, 41162793893758]],
[[-686584559204770, 0, 0, 0, 0, 0, 0, 0], [-184849779547033, 359114075816759, -257138263371800, -226823415367397, -175622060451170, -115231867696758, 143327876538568, -210569232676408], [264689163974929, -32893225713324, -96454511395947, 113052745118376, -173060181239144, 420564790252522, -137152840930462, 296116491473411]],
[[394629659188679, 0, 0, 0, 0, 0, 0, 0], [253039651379821, 421752421212252, 149668527517120, -166890140908902, 277246092477837, -305706427488605, 374716249616116, -311572708324114], [-255430033871569, 21012171745178, -105518983489762, 53307404247207, 77280302626666, -355401950136974, -158875703788933, 418046659843820]],
[[-796569401507043, 0, 0, 0, 0, 0, 0, 0], [-102193893636535, -491819878358995, 13231979183381, -39409894758891, 278853828187608, 37074636627309, 202492661871612, -209324456565575], [-133311789369952, -78384902819757, 65784084361369, 112498527806987, -389105286607485, -59959148644796, 637090673382, -138625634491964]],
[[278176244783585, 0, 0, 0, 0, 0, 0, 0], [254537389355091, 133819250201023, 31926890986244, 118589345512990, 116174384880729, -72446250125425, 212494029206116, 492245526372519], [314703125347688, 191188064176714, 606829552063394, 303232683990376, -47869536969109, 41842250815830, -370074738867193, -222494827417357]],
[[-799900445014043, 0, 0, 0, 0, 0, 0, 0], [226955933305673, -127884997316586, 36895360403559, -219768835616275, 50189251993592, 89943255361318, 251553745807554, -162014030528443], [51960463552899, 394598498663512, -296292395290184, -122048072033319, 245110978009917, -97821927703146, 244311784809254, 140429941448151]],
[[414828007233498, 0, 0, 0, 0, 0, 0, 0], [209126814023146, 94989107877655, 257338639566552, -199316587983268, -171752820611769, 333385864710577, 327067514619506, 481811139526992], [-163210226981131, 6577931540177, -326106613164268, -300466986585986, -110382970229902, 464329633530435, 38386308803147, -67335686008553]],
[[-710821253862661, 0, 0, 0, 0, 0, 0, 0], [-41186473678285, 196545541640090, -101454112770747, 413794266492184, -186895585907216, -256191322609285, 28559969026454, -373483969072338], [-323994683554863, 193604881876163, 96707137607892, -297405934755974, -8968043891068, -145699514383261, 28767915423375, -193065802115408]],
[[584284670123163, 0, 0, 0, 0, 0, 0, 0], [100886079536084, -203983853022650, -36767021560742, -77310943919785, -354241841153074, 81159625978908, -166940829324655, -20927043361373], [-78000926163113, -220490693846310, -53421734235358, 272932272074169, 23665713094669, -463050518307861, 152096541683156, 580180198573144]],
[[-576361722077008, 0, 0, 0, 0, 0, 0, 0], [31924955653588, -32589168077595, 119278196685716, -192964468497068, 139872720522690, 173094263775184, -408294956495833, -168496578400912], [-381074841705, 429201770602248, 331289360940953, 294095298527059, -78231792578185, 40641550133122, -183690136861335, 464024846645283]],
[[620169500181026, 0, 0, 0, 0, 0, 0, 0], [-356643143870742, -36422232941690, -353983188974745, -308072848756428, 413148065586746, -373878609781036, -80295366331551, -34966032287393], [-33171044862300, -178582884876388, -65046037128335, -146326719902607, 150964687693347, -345490734481709, 49258706597118, -113774901030717]],
[[416691529782896, 0, 0, 0, 0, 0, 0, 0], [-25341029437643, -34034053719078, 216467800040574, 740153485572137, -233935234382469, 168195426169482, -364528092639667, -201073596423675], [-103246862034388, 125949937816288, 67406498062983, 121250303835754, -216601102914607, 36953276741830, -342416530815601, 172935943861211]],
[[-758474786289502, 0, 0, 0, 0, 0, 0, 0], [-128017645292924, 33196221477724, 19970800174461, 288019893051860, -100061699734729, -299477196883263, 39255136250070, 314809549641392], [527454202263966, 63329726998311, -18868732683978, 39394154445808, 118153780780253, -203564185071107, 227038334527519, 10258169927025]],
[[-802698422198446, 0, 0, 0, 0, 0, 0, 0], [-105383201112792, 401162025899366, 135329284139308, -114345762842661, 116471807062062, 476164791629130, 54489731350645, -13545203174000], [98176570378552, -147583756009583, 181949010502374, -22538956889494, 73696523415982, -255197157509780, -97100000806052, -177287513921093]],
[[520756174276517, 0, 0, 0, 0, 0, 0, 0], [-305269876437150, 199979248231418, 3807916967350, -94032274821762, 355951320823288, -144343369420397, -168279620100951, -309280389995003], [325617414219144, 48202149775666, -170038784898636, 187780567959882, -296627159730982, 480893001968239, 263214221521990, -147866643928752]],
[[803761732317284, 0, 0, 0, 0, 0, 0, 0], [-62888230313520, 175449389249530, 166744060478302, 64081950365577, 121849468798780, -71363310001835, 309885318052342, 3372876223981], [-199546327906547, 297151045428584, 247710031386804, 287135180445056, 93690148132506, 98611103337515, 385400210512401, 5496573759863]],
[[-838916225936417, 0, 0, 0, 0, 0, 0, 0], [-109457118642697, -23484154648277, 306839934139600, -166609436124289, -148536242551966, -211901984300118, -360448675429526, 60665357716631], [-224505419717722, -175821279561965, -16457838516877, 64148430672338, 18941861204059, 132922667117785, 353611629950477, 9447168907732]],
[[578646880198374, 0, 0, 0, 0, 0, 0, 0], [1512478744860, -123445781576204, -62816148240504, -83075711389624, -320904303837095, -47482226833251, -217752467389715, -375559452915576], [391632405838503, 536521162743280, -16784557467669, 69536642416906, -199673697024610, -196868906372479, -84821068831458, -284367883008545]]
]/2^50
]}
\\ 
\\ entry #87
{["19 points in OP^2", "op2_general.gp",
[
[[668380401921306, 0, 0, 0, 0, 0, 0, 0], [-120297073213143, 42971793896305, 141554865368660, -174032542814076, -71442973831569, 75486464429339, -78251460363860, -462697667807276], [222068515568744, -209586884182403, 131844021593698, -576720990891610, 136650609826771, 175545461391239, 169965470728244, -40639263196224]],
[[-650353764258340, 0, 0, 0, 0, 0, 0, 0], [-46304640728589, 362531732414433, -115203975518282, -258771580797470, -181545601052141, 49421572221402, 131131528575444, -191826723022075], [517680568806478, -167168589445271, -58901463006119, -7693215470014, -164101854909073, 220114513625547, -169547658061590, 371342090922853]],
[[432004834758930, 0, 0, 0, 0, 0, 0, 0], [404784407065851, 238058240374032, 172556117321276, -139934278908694, 172092765303402, -297831069049518, 450592033301283, -297276736726103], [-276992121507594, -173627723882400, -115308548053417, -77801687185814, 106132174739312, -378347453661908, -253844347698880, 237379417728010]],
[[-803836714679524, 0, 0, 0, 0, 0, 0, 0], [-180785912861082, -353639322464114, 95631746061537, -131956033308679, 201783954678284, 16053875729737, 265099688728642, -115956789931659], [-15509559940390, -86386908953052, 109253840712390, 105956774042848, -471357292108435, -32337102661081, -53121937359647, -235764440251430]],
[[486449547243980, 0, 0, 0, 0, 0, 0, 0], [295072498203103, 58596928252064, 28016759013804, 13538933273069, 57259841974624, 27480232795389, 157962012809733, 468941732344301], [469784224014220, 141145588745926, 517358757523227, 66782587920484, -32432160714314, 66152350269822, -340566278264369, -237703509061030]],
[[-785816962324582, 0, 0, 0, 0, 0, 0, 0], [150857560339327, 44639542320321, 130497648542432, -308588850737376, 87306227730438, 109681109715310, 194618898745999, -132176432268684], [-50880179150668, 467853112628313, -230857376491120, -52211637319399, 121691262401413, -50107015419634, 378540453392816, 5155989703269]],
[[422282663005516, 0, 0, 0, 0, 0, 0, 0], [275765621267510, 55192091637456, 306691859369843, -163533390215718, -117271269469896, 329181830680724, 7255177476667, 439848740509705], [-198824287820033, 52417341797404, -311839874188244, -358939144011894, -133456385215957, 532723523655022, 61829489492709, 3365203234761]],
[[-599901947557897, 0, 0, 0, 0, 0, 0, 0], [-121310456542479, 211868873183762, -131229905900385, 381291307854946, -91411235719409, -283869602795715, 184994963921185, -490531036791119], [-234553205778560, 156412361142375, 219997513330679, -334728319024433, 24534308293549, -151216308454495, -30900318259102, -239650447701561]],
[[563738693243696, 0, 0, 0, 0, 0, 0, 0], [20726886957820, -293894001643421, 101611991216890, -80856040964547, -144013560613402, 191557353644601, -139395993582912, -183406898531715], [33740643826967, -247384773210527, -52779995777005, 202657180240623, -7525182774950, -616514453285047, 52341101973178, 496588597141230]],
[[-543090601957948, 0, 0, 0, 0, 0, 0, 0], [33078925818666, -9220440042424, 195760212741606, -303679838215463, 69374200894009, 137564289626911, -382364469344641, -170042507767743], [161866769631196, 298616159703078, 378234939662712, 303094215837726, 35780432131676, -72219298024103, -362983468509457, 391884684664503]],
[[619331704999905, 0, 0, 0, 0, 0, 0, 0], [-262890614475675, -96468506782149, -417344500584861, -331884787530104, 441327341498956, -260521732087483, 53160348992764, -16565264797322], [86220334337053, -224704339576707, -199198097213097, -79720419579330, 154039246139523, -350135796687108, -61615198928248, -38917982976856]],
[[388705112946296, 0, 0, 0, 0, 0, 0, 0], [-155917885987092, 19539266794344, 206360927378626, 743228757918792, -414425086810008, 119574237070359, -388262087428819, -211974390285868], [-252215539273779, 80042402451191, 72010890477269, -32003697246097, -108047493393164, 31399876901891, -128625068652953, 98652491634826]],
[[-784252668138658, 0, 0, 0, 0, 0, 0, 0], [-116195900473290, 39452647346274, -52932738226035, 393269440106338, 145578910571432, -224874782897151, -129095348213608, 265840230727199], [395496225107112, 94784868809044, -138685242471426, -78582584672306, 63905620317778, -215897849774083, 251429071298982, 127500824021636]],
[[-862791423882748, 0, 0, 0, 0, 0, 0, 0], [7063328187717, 418384867100760, -50602737909658, -29497967991213, 155470876825201, 377210566961440, -121869950203863, 20998135892107], [-97074164331655, -161722326044013, 175469955064455, 48513337286047, 133439324630309, -198451542630940, -28082131753687, -190432048343514]],
[[537402562802813, 0, 0, 0, 0, 0, 0, 0], [-288979941275378, 206829006196776, -72224911126369, -22452959448996, 384777127025204, -108598370881119, -220610552443005, -203346243658992], [361554844691477, 141866766166805, -210132079419373, 222535842280128, -240999735274214, 485396241421356, 224164351879008, -92245849655480]],
[[809882401359024, 0, 0, 0, 0, 0, 0, 0], [-225321439466598, 47199000194526, 268181084923703, 117097061312427, 71520237072690, 188738475742968, 389571505148507, 37202936510275], [51953028719589, 69281542355280, 219733331932218, 250277834445755, 169904149258603, -50607080698466, 347385763554323, 93259126184090]],
[[-789041578559873, 0, 0, 0, 0, 0, 0, 0], [-113506114983111, -60788871053441, 272100590239060, -202625515462042, -280553682531637, -324980160315597, -239740961113300, 70101435837432], [-120309567351431, -330017154625265, 84152732775623, 106045406094533, 51985670592953, 48474167250355, 344149319714615, 38376876807374]],
[[583132037419764, 0, 0, 0, 0, 0, 0, 0], [-149170601980774, 75003921146600, -23704716464411, -4233192358118, -298467023191695, 86410129818412, -295508350504188, -393509635576378], [209102910625440, 498419524321998, -66895870096191, 192139229383233, -246219837006212, -353676980722025, 20888119763779, -201840345983104]],
[[720707493207414, 0, 0, 0, 0, 0, 0, 0], [-5883920810364, 407896577653078, -130793194990283, -289687061154751, -5713298444803, -393838370536071, -126591547780413, 141466852817053], [-198573974032771, 95346734082542, 354295105245007, 164076484967066, -178013456487022, -37321047952383, 213138398571894, -100666070151521]]
]/2^50
]}
\\ 
\\ entry #88
{["20 points in OP^2", "op2_general.gp",
[
[[713302213057486, 0, 0, 0, 0, 0, 0, 0], [-164096106839894, -158148792371498, -82517655774889, -170476803136156, -142504611070976, 263618080121844, -183336528152731, -326549248941360], [220228415086961, -177836223004978, 60054008182848, -490131657772070, -193770908603146, 203493320134960, 149659549781540, -125200820231080]],
[[-680475820181555, 0, 0, 0, 0, 0, 0, 0], [-16022401345109, 284690182850166, -170816236278544, -281715997618451, -176253846196639, -194095768941565, 107528269226745, -29158532494680], [323972018152784, -216756156789983, 148208138985682, 290164202315356, -165369742528298, 291807932834605, -115501155197664, 386863362607944]],
[[604129317450837, 0, 0, 0, 0, 0, 0, 0], [323089699535693, 301298975014898, 94965086130079, -244810334738163, 381852924308280, -309549222466840, 47281601892870, -217297293661066], [-334735882735564, -201607842580162, 160548169065112, -156858421938509, 42254226975556, 64542805378062, -194405129403276, 317261994646457]],
[[-794315654995530, 0, 0, 0, 0, 0, 0, 0], [36054734897310, -151454511051301, 74702873332479, -188832429788855, 5126722746075, -33466629413644, 360031339607378, -255265565835914], [70534652667593, -155751460536168, -41971407758799, 275008170228306, -352256611601341, -88541002899453, 36070042298277, -368045138026848]],
[[270872939109721, 0, 0, 0, 0, 0, 0, 0], [333334015731837, 49514398628316, 73506037914142, 121307000858428, -60099272370547, 3136510840649, 92016523177284, 320172801830754], [444277553268213, 416217813891282, 486123336058735, 227014502188734, 63994575534824, 67727701766510, -466646076117156, -247153913282553]],
[[-792109522040103, 0, 0, 0, 0, 0, 0, 0], [278952473261680, -63708421844571, 20088797410124, -291918462220169, -69613747437677, 16220856601384, 54054299075415, -260168097761278], [11201913440398, 276171809839533, -319755121243417, -141682634377096, 259968422901964, -30756963088816, 359662221939432, -20031769874917]],
[[334335928114825, 0, 0, 0, 0, 0, 0, 0], [313184527319315, 59940066092773, 265786597346851, -163138333408192, -51932853712291, 281820586445357, 157050449480742, 605418642411454], [-123119584496233, 131268330241985, -212047080444251, -268130545271980, -42161540628901, 576425310076612, -15508790870364, 9361603677736]],
[[-663118646147530, 0, 0, 0, 0, 0, 0, 0], [28995964616879, 68263237342527, -142866890263830, 510550859611182, -173385468545829, -140495470642184, 55024799889870, -442054303671959], [-296566351758392, 25237982197843, 369365578020645, -97709133301055, -100245819638087, 86165795349924, 45068116884122, -197579851624012]],
[[654694825916088, 0, 0, 0, 0, 0, 0, 0], [111862861845647, -214551306481122, 125651530713480, 81787422034557, 2824967288281, 38246286244907, 124956833526164, -322510608344563], [54714504370088, -244987735312760, -8442082354648, 148083117248454, -115421059474302, -411968281406273, 178109051365389, 580628026506336]],
[[-720026749253734, 0, 0, 0, 0, 0, 0, 0], [-101185109940459, -300370048131853, 21898713042664, -126694551666761, 250216650690560, 126926542589339, -344767061826820, -112307332285869], [-28012054520420, 408888984065404, 277953543983146, 211267856153670, -210793369818883, -103393351120944, -145614906903127, 236282785806545]],
[[604225876185094, 0, 0, 0, 0, 0, 0, 0], [-206130187594305, -118555087065222, -415438479782676, 18691603838230, 377344181822337, -368958216071768, 95465536061355, -88107393686756], [-20740147754456, -274575993511910, -308108996534046, 9615057954677, 175407247510697, -396026511771991, 11661626775279, -138189782910330]],
[[363824282871117, 0, 0, 0, 0, 0, 0, 0], [-158634328886949, 42674088340490, 284522698292221, 796353189542486, -182057316404506, -52279679442873, -145394663775551, -466864141646226], [-226434559603353, 64913561578051, 150436025042257, -63909447226566, -145185214953249, 109976484656291, -23980684119742, 47273525922051]],
[[-727717621083638, 0, 0, 0, 0, 0, 0, 0], [-15351155169142, 192187729638412, -33201734527795, 397817132587274, 284807723203190, -236259005918932, -33403353734621, 165120801640864], [438075962019397, 161755391306970, 5438614641415, -91077829114011, 46306592525729, -156070486781025, 347569742011101, 50234538735882]],
[[-824482862318634, 0, 0, 0, 0, 0, 0, 0], [-224090890541114, 464521662923648, 64385178831419, -117189866161286, 71552557092140, 326430869243466, 101479516977829, -50295701936084], [-178113037012779, -97347876673351, 82670500677320, -113258316483262, 160655487744429, -263258036800696, -142432790028508, -56860885306976]],
[[397731677467766, 0, 0, 0, 0, 0, 0, 0], [-43518763836494, 116633053094192, -50344645621200, 39970900690974, 492095909131149, 106208898737879, -339206394329778, -209021263133910], [292539795420525, 214220995919085, -300421663445830, 281296777071384, -409317145742793, 441837429851646, 113958170817946, -32289315922675]],
[[815579056557771, 0, 0, 0, 0, 0, 0, 0], [91565531153367, 69155312193960, 265273456354128, 50176018525249, 176301982295256, 211362561825565, 401371481312686, 4271998309575], [-71961860096285, 150531517651758, 237435320927073, 225688802258535, 79623134761906, 118519705240689, 351096892870112, -27353529264202]],
[[-708357684656894, 0, 0, 0, 0, 0, 0, 0], [-57887771347179, -18058279021815, 449154275693492, -92630811362516, -80017025018571, -180790323149502, -436087440677484, 45416997633110], [-215976140245296, -297666596718554, 48329470470576, 32001062519844, 116506372834343, 68283737413567, 386834465410679, 118624748158791]],
[[726418229791976, 0, 0, 0, 0, 0, 0, 0], [-243174070984433, 363760985001282, 82961021796812, -71000742533681, -402306085310699, -1998054381325, -20306000190918, -282635052884707], [285696789607513, 350856505833831, -71210098375115, 96452755284376, 98012532431256, -225799906172807, -23846918662188, 119084280002784]],
[[725361497977532, 0, 0, 0, 0, 0, 0, 0], [-164805003002010, 191276504339476, -203898379398977, -323033882132455, 64206285567323, -272882071353220, -265601955999615, -1493737206391], [-235791089157185, 193074573927273, 192537517351229, 282588129095437, -23691419028628, -3535088683544, 245329903702871, -334861538575117]],
[[445086175959409, 0, 0, 0, 0, 0, 0, 0], [51321507226544, -112033475904645, 171633185282151, -73352079868588, -559661067352693, -163718252480279, -238556296821012, 232607267183719], [41267055661829, -276132626642522, 314348638518222, 170821506113856, 44312011716394, -511617943918770, 234902919659365, -208907850496577]]
]/2^50
]}
\\ 
\\ entry #89
{["21 points in OP^2", "op2_general.gp",
[
[[755853895799069, 0, 0, 0, 0, 0, 0, 0], [-58460127223459, 40592273256732, 44254485764213, -196669294673897, -57851129012736, 38586506008749, -123815870323813, -399228139862617], [276740795661290, -173201543370012, 220044621375721, -477310684855565, -22821924054903, 133603322880851, 264275613322433, -6487956150101]],
[[-715275854692003, 0, 0, 0, 0, 0, 0, 0], [183517097723487, 354887471266665, -121667749911651, -70692686367114, -140724751035045, -15441348777119, 139062025044136, 15539086144381], [377298411348637, -297984331575358, 58262667703378, 264201144832169, 66335940729671, 332207559469437, 153278546535689, 307218395506758]],
[[393253132805148, 0, 0, 0, 0, 0, 0, 0], [337047297949518, 298298475678403, -38347961022065, -246376954815995, 231865645737633, -214873246496391, 359309394760737, -162698163108702], [-309840187507498, 59392714313989, -41266384450519, -272200065298396, 433843715083844, 40344068805565, -54403273547914, 473929808563824]],
[[-797934458533996, 0, 0, 0, 0, 0, 0, 0], [103306143650258, -157388089174917, 131137211402102, -95999477963659, -4011641539132, 29760028004986, 291360493719687, -146830804761087], [9136162338610, -231640821724157, 377166526287706, 116983033934871, -435265408506013, -99204273458422, 24210782935888, -228427237602215]],
[[285903257884531, 0, 0, 0, 0, 0, 0, 0], [224760519467924, 204648833485922, -136773303534007, 120178617090290, -70474807291798, -337287070050794, 228719624717506, 303457391329097], [369693017007621, 312353485703545, 552130385715260, 160696340907707, 11342726465479, -59902953136334, -385976036843751, -282187716852680]],
[[-836922657417157, 0, 0, 0, 0, 0, 0, 0], [185346162959668, -124091547805464, -53688553567987, -279890036411752, -16652444361453, 123886018460289, -247351721703815, -187358630769462], [-264745680011445, 293296880974605, -73920604386523, 33311054928343, -37965099818441, -34209956172273, 398178912977196, 21948704338687]],
[[673582196220204, 0, 0, 0, 0, 0, 0, 0], [-5131265977819, 6675982909213, 227831400610162, 68394848407497, -12827920314419, 92396393460908, 367175477502715, 424950434111461], [-155895739442475, 13144847340855, -126054131839637, -341947962351463, -164469604514057, 417755316617887, 272459888743642, 8994681414369]],
[[-641862139469092, 0, 0, 0, 0, 0, 0, 0], [79760097689176, -133699321734357, -270465720661290, 421374543800962, -399391858059068, -162931616248748, 40266631396736, -402320227048126], [-88109022167778, 63973505988790, 165487825825160, -152128021165634, 159405503363617, 267932658936192, -102507572315188, -247151521083021]],
[[665840387616791, 0, 0, 0, 0, 0, 0, 0], [158611138862801, -183640453761609, 11163013369529, 164437731500289, 64891019211837, 20948150806323, -104336779079577, -279073741057216], [44418236978466, -364943171004354, -180658396027202, 262343360891014, -40159771918848, -374564634780614, 89394249993157, 508254566981500]],
[[-188930720408244, 0, 0, 0, 0, 0, 0, 0], [-251771187383161, 92047244945337, 379130204379084, -13585821341701, 465964079238416, 114548395058225, -310151390481888, -88291052720101], [-15426146911029, 474800618537186, 476016353727380, 256930812538822, -122237519073764, -309973275789512, -30874808397798, 227331731739408]],
[[650407005902081, 0, 0, 0, 0, 0, 0, 0], [-308861688780527, -133239127053948, -371012724810694, -35063202175994, 436865453684413, -68024649090887, 407379704578009, -194326009633598], [31056489277698, -174130878732921, -136215900900686, 9984290638816, 114264062189515, -225800407469607, 184202585516813, -213261415109536]],
[[524549944150072, 0, 0, 0, 0, 0, 0, 0], [-45843214498442, 310517959630360, 109262291781718, 751594853796813, -129939837424744, -123987568729919, -240059206111974, -384082790108970], [-151706508218802, 82380755077458, 119712808468032, -114570505803729, 102160306039901, 10591027265564, 72158841605990, 81986476208109]],
[[-735602896216043, 0, 0, 0, 0, 0, 0, 0], [-65908102279905, -41502714005532, -104879190799806, 401328547634999, 275021161559489, -55813591080987, -184037446329971, 311656810447453], [398248739289821, 233477862043771, 89104765683589, -67982662981934, 6448377952004, -178860665007641, 284446890653230, 6229611916509]],
[[-714554331739198, 0, 0, 0, 0, 0, 0, 0], [-132092674859868, 725962632326394, -57218109353026, -13014745535140, 92765933539140, 146381561873453, 185468249052501, -79887425100867], [-90553098603268, -10192342517933, -24747414878782, -32271280790269, 80563476764566, -291651830552761, 57854136493036, -182974474550811]],
[[473038742821349, 0, 0, 0, 0, 0, 0, 0], [10926808776942, -16712507488317, 95609975867204, -105019109897753, 475878082067907, -107751788723613, -407662477501140, -89962306136055], [453493485074757, 161009631889371, -66766140337007, 123284479370676, -254569908914629, 423365369726002, 216063617068958, -262676361011755]],
[[761992789882806, 0, 0, 0, 0, 0, 0, 0], [113664436886549, -10038228272761, 99871953384939, 195186342278538, 93514812540641, 402418717940338, 66156891426318, 41520348168953], [-54730755307714, 25666021139533, 451779261679739, 389130768224126, 160335387557694, 124703522365918, 220668417549678, -2042739472507]],
[[-735732503448606, 0, 0, 0, 0, 0, 0, 0], [-409822672616720, -41939142519671, 215807234271370, -15268459526948, -211335506605051, -315497694101383, -111840980001224, 176857560987617], [-89785251355042, -365381911325394, -15635951234650, 50736989086399, 140905251359579, 41795475233043, 373798927517393, 127002127341807]],
[[707360052507377, 0, 0, 0, 0, 0, 0, 0], [-165758614391585, 261494573908265, 389108770298296, -72370050138352, -400738414047677, 120245038415883, 45076639757603, -141141047418518], [194014944757586, 306892411738656, -182851855130451, 167392070460569, -143925058440577, -238777380646789, 176226610715047, -125405687795934]],
[[766076940045140, 0, 0, 0, 0, 0, 0, 0], [-135651058527946, 191879482482292, -305307534633136, -170026749267323, 23512673305270, -355964946892928, -152724044777848, 88844824591935], [-378107094148251, 73090085054665, 301479559731260, 253890894745152, -42522996391144, 103185990742764, 166744164101625, -32206332610578]],
[[622233832329086, 0, 0, 0, 0, 0, 0, 0], [139194630814990, -220052506916334, -24074662973256, -18826785766474, -445418045164360, -205936441243140, 32304671672373, 312318832714554], [62457098752106, -118243627903567, 191484786435614, -74904705449680, 181265011801747, -514324195532957, 204229290379790, -270359211480362]],
[[-549876542166938, 0, 0, 0, 0, 0, 0, 0], [107304224897603, -125303301642451, 349927042681283, 73729949720811, 372118589786936, -199752219423323, 391910163277243, -216965664620699], [-74270582199094, 179830224334798, 176600674033443, -246163002684549, 388419885416128, -105849327039990, 368031346190964, 63128075964546]]
]/2^50
]}
\\ 
\\ entry #90
{["22 points in OP^2", "op2_general.gp",
[
[[526937757059010, 0, 0, 0, 0, 0, 0, 0], [37203006076815, -235769926677234, 59864605907844, -298956845186184, -29924088141067, -252353854261258, -400606732600114, -383057112039346], [237730271838050, -302809340951793, 107144525580716, -256436687622853, 16123177972659, 418193537125576, 256298939295167, -44457250472187]],
[[-751535238228786, 0, 0, 0, 0, 0, 0, 0], [-68320579073727, 256016813825282, -99754058794193, 9423363700275, -16747228357138, 36885848955057, 214198255004026, -49077534471077], [478060851804256, 1122140886265, 222197789810781, -49816345718621, -125759680860870, 73016784853876, 221606952104797, 471178647987523]],
[[-370091278234368, 0, 0, 0, 0, 0, 0, 0], [321010967918206, 335024039358517, -333962999655122, -552381072250, 316515269047986, -194990844992015, 233822641962093, -3415991389415], [-102099617778843, -241830050346775, -577577864746141, -164166436005312, -284642857948921, 256194817106484, -95939333160864, 160186313112669]],
[[-789751635268088, 0, 0, 0, 0, 0, 0, 0], [105670792711658, -120134591671373, 265806908741049, -60807036915324, 184402862484880, -136246087025912, 350597687899392, 75863329089722], [-120897381064780, -268384823924772, 124586801326878, -4212071931429, -254569399160068, -187035628362922, 212495791457894, -340034622774293]],
[[485678103745915, 0, 0, 0, 0, 0, 0, 0], [334820021266002, 173761203682596, -92876336216716, 77841346559110, 106771416214907, -320831857495715, 146464340552117, 428481511314462], [179586322566645, 3647424435131, 601927604266160, 17680934605574, 39058488629585, 215707983724357, -321625410904993, -94925505347187]],
[[-740852853590119, 0, 0, 0, 0, 0, 0, 0], [368333286642400, -57145637983454, -27358119341949, 67970670912476, 81177248037442, -12555481318906, -354192303998124, -50483098421980], [-53909319674155, 498131547631361, -63804757820319, 220913182477735, -10462358340273, -181817210710346, 320137097718498, 12898233397483]],
[[780755255974502, 0, 0, 0, 0, 0, 0, 0], [164700067433962, 126747707536070, 303388610200616, -21283519394991, -6875383139518, 67459832414899, 231386929767318, 300663940532536], [-290180381557816, 118227767603781, -137119900843930, -281202631766628, 33032572450933, 261586062586888, 258470516149794, 203621243343270]],
[[-459445810057822, 0, 0, 0, 0, 0, 0, 0], [537194238029439, -119867949328183, -410907382067694, 381497281484728, -237645692918619, -114824495583256, -197932705530444, -249847296104000], [59068570835366, -146993473633462, 234513598980850, -50713693477610, 65705821090658, 291150377095751, -87228147472281, -297672172799767]],
[[555725185193813, 0, 0, 0, 0, 0, 0, 0], [10968924302562, 8058512365158, 122511538484281, 1587529917025, -108305158330663, -46036905599334, -107908756819896, -369424050277850], [-62984393392588, -375983115620787, -442922408181029, 287256407471757, -238374790816785, -100210741248420, 212888982883462, 495421173223916]],
[[-543214969836687, 0, 0, 0, 0, 0, 0, 0], [-133719834237922, 185043180000354, 435065749806740, -16308926174305, 454137482811375, -245039102580854, -238975113352408, -863033446083], [56427782347742, 45656989216414, 85950023616622, 188444678991987, -239970544312438, -395522839273225, -372995855271796, 78648117187856]],
[[660903597504866, 0, 0, 0, 0, 0, 0, 0], [-99843777103862, -12832831663201, -248900163056921, 237829938455743, 517836511221795, -220737747744641, 151459412201682, -117818600071741], [76139056205995, -281690428790729, -294723436230730, -59526873951802, 248774370276415, -305170546560355, 130752965614960, -29019427828366]],
[[755652497081162, 0, 0, 0, 0, 0, 0, 0], [35748858060884, 208965177837425, 234617009890148, 637657613318524, -54327084171772, -56444984224033, -255487704699709, -174501942157443], [-51207792062045, -126827712692043, 174987029728187, -132546328875844, -136913996797014, -38218786511905, 29604832893686, 14201411998795]],
[[-703561071278877, 0, 0, 0, 0, 0, 0, 0], [-370011629940251, -138961968387693, -181942966221314, 417863645239553, 24320390212017, -71793877017220, -118934530996222, 536124940308469], [83113941282455, -57486073424457, 39478488677690, -47556862160377, 35604254442679, -20361767706883, 217970847696754, 195377997239101]],
[[-763855876609861, 0, 0, 0, 0, 0, 0, 0], [-101985528397417, 504266833478364, -141680941723946, 89758094568224, -81869295457720, 177669932457128, 215355129572479, -344106082848972], [-316946324812805, -79472435007520, 167236264491936, -28168409322585, 209587091856893, -16971138125028, -44786180854102, -80931171704745]],
[[590231800216443, 0, 0, 0, 0, 0, 0, 0], [-2100392105214, 181821660119285, -140826761085042, 230221002083160, 479521183967514, 82298739438276, -25692590387306, 60066520814942], [202519664380869, 181870455406402, -120101109225346, 27763130313981, -237243391633117, 460504751028621, 75132570770781, -457293956795450]],
[[809126172275877, 0, 0, 0, 0, 0, 0, 0], [276975025295095, -141479033778400, -32790961178648, 45744727391280, 73193423883400, 232018517407321, 242632137861174, -28334666225055], [109060958362966, -132527662676990, 299609758873499, 480246290122669, 5120135395111, -51699650026741, 170964469168557, 111421502584484]],
[[-673264969573225, 0, 0, 0, 0, 0, 0, 0], [11147781271924, 216042936718487, 40142351035772, -84055663214049, -295642509040758, -251131185662345, -256129513644124, 236278311544491], [-155997532417844, -446573260550415, -30763685047454, 286768673634285, -194934154694342, 232593386309418, 259314953438930, -143872596394702]],
[[715647887320438, 0, 0, 0, 0, 0, 0, 0], [-135320337937933, 94578585257523, -1059028176076, -5651496185389, -305437470065522, -90733710275925, 138979336018631, -99608227830699], [125605038700069, 276483509987678, 95249359704059, -200170121934539, -594403998210457, -287029456137960, 63596153412364, -127829812727642]],
[[819156838775304, 0, 0, 0, 0, 0, 0, 0], [-325068628040388, 67062978588368, -147273615819402, -260194109919970, 97056258398515, -266105498311700, -143911787354792, -9677714317448], [-245254994058002, 68004510854129, 379824258929754, 71930372941250, 148065582710736, -64327827945302, 235950584202165, 9464378641668]],
[[583677360491409, 0, 0, 0, 0, 0, 0, 0], [249588705153234, 107535637741398, -32695639626332, 207917434214793, -505042945299718, -230784564557656, 116781538244331, 313450136817100], [-39724714111397, -30789658783798, -150881843274514, 105503827861003, 360305423251610, -462711239602912, -48429499569268, -76849735469868]],
[[-640449528804195, 0, 0, 0, 0, 0, 0, 0], [26784546092475, -428671480289453, 298722820253367, 184711578832765, -79178507446672, -275370920103617, 208734308241349, -314821347057055], [93622916655502, 78707171891096, 142741630975232, -355385111861388, 325110979383503, 20988300030746, 238927623849100, -2429303601599]],
[[-83575246619888, 0, 0, 0, 0, 0, 0, 0], [-12473499267344, 99162434717606, 398490015674437, -230356714479821, 328491960078817, -288535520159930, 423065688104499, 16007921668036], [250757815270040, 59698216748502, 129200665033884, 54632985389786, -14767813374061, 190885883269087, 728123823424291, 124407411682336]]
]/2^50
]}
\\ 
\\ entry #91
{["23 points in OP^2", "op2_general.gp",
[
[[622213692303610, 0, 0, 0, 0, 0, 0, 0], [239048619722921, 58231630705644, -262046021086147, -12081398046828, 128413929094909, 145947478465831, -123452222469017, -178092296868016], [419545315575007, -89712721851880, 20070600752289, -521099190862197, 151769705223768, 7276198175668, 394943286049928, 176981162273760]],
[[-709772453497398, 0, 0, 0, 0, 0, 0, 0], [-5120704386497, 249520277063053, -172970438071294, -32473478658193, -244913467917227, -98664199422777, 196006760627867, -151031603219194], [526112797795479, -71393134139883, 223305497426929, 264533002981908, 73109250286810, 165983511334101, 4491806458861, 324063224161851]],
[[487895243774677, 0, 0, 0, 0, 0, 0, 0], [240331886211635, 141346386277192, -173854636716049, -183229143451769, -14378234673402, -295899975869412, 474489247717015, -225287974655541], [-349697372162978, -123613064629591, -256710890631616, -372086285255140, 305442332746155, -82477904079828, -234483373071951, 165580227273089]],
[[-924401122327656, 0, 0, 0, 0, 0, 0, 0], [-44654344446683, -334206118884559, -230021111866214, -92250349237221, 196245024246197, -15808622521070, 228490046151446, -68431022071917], [52233062747982, 9112290730665, 249971657731743, -59937154359226, -35164857572587, 95848016968981, 51586910946868, -245761714305891]],
[[631614101149187, 0, 0, 0, 0, 0, 0, 0], [382045500830301, 370690480788940, 59935757890597, 163952279387924, 291188085298582, -51262620722729, 196418128043351, 304528068840403], [104066675120869, 85668284083833, 377441935087981, 126999330187603, 244247765647406, -31614942321027, -301856175161877, -87188325436173]],
[[-765443030492158, 0, 0, 0, 0, 0, 0, 0], [173798640609978, -15848148675525, 92657989627789, -49250681360699, 154975406950862, 211835824964678, -212570544170331, -21201798116146], [-71763445367227, 451842062445624, -151899749437226, -72656720406343, 330969284089619, -100342863664364, 314102011369733, 264232004358129]],
[[714901511222690, 0, 0, 0, 0, 0, 0, 0], [71660346748111, 173838023894039, 158889577243553, -11092594137894, 132507744519098, -181576648624778, 540071852722963, 232184122253979], [-105908968497973, 44524214405425, -147254259226607, -213357496918221, -241920355282383, 223335653971386, 320219705747890, 91530768625912]],
[[-178303932370333, 0, 0, 0, 0, 0, 0, 0], [532476746107698, 54125036441136, -632127915330975, 492135013286608, -123696521651690, -13770571444451, 15135870020619, -195764247721426], [12934595841992, 30488704547159, 313241167236346, -302791595187372, 155651707787131, -102559718213436, -152205733649375, -68988101014532]],
[[508960944176762, 0, 0, 0, 0, 0, 0, 0], [151229316550328, -59705392301475, 185871397595697, 51480870013975, 56727120707809, -244393992752366, -88151715135496, -324567301726752], [39595321771805, -484310924577781, -160399547857850, 445082708099876, -141036192328669, -21582142796795, 246663372273747, 477245748097678]],
[[-678411978926980, 0, 0, 0, 0, 0, 0, 0], [99555377180695, 29369222064647, 442037486324601, -1469396982456, 392793657716643, -232049885746589, -125042049051920, -121537666336732], [24408259333659, 88288502065695, 389135828306538, 95434487401325, -337308900061038, -218933090322835, 55215766953511, 170325890335273]],
[[683579191170833, 0, 0, 0, 0, 0, 0, 0], [-213520027729371, -234068602603733, -268557118931727, 274800835758209, 427525636839053, -331238022769490, -213982633086456, -83229171419925], [20322102967323, -142379237034036, -332713439403056, 233117646815722, 118005510863895, -57549530628044, 59419972602147, -25404799541424]],
[[655329015812517, 0, 0, 0, 0, 0, 0, 0], [133924239508274, -96876345662227, -171945704184709, 547067987480547, -279367120050919, -179552705816522, -289300226602842, 5207101082563], [-3112933360139, 136186358193480, 380032046219905, -148417546228501, -181909054080091, 224883704104674, 70724995388324, 119766439089924]],
[[-784530717910553, 0, 0, 0, 0, 0, 0, 0], [-285503461643006, 39028245596987, -75170625942749, 293281855020693, -144179567212673, -383590568496394, 76734560680399, 389523224234392], [126532928619166, 219829467542030, -149968071186611, -65470668298868, 124904719640065, -136685032490418, 50479819094161, 154826480708041]],
[[-760093738918958, 0, 0, 0, 0, 0, 0, 0], [-29223821542369, 485731149869255, -85972775513484, 273533011300844, 19967895284134, -2819007649156, 74751641259890, -253649630216261], [-249903418713933, -174814215806349, 8514559192232, 77474586440450, 145473893892428, -367446887891273, 57446061706978, -204960085217408]],
[[515361937452324, 0, 0, 0, 0, 0, 0, 0], [182553934486208, 364260124399591, -101845642759527, 72440587122938, 289677638296894, 131447127416604, -178945636030722, 61781246402189], [72824904532963, 499734195855443, -141594229021530, 283513793492099, -422448853273965, 93482187374281, 207251551117567, -312680811485788]],
[[600108001966494, 0, 0, 0, 0, 0, 0, 0], [-234332651652661, -304832383215764, 332749922474792, -4239730521747, -9502759165720, 165115926614738, 190368167430916, 100833898284015], [-278926294068981, -52205114807175, 333269269183481, 212984917391788, 358514577330656, -26793479740405, 10474950494824, 457021105606291]],
[[-779447279539551, 0, 0, 0, 0, 0, 0, 0], [149779387028920, 52838033689160, 217557477033995, -89409454758777, -252190083980678, -188543990168709, -243882341214881, 276961295495171], [-176995708750812, -340038983965597, 13474369714298, -71543739170171, -6748564877295, 177293934414851, 342519292351995, -207784683449424]],
[[658704722404232, 0, 0, 0, 0, 0, 0, 0], [-433951571731647, 28259127198198, 205289645809635, 80243085277126, -269191359631012, 91070002707575, 249450539774209, -324935341486275], [149441174930611, 224682351754703, 22044312236398, 48243332217717, -247145562738524, -213953832323644, 342523681261828, -218378645145968]],
[[727963088894118, 0, 0, 0, 0, 0, 0, 0], [-197723771230889, 101935528747893, -222712561962253, -305115227732617, 32433650391130, -392143769772738, -224863318146630, -60261194269470], [-283001437538715, 95867666363982, 424898603336272, -172897165803519, 73579448957637, -146523599986744, 98420863404578, -15250175258000]],
[[643744805383858, 0, 0, 0, 0, 0, 0, 0], [427538001116046, -248835846758830, 110397576714604, 159951438049987, -382642898981654, -36471259876182, 94597867886013, -177682014276233], [9326877639188, 62587841217949, 75413772626354, 237840157671611, 359890405848773, -132662977463224, 223872782288646, -344961915053560]],
[[-353254087618940, 0, 0, 0, 0, 0, 0, 0], [14508314090485, -327843608799133, 211338381799881, 219133932365428, 98111788598986, -295023127951555, 490526793510809, -276511798538090], [-68640630734063, 286056928415105, 147303007922859, -244842500618763, 300431441457553, -256888678840040, 447711001870837, -62166241900971]],
[[-434155848616759, 0, 0, 0, 0, 0, 0, 0], [120540036082105, 24328955660165, 42463553719684, 39005103144587, 486215701779608, -293696147901310, 161295494330259, -204804828412084], [142845707309389, -293195275302818, -62506715522366, 211954035973492, 255486551951593, 493220482857379, 429649947251411, -147477763721421]],
[[-688059729783045, 0, 0, 0, 0, 0, 0, 0], [287186838188570, -107850899630889, -243816886738944, 198221072202409, -128967656256132, -3207753213472, 133607252997732, -289273553683894], [-455985864906219, 119583518243846, -83744961812755, -1888355252480, -374482257927746, 90526423651845, -87146361742873, 312951140958644]]
]/2^50
]}
\\ 
\\ entry #92
{["24 points in OP^2", "op2_24.gp",
[
[[150627647546502, 0, 0, 0, 0, 0, 0, 0], [-347009362616646, -295874047560990, 154254615097783, -323107303333143, 8983624124952, 89673767408007, -357863730042342, 181824179077132], [171790613504791, 93595149202867, 415827150670578, 38977780892029, 404687256999957, -18194669542473, 498498153558479, -338018920348643]],
[[-545985670501573, 0, 0, 0, 0, 0, 0, 0], [-363717950743579, 398828640579444, -109930558665415, 198169387933819, -95288273770910, 237737242782021, 318983542375028, 144499788429144], [341987993762057, 56021851413705, 419948816996626, -228357189552611, 243862332062885, 168870483094647, 40302561817687, -20030389098855]],
[[-705863666060104, 0, 0, 0, 0, 0, 0, 0], [-26068275993372, 402954447755932, -101842605275571, 244084811833409, 159877448544565, -12242173276819, -147229930665452, 130669772878725], [-64413396930446, -46426477096935, -310951715313289, 183601155919840, 56956679854572, 156292794002885, 552633082064436, 46522454365364]],
[[-498704050318571, 0, 0, 0, 0, 0, 0, 0], [-290458933127537, -213269037743513, 327082859690606, -81792726125149, 108899274668322, -279393443422981, 298959191414097, 312761167994590], [-146132924076022, 94004965233663, 244362668033837, 64296801715674, 53108320472733, -492116130497263, 267069330333524, 296549979533310]],
[[487310450950984, 0, 0, 0, 0, 0, 0, 0], [105172499689351, 564456969769955, -449907017360223, -58430225580714, 173662513310194, 193387485167667, 78987616789526, 57007358702089], [25843820109646, 5767480781575, 586689665695698, -177894060492199, 158282116092693, 46682430457271, 117627580789762, 2925809409620]],
[[-269881423071426, 0, 0, 0, 0, 0, 0, 0], [280922828835722, 232975193203707, -2119244891838, -260900384831729, 288763965418787, 168462091733233, -334710659986955, -329776086433052], [-155498018574500, 406980184632321, -160020237977619, -421572419471100, -17950921208470, -471435251976029, 154999328122024, 145801001871586]],
[[480434074481420, 0, 0, 0, 0, 0, 0, 0], [179097928771684, -330631099850577, 424234729198011, 125252448150632, 89820357109369, 180598260850739, 139951968496339, 537680284305080], [-270879004144494, -81396427609791, 292042221855127, -58675769510360, -12556099666850, 329978642752829, 220396709530605, -155102444660287]],
[[-639151110739287, 0, 0, 0, 0, 0, 0, 0], [414815852761197, 240878482279758, -155887591508637, 283482660748512, -168199679051467, -142483616068635, -102544314439491, -32908637736963], [-122007471952074, 439663896726791, 395199779777931, 182086615881304, -123205517702115, -198069664648457, 36563540290322, -104454698434942]],
[[-347009362616646, -295874047560990, 154254615097783, -323107303333143, 8983624124952, 89673767408007, -357863730042342, 181824179077132], [171790613504791, 93595149202867, 415827150670578, 38977780892029, 404687256999957, -18194669542473, 498498153558479, -338018920348643], [150627647546502, 0, 0, 0, 0, 0, 0, 0]],
[[-363717950743579, 398828640579444, -109930558665415, 198169387933819, -95288273770910, 237737242782021, 318983542375028, 144499788429144], [341987993762057, 56021851413705, 419948816996626, -228357189552611, 243862332062885, 168870483094647, 40302561817687, -20030389098855], [-545985670501573, 0, 0, 0, 0, 0, 0, 0]],
[[-26068275993372, 402954447755932, -101842605275571, 244084811833409, 159877448544565, -12242173276819, -147229930665452, 130669772878725], [-64413396930446, -46426477096935, -310951715313289, 183601155919840, 56956679854572, 156292794002885, 552633082064436, 46522454365364], [-705863666060104, 0, 0, 0, 0, 0, 0, 0]],
[[-290458933127537, -213269037743513, 327082859690606, -81792726125149, 108899274668322, -279393443422981, 298959191414097, 312761167994590], [-146132924076022, 94004965233663, 244362668033837, 64296801715674, 53108320472733, -492116130497263, 267069330333524, 296549979533310], [-498704050318571, 0, 0, 0, 0, 0, 0, 0]],
[[105172499689351, 564456969769955, -449907017360223, -58430225580714, 173662513310194, 193387485167667, 78987616789526, 57007358702089], [25843820109646, 5767480781575, 586689665695698, -177894060492199, 158282116092693, 46682430457271, 117627580789762, 2925809409620], [487310450950984, 0, 0, 0, 0, 0, 0, 0]],
[[280922828835722, 232975193203707, -2119244891838, -260900384831729, 288763965418787, 168462091733233, -334710659986955, -329776086433052], [-155498018574500, 406980184632321, -160020237977619, -421572419471100, -17950921208470, -471435251976029, 154999328122024, 145801001871586], [-269881423071426, 0, 0, 0, 0, 0, 0, 0]],
[[179097928771684, -330631099850577, 424234729198011, 125252448150632, 89820357109369, 180598260850739, 139951968496339, 537680284305080], [-270879004144494, -81396427609791, 292042221855127, -58675769510360, -12556099666850, 329978642752829, 220396709530605, -155102444660287], [480434074481420, 0, 0, 0, 0, 0, 0, 0]],
[[414815852761197, 240878482279758, -155887591508637, 283482660748512, -168199679051467, -142483616068635, -102544314439491, -32908637736963], [-122007471952074, 439663896726791, 395199779777931, 182086615881304, -123205517702115, -198069664648457, 36563540290322, -104454698434942], [-639151110739287, 0, 0, 0, 0, 0, 0, 0]],
[[171790613504791, 93595149202867, 415827150670578, 38977780892029, 404687256999957, -18194669542473, 498498153558479, -338018920348643], [150627647546502, 0, 0, 0, 0, 0, 0, 0], [-347009362616646, -295874047560990, 154254615097783, -323107303333143, 8983624124952, 89673767408007, -357863730042342, 181824179077132]],
[[341987993762057, 56021851413705, 419948816996626, -228357189552611, 243862332062885, 168870483094647, 40302561817687, -20030389098855], [-545985670501573, 0, 0, 0, 0, 0, 0, 0], [-363717950743579, 398828640579444, -109930558665415, 198169387933819, -95288273770910, 237737242782021, 318983542375028, 144499788429144]],
[[-64413396930446, -46426477096935, -310951715313289, 183601155919840, 56956679854572, 156292794002885, 552633082064436, 46522454365364], [-705863666060104, 0, 0, 0, 0, 0, 0, 0], [-26068275993372, 402954447755932, -101842605275571, 244084811833409, 159877448544565, -12242173276819, -147229930665452, 130669772878725]],
[[-146132924076022, 94004965233663, 244362668033837, 64296801715674, 53108320472733, -492116130497263, 267069330333524, 296549979533310], [-498704050318571, 0, 0, 0, 0, 0, 0, 0], [-290458933127537, -213269037743513, 327082859690606, -81792726125149, 108899274668322, -279393443422981, 298959191414097, 312761167994590]],
[[25843820109646, 5767480781575, 586689665695698, -177894060492199, 158282116092693, 46682430457271, 117627580789762, 2925809409620], [487310450950984, 0, 0, 0, 0, 0, 0, 0], [105172499689351, 564456969769955, -449907017360223, -58430225580714, 173662513310194, 193387485167667, 78987616789526, 57007358702089]],
[[-155498018574500, 406980184632321, -160020237977619, -421572419471100, -17950921208470, -471435251976029, 154999328122024, 145801001871586], [-269881423071426, 0, 0, 0, 0, 0, 0, 0], [280922828835722, 232975193203707, -2119244891838, -260900384831729, 288763965418787, 168462091733233, -334710659986955, -329776086433052]],
[[-270879004144494, -81396427609791, 292042221855127, -58675769510360, -12556099666850, 329978642752829, 220396709530605, -155102444660287], [480434074481420, 0, 0, 0, 0, 0, 0, 0], [179097928771684, -330631099850577, 424234729198011, 125252448150632, 89820357109369, 180598260850739, 139951968496339, 537680284305080]],
[[-122007471952074, 439663896726791, 395199779777931, 182086615881304, -123205517702115, -198069664648457, 36563540290322, -104454698434942], [-639151110739287, 0, 0, 0, 0, 0, 0, 0], [414815852761197, 240878482279758, -155887591508637, 283482660748512, -168199679051467, -142483616068635, -102544314439491, -32908637736963]]
]/2^50
]}
\\ 
\\ entry #93
{["25 points in OP^2", "op2_25.gp",
[
[[-281816332840545, 0, 0, 0, 0, 0, 0, 0], [-112579763079427, 58271776163931, 471316647815352, -404124626224522, 263575900841004, 298171684203287, -60111402353061, -49808783635766], [351068054892931, -431770940757013, 138873320876952, -42520960416659, -23403784097702, 84611855800294, 347415270877873, -403804806732515]],
[[-564581365042965, 0, 0, 0, 0, 0, 0, 0], [149571429680596, 578028491278066, -236911425899138, 260028933955608, 15973417516483, -121562939016750, 93260100643141, 29683652961869], [325017268729029, -27161854184709, -194445046389789, 463880097277196, 281658962465517, 4471895133076, 69549586019841, -22362316756363]],
[[-428032420752078, 0, 0, 0, 0, 0, 0, 0], [306619740351210, 455697619265116, -148257188898441, 220988423800332, 113128757077800, 15333050187031, 33144545834202, 280059218996767], [-336778235776086, -206230188799051, -401113537248838, -251144404977000, -5155505298480, -79550689095728, 479538168805994, 56160835643407]],
[[-656994598191224, 0, 0, 0, 0, 0, 0, 0], [-244537527827270, -190942610859943, 85048583114645, 49477752813266, -31796818132031, 71252577205903, 327706002873016, 336961348816656], [-273685561151183, -71452223909501, 332234849948988, -126262928139892, -83764912382941, -352202500197670, 154672546815968, 376469488177717]],
[[517985167217112, 0, 0, 0, 0, 0, 0, 0], [101695896470324, 346313846395695, -441241336666699, -290123547976994, 236431293143668, 297838282466167, 158143605013983, 60719683921512], [-30715667259413, -126492514783158, 416174845423288, -383177010974783, 237445169268134, 55102468403279, 134243557015556, 49895961597741]],
[[-351279520297667, 0, 0, 0, 0, 0, 0, 0], [228272787535699, -97098295122299, 403810260189718, -490619865137147, 150550792032468, -79970696814927, -160541088402195, -3191932663538], [61927304093102, 127184638271373, -2752966330791, -229775962302601, 196083151279222, -441702642465075, 104719359066957, 553868420883375]],
[[577038708568307, 0, 0, 0, 0, 0, 0, 0], [167402352465623, 164370071807521, 150619964417923, 14999235376151, 297142950595564, 297759461776037, -58103000110973, 517477742461001], [38057476098792, -99911380964605, -326310380685507, -230152284867512, 45716541672797, -10687071528877, 80869090242871, -478526370965530]],
[[-325119077789004, 0, 0, 0, 0, 0, 0, 0], [17665595478212, -48798109081769, -538026812592835, -56314041006634, -359458952238214, 368247755683400, -1820896856474, -231822995180988], [55951196962744, 530493861063503, 228792428462300, 247337861526933, -44528789989350, 360113868659395, -134031178555535, -18518512942876]],
[[-112579763079427, 58271776163931, 471316647815352, -404124626224522, 263575900841004, 298171684203287, -60111402353061, -49808783635766], [351068054892931, -431770940757013, 138873320876952, -42520960416659, -23403784097702, 84611855800294, 347415270877873, -403804806732515], [-281816332840545, 0, 0, 0, 0, 0, 0, 0]],
[[149571429680596, 578028491278066, -236911425899138, 260028933955608, 15973417516483, -121562939016750, 93260100643141, 29683652961869], [325017268729029, -27161854184709, -194445046389789, 463880097277196, 281658962465517, 4471895133076, 69549586019841, -22362316756363], [-564581365042965, 0, 0, 0, 0, 0, 0, 0]],
[[306619740351210, 455697619265116, -148257188898441, 220988423800332, 113128757077800, 15333050187031, 33144545834202, 280059218996767], [-336778235776086, -206230188799051, -401113537248838, -251144404977000, -5155505298480, -79550689095728, 479538168805994, 56160835643407], [-428032420752078, 0, 0, 0, 0, 0, 0, 0]],
[[-244537527827270, -190942610859943, 85048583114645, 49477752813266, -31796818132031, 71252577205903, 327706002873016, 336961348816656], [-273685561151183, -71452223909501, 332234849948988, -126262928139892, -83764912382941, -352202500197670, 154672546815968, 376469488177717], [-656994598191224, 0, 0, 0, 0, 0, 0, 0]],
[[101695896470324, 346313846395695, -441241336666699, -290123547976994, 236431293143668, 297838282466167, 158143605013983, 60719683921512], [-30715667259413, -126492514783158, 416174845423288, -383177010974783, 237445169268134, 55102468403279, 134243557015556, 49895961597741], [517985167217112, 0, 0, 0, 0, 0, 0, 0]],
[[228272787535699, -97098295122299, 403810260189718, -490619865137147, 150550792032468, -79970696814927, -160541088402195, -3191932663538], [61927304093102, 127184638271373, -2752966330791, -229775962302601, 196083151279222, -441702642465075, 104719359066957, 553868420883375], [-351279520297667, 0, 0, 0, 0, 0, 0, 0]],
[[167402352465623, 164370071807521, 150619964417923, 14999235376151, 297142950595564, 297759461776037, -58103000110973, 517477742461001], [38057476098792, -99911380964605, -326310380685507, -230152284867512, 45716541672797, -10687071528877, 80869090242871, -478526370965530], [577038708568307, 0, 0, 0, 0, 0, 0, 0]],
[[17665595478212, -48798109081769, -538026812592835, -56314041006634, -359458952238214, 368247755683400, -1820896856474, -231822995180988], [55951196962744, 530493861063503, 228792428462300, 247337861526933, -44528789989350, 360113868659395, -134031178555535, -18518512942876], [-325119077789004, 0, 0, 0, 0, 0, 0, 0]],
[[351068054892931, -431770940757013, 138873320876952, -42520960416659, -23403784097702, 84611855800294, 347415270877873, -403804806732515], [-281816332840545, 0, 0, 0, 0, 0, 0, 0], [-112579763079427, 58271776163931, 471316647815352, -404124626224522, 263575900841004, 298171684203287, -60111402353061, -49808783635766]],
[[325017268729029, -27161854184709, -194445046389789, 463880097277196, 281658962465517, 4471895133076, 69549586019841, -22362316756363], [-564581365042965, 0, 0, 0, 0, 0, 0, 0], [149571429680596, 578028491278066, -236911425899138, 260028933955608, 15973417516483, -121562939016750, 93260100643141, 29683652961869]],
[[-336778235776086, -206230188799051, -401113537248838, -251144404977000, -5155505298480, -79550689095728, 479538168805994, 56160835643407], [-428032420752078, 0, 0, 0, 0, 0, 0, 0], [306619740351210, 455697619265116, -148257188898441, 220988423800332, 113128757077800, 15333050187031, 33144545834202, 280059218996767]],
[[-273685561151183, -71452223909501, 332234849948988, -126262928139892, -83764912382941, -352202500197670, 154672546815968, 376469488177717], [-656994598191224, 0, 0, 0, 0, 0, 0, 0], [-244537527827270, -190942610859943, 85048583114645, 49477752813266, -31796818132031, 71252577205903, 327706002873016, 336961348816656]],
[[-30715667259413, -126492514783158, 416174845423288, -383177010974783, 237445169268134, 55102468403279, 134243557015556, 49895961597741], [517985167217112, 0, 0, 0, 0, 0, 0, 0], [101695896470324, 346313846395695, -441241336666699, -290123547976994, 236431293143668, 297838282466167, 158143605013983, 60719683921512]],
[[61927304093102, 127184638271373, -2752966330791, -229775962302601, 196083151279222, -441702642465075, 104719359066957, 553868420883375], [-351279520297667, 0, 0, 0, 0, 0, 0, 0], [228272787535699, -97098295122299, 403810260189718, -490619865137147, 150550792032468, -79970696814927, -160541088402195, -3191932663538]],
[[38057476098792, -99911380964605, -326310380685507, -230152284867512, 45716541672797, -10687071528877, 80869090242871, -478526370965530], [577038708568307, 0, 0, 0, 0, 0, 0, 0], [167402352465623, 164370071807521, 150619964417923, 14999235376151, 297142950595564, 297759461776037, -58103000110973, 517477742461001]],
[[55951196962744, 530493861063503, 228792428462300, 247337861526933, -44528789989350, 360113868659395, -134031178555535, -18518512942876], [-325119077789004, 0, 0, 0, 0, 0, 0, 0], [17665595478212, -48798109081769, -538026812592835, -56314041006634, -359458952238214, 368247755683400, -1820896856474, -231822995180988]],
[[650038614296164, 0, 0, 0, 0, 0, 0, 0], [-325019307145948, -9035888171819, 307939904169230, -158256249306924, -51169218301364, -186096293076498, -313152578728816, -248282744056467], [-325019307145948, 9035888171819, -307939904169230, 158256249306924, 51169218301364, 186096293076498, 313152578728816, 248282744056467]]
]/2^50
]}
\\ 
\\ entry #94
{["27 points in OP^2", "op2_27.gp",
[
[[693527652146707, 0, 0, 0, 0, 0, 0, 0], [-75532647934128, -227989933041121, -58727560198334, 54982334797875, -241483999708544, 10237089322841, -203661975696362, -120074525035192], [91765255557006, -309842088551210, 83174546584167, -343805809806884, 244828903251689, -16087604603391, 544841138490377, -146978634073405]],
[[-644829275897480, 0, 0, 0, 0, 0, 0, 0], [-237550227345352, 465382323953059, -187681847465154, -46551785271657, 198745841184251, -165618068887178, -155959825789022, 76039103871948], [529687466430270, 88988687976663, -18193557085474, -184514778381275, -155445278832168, 212685178323494, 162004288282056, 160936817021811]],
[[-649285540946496, 0, 0, 0, 0, 0, 0, 0], [-201642959945444, 304092457511172, -296279670567595, -62252722682868, -6480735698784, 29283187314190, 28644580277451, 518545121436860], [-188276682316217, -307192068682686, -340443750544052, 64272586834494, 305522161197767, -85872610813660, -7194747463339, -7938916381430]],
[[-626265724062291, 0, 0, 0, 0, 0, 0, 0], [-335612946936542, -408078045474661, -39169591186922, -88049903355571, 321968367226880, -47824177993810, 85499068697074, -123690966408632], [51700898886289, 231052363734853, 95876750492824, 56241467698647, -244832656459295, -424683238452643, 231692434750305, -309898101403917]],
[[-703377436023412, 0, 0, 0, 0, 0, 0, 0], [137749336509783, 89603656545911, -117697016898130, -55111097602919, -357341539405064, -146703388122167, 235007148916625, 213875381543424], [490890957005244, 242420179038684, -21287703980450, 57295358942949, -68612128747594, -377426168166955, 129949349198293, -106343776403045]],
[[-796767832545324, 0, 0, 0, 0, 0, 0, 0], [223234131198484, 28734196526658, 252468184273953, -272715771929902, 76882416048855, 145553319239222, -224353219985099, -76612333733884], [-162348198948230, 191763041855380, -47728598569545, -347999356971943, 93452156288963, -239853272836696, 224696190976336, 239739592386057]],
[[839756245259620, 0, 0, 0, 0, 0, 0, 0], [63056336184692, 218173400623069, 205516780800224, -220965572013405, -9163798761130, -142063322442130, 353764251984511, 94236090448200], [-71252763169102, 66943853801891, 101344435776193, -148349316790973, 53351538084317, 211062295819225, 175733112625837, -381331059972558]],
[[-268111133337826, 0, 0, 0, 0, 0, 0, 0], [290731927828401, -458637545551415, -84296574314515, 553393027451566, -401702977009350, 17621509691357, 1628438688297, 42526347027270], [-77224306513952, 378505933589902, -107097043403301, -119130581479028, 382612193054337, -244459884937654, -158519249627272, -133729526257913]],
[[681952874403884, 0, 0, 0, 0, 0, 0, 0], [-33917934417244, 39165458072652, 193423834496005, 2879431386830, -15969979624239, -315304023113455, -117142738606651, -323385146330143], [154244796137080, 3899556686920, -173411374266447, 626427413140537, 187181650533832, -132182602917371, 121252299249019, 176103953748177]],
[[-281168966270668, 0, 0, 0, 0, 0, 0, 0], [-29473466521556, -39336755706130, 465589351356475, -67498312247263, 375796294956921, 84260424954670, -155910514992870, -270315594616745], [86389078933719, 296039187263494, 529812844157909, 566016889459816, 86515366866315, 9184159468808, 82937789854623, -92308288301106]],
[[800445777986853, 0, 0, 0, 0, 0, 0, 0], [251996253867063, -70831801783746, -267178614692215, 375167878486063, 295314639410579, -350315308752999, -18821250209664, 43880593270391], [-133023300215840, 52060014844778, -156672045071735, -199162396761142, -106477532235730, -32360494414291, 54114656056412, 184772719037025]],
[[-639159548988668, 0, 0, 0, 0, 0, 0, 0], [-339993405725795, -159885171161832, 374168927321161, 330402308773815, -334671425533351, -11091300992301, 218109353828261, 290113859651080], [-192022867560307, 165055776446917, 1605450111039, -63588191031784, -189803918065153, 153348091248361, -47784106163972, 308133707862888]],
[[-711129159372336, 0, 0, 0, 0, 0, 0, 0], [-205753438079142, 148716304857527, 61460857862917, 133885114863688, 80673541882488, -509930330583708, 84420819085895, -62592661456884], [-172746225411334, -9213177888743, 398185687659925, -193530404693952, 366344539256941, -127725837149141, 68033095031290, 130872646209132]],
[[-737112369008066, 0, 0, 0, 0, 0, 0, 0], [325434456279167, 94225180381950, -211373606511838, 211049734700026, -61316564647211, 183105522971284, 378220694765832, -76839510695770], [-302887558479329, -57096292616209, 160572266348412, 187845765678849, -250996456615403, -79446340773652, 329095318286035, 19535116052536]],
[[586522677932080, 0, 0, 0, 0, 0, 0, 0], [43427023022720, -46714851491222, 148901401654920, -21666699836951, 55472472231913, -71434497316678, -444241450880125, 429440169826214], [-175087669774170, 505658695420267, -52175571843714, -33646136031755, -287745348984371, 164309331968764, -10006595582969, -326936151692404]],
[[516406612385220, 0, 0, 0, 0, 0, 0, 0], [79494698609136, -119026923256808, 649450716251082, 63715010051141, 95486149990938, -86104667545087, 436290296651018, 203672812886037], [251304807951042, -225508808072171, 140686622538283, -20719119251527, 7960911688642, 101217045641407, -25273155187534, 401374349243210]],
[[-707512824226426, 0, 0, 0, 0, 0, 0, 0], [-95629795776143, 263736095875970, 319264450780891, 191094752492753, 129638902623727, -152302018804591, -286600610624996, 93278927676797], [-243843936846746, -229029461730989, -113198984946004, 265803626523270, -240659384017873, -3268485928345, 339645932514158, -224538383834335]],
[[627157925277073, 0, 0, 0, 0, 0, 0, 0], [-291656132164819, 268546692674126, -15007920379106, 377339454081934, -609537941566724, 112235435878814, -158989734822286, -309994546626070], [-91745042929451, 130969760621154, -68713614602577, -99793181624955, -37385559183155, -74626005245296, 53374249861537, -137691531573454]],
[[695377774585568, 0, 0, 0, 0, 0, 0, 0], [-139003545621705, -321218359246248, -133011424616562, -312981275982651, -232154994566990, -255269546763531, -134840058922435, 442123805101662], [-176372109024997, -139274715878331, 190182322779280, 150544069347175, -80497247132664, -271395149772255, 48227639329114, 146408981114295]],
[[546038779926384, 0, 0, 0, 0, 0, 0, 0], [500697124012703, 151459306171184, 127956217346928, 217541163891637, 32711008648475, 47531070788405, -11799200919606, 330875888940447], [50473614166662, 254643174810936, -88447178773521, 245022570333871, 537291750976251, -230438860322797, 132039147165493, -157295754133690]],
[[-519288150948006, 0, 0, 0, 0, 0, 0, 0], [96775145044641, -374679998391941, 165281883153121, -142135924561895, -1806099867796, 160715907277048, 82924558578520, 80613402433121], [155155606103926, -398777330217709, -552227392433830, 22280060293495, 32861471538178, 279109160764903, 432915643559343, 81027323412224]],
[[375924683729346, 0, 0, 0, 0, 0, 0, 0], [77992489906575, -252067027603067, -165539350646057, 85642554923122, 3827730554924, -467198297409772, 194032631598036, -53113216535060], [362820596524740, -220617061270367, -67638994924222, -95133815712082, -628125533791239, 232263312062513, 335198399550754, -91826293921931]],
[[793860170029867, 0, 0, 0, 0, 0, 0, 0], [5401199648287, 157193886836542, -19755609405511, 142656224175970, 93306067768546, 374066703620398, -175029998719725, 231145375214492], [181983967841250, -75980874058823, 456021573994952, 84204879781082, -101526455224554, -55106180528373, 195697451631041, 231693010162844]],
[[-662080847085365, 0, 0, 0, 0, 0, 0, 0], [398343965037400, 78459066353614, -24108939219363, -206047642833732, -233031619620842, -233569363196239, -241898084919176, -99531247046339], [-62178112684100, -394139626781511, 365618232322780, 32598847560016, -181047853731114, 67256444027393, -297247509759511, -156652571912270]],
[[-823618649824866, 0, 0, 0, 0, 0, 0, 0], [-17373309548221, -271517215321918, -198506597161556, 107412243406804, 28829440560654, 15132139698168, -77847056944419, 74741883305061], [35161275776486, 174172040783461, 227173530122612, 187792333857103, 307083115460164, 461402487606446, 127568543425379, -98582867462218]],
[[667645791995498, 0, 0, 0, 0, 0, 0, 0], [-166950538516872, 174699740018890, -290054496548092, -446630106077035, -48834316549983, 16113260989984, 168602871811004, -162620265847898], [-337014703308218, 268548394975112, -14445295454073, 182986124037863, -36203925216463, 174503913268158, 262543203631012, 319842825621583]],
[[-509220328365670, 0, 0, 0, 0, 0, 0, 0], [399102512161555, -12892274476525, 41123132696730, -123851146765241, -476693572437786, -324653136861122, -268449070928228, -9186931075183], [68002349560229, 285299157771199, -98989978584803, 37681933491921, -130646029105478, 364708434919379, 193110243334790, 377450952770490]]
]/2^50
]}
\\ 

